ReACT: Reinforcement Learning for Controller Parametrization using B-Spline Geometries

Robust and performant controllers are essential for industrial applications. However, deriving controller parameters for complex and nonlinear systems is challenging and time-consuming. To facilitate automatic controller parametrization, this work presents a novel approach using deep reinforcement learning (DRL) with N-dimensional B-spline geometries (BSGs). We focus on the control of parameter-variant systems, a class of systems with complex behavior which depends on the operating conditions. For this system class, gain-scheduling control structures are widely used in applications across industries due to well-known design principles. Facilitating the expensive controller parametrization task regarding these control structures, we deploy an DRL agent. Based on control system observations, the agent autonomously decides how to adapt the controller parameters. We make the adaptation process more efficient by introducing BSGs to map the controller parameters which may depend on numerous operating conditions. To preprocess time-series data and extract a fixed-length feature vector, we use a long short-term memory (LSTM) neural networks. Furthermore, this work contributes actor regularizations that are relevant to real-world environments which differ from training. Accordingly, we apply dropout layer normalization to the actor and critic networks of the truncated quantile critic (TQC) algorithm. To show our approach's working principle and effectiveness, we train and evaluate the DRL agent on the parametrization task of an industrial control structure with parameter lookup tables.

==> img/fig_5_actions_transparent.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/rudolf/Documents/Veroeffentlichungen/2023-ifac-rlaction-space-reduction-bezier-curves/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/rudolf/Documents/Veroeffentlichungen/2023-ifac-rlaction-space-reduction-bezier-curves/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/rudolf/Documents/Veroeffentlichungen/2023-ifac-rlaction-space-reduction-bezier-curves/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665000in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.745300in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.745300in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{0.665000in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{0.665000in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.007133in}{-0.026896in}}{\pgfqpoint{0.013974in}{-0.024062in}}{\pgfqpoint{0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.024062in}{-0.013974in}}{\pgfqpoint{0.026896in}{-0.007133in}}{\pgfqpoint{0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.026896in}{0.007133in}}{\pgfqpoint{0.024062in}{0.013974in}}{\pgfqpoint{0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{0.013974in}{0.024062in}}{\pgfqpoint{0.007133in}{0.026896in}}{\pgfqpoint{0.000000in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.007133in}{0.026896in}}{\pgfqpoint{-0.013974in}{0.024062in}}{\pgfqpoint{-0.019018in}{0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.024062in}{0.013974in}}{\pgfqpoint{-0.026896in}{0.007133in}}{\pgfqpoint{-0.026896in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.026896in}{-0.007133in}}{\pgfqpoint{-0.024062in}{-0.013974in}}{\pgfqpoint{-0.019018in}{-0.019018in}}%
\pgfpathcurveto{\pgfqpoint{-0.013974in}{-0.024062in}}{\pgfqpoint{-0.007133in}{-0.026896in}}{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.026896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759559in}{0.520026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232355in}{0.520026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705150in}{0.520026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177946in}{0.520026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650741in}{0.520026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759559in}{0.726340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232355in}{0.726340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705150in}{0.726340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177946in}{0.726340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650741in}{0.726340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759559in}{0.932655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232355in}{0.932655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705150in}{0.932655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177946in}{0.932655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650741in}{0.932655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759559in}{1.138970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232355in}{1.138970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705150in}{1.138970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177946in}{1.138970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650741in}{1.138970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759559in}{1.345284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232355in}{1.345284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705150in}{1.345284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177946in}{1.345284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650741in}{1.345284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008505in}{-0.008505in}}{\pgfqpoint{0.008505in}{0.008505in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008505in}}%
\pgfpathcurveto{\pgfqpoint{0.002256in}{-0.008505in}}{\pgfqpoint{0.004419in}{-0.007609in}}{\pgfqpoint{0.006014in}{-0.006014in}}%
\pgfpathcurveto{\pgfqpoint{0.007609in}{-0.004419in}}{\pgfqpoint{0.008505in}{-0.002256in}}{\pgfqpoint{0.008505in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008505in}{0.002256in}}{\pgfqpoint{0.007609in}{0.004419in}}{\pgfqpoint{0.006014in}{0.006014in}}%
\pgfpathcurveto{\pgfqpoint{0.004419in}{0.007609in}}{\pgfqpoint{0.002256in}{0.008505in}}{\pgfqpoint{0.000000in}{0.008505in}}%
\pgfpathcurveto{\pgfqpoint{-0.002256in}{0.008505in}}{\pgfqpoint{-0.004419in}{0.007609in}}{\pgfqpoint{-0.006014in}{0.006014in}}%
\pgfpathcurveto{\pgfqpoint{-0.007609in}{0.004419in}}{\pgfqpoint{-0.008505in}{0.002256in}}{\pgfqpoint{-0.008505in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008505in}{-0.002256in}}{\pgfqpoint{-0.007609in}{-0.004419in}}{\pgfqpoint{-0.006014in}{-0.006014in}}%
\pgfpathcurveto{\pgfqpoint{-0.004419in}{-0.007609in}}{\pgfqpoint{-0.002256in}{-0.008505in}}{\pgfqpoint{0.000000in}{-0.008505in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754452in}{0.902317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063038in}{0.896732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917324in}{0.802856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920232in}{0.831975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880716in}{0.730170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048375in}{0.836528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712763in}{0.829765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158708in}{0.852758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875447in}{0.787508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924478in}{0.842356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940232in}{0.857601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067476in}{0.816031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970717in}{0.801993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903738in}{0.801979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944385in}{0.806573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173500in}{0.836144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652224in}{0.781481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979488in}{0.675241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713638in}{0.768460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946468in}{0.749881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994160in}{0.860296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101943in}{0.807050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768663in}{0.826836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847867in}{0.747784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981123in}{0.796120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915870in}{0.851100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874928in}{0.830666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771968in}{0.810022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780515in}{0.856867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986939in}{0.834692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707552in}{0.864931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019360in}{0.860695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905489in}{0.734873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863678in}{0.807030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688104in}{0.809591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141779in}{0.793884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856708in}{0.795009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037009in}{0.852771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212133in}{0.860135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942157in}{0.901140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876224in}{0.798585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909125in}{0.813396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053760in}{0.842870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988317in}{0.814991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855364in}{0.809995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998888in}{0.868326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062401in}{0.765165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926669in}{0.873617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941041in}{0.931323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988417in}{0.907534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903173in}{0.740303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979383in}{0.856590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150028in}{0.788335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041701in}{0.811622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998395in}{0.843020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007169in}{0.845045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906735in}{0.864503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093765in}{0.727956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842214in}{0.841819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974595in}{0.881891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158971in}{0.881924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737132in}{0.777376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003985in}{0.868493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066511in}{0.806975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939633in}{0.770965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109260in}{0.822064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975900in}{0.844300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117504in}{0.777828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869524in}{0.785399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955282in}{0.810111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911248in}{0.815822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834002in}{0.903263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999945in}{0.826880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965817in}{0.958926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011648in}{0.864663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883144in}{0.843245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101281in}{0.830134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980600in}{0.833996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959771in}{0.791275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904883in}{0.803171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918591in}{0.811562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717253in}{0.878891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918744in}{0.856822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073301in}{0.823414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135008in}{0.780257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970621in}{0.819729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925981in}{0.772211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920513in}{0.759628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062298in}{0.801616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955538in}{0.767985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808007in}{0.895013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002004in}{0.869116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180696in}{0.810829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925646in}{0.825450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182637in}{0.857736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993800in}{0.693788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797869in}{0.831619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825662in}{0.809544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041989in}{0.818084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897112in}{0.809199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828961in}{0.842721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959337in}{0.849138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033516in}{0.805621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139296in}{0.819776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947613in}{0.822683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968984in}{0.764081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013039in}{0.830873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696892in}{0.899299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099873in}{0.745727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889774in}{0.837874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861058in}{0.883017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810416in}{0.842963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814283in}{0.765535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066933in}{0.825373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988211in}{0.754345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975511in}{0.841372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267082in}{0.778093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003175in}{0.841836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979852in}{0.785406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119523in}{0.823558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963142in}{0.869077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104841in}{0.896913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735742in}{0.791860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911520in}{0.838648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009237in}{0.797351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902698in}{0.794886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917704in}{0.869674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170485in}{0.791056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050958in}{0.836290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843733in}{0.859619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022354in}{0.785942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926722in}{0.815155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900404in}{0.754622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868298in}{0.780981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164009in}{0.809941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899242in}{0.828191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936397in}{0.866258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130174in}{0.841767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896793in}{0.794878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865265in}{0.788824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122473in}{0.670584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055280in}{0.948323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983308in}{0.769417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946061in}{0.754175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045710in}{0.829641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097763in}{0.861057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885573in}{0.838807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704723in}{0.904002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752160in}{0.828079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093211in}{0.812674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969054in}{0.767341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967930in}{0.824909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897492in}{0.873697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900657in}{0.852643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872901in}{0.891067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091743in}{0.761631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918931in}{0.837424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035984in}{0.752924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112572in}{0.813076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980261in}{0.841814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893290in}{0.810666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808146in}{0.896666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984216in}{0.819630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841226in}{0.848042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753064in}{0.877186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803954in}{0.795122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054370in}{0.791346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831527in}{0.832214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965113in}{0.889810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055586in}{0.833276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876076in}{0.757816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206429in}{0.849202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170400in}{0.814123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053145in}{0.812162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882096in}{0.793828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825719in}{0.763876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988528in}{0.927362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036641in}{0.759508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853052in}{0.795184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852009in}{0.809638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717884in}{0.849263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706687in}{0.800483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125856in}{0.831635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087131in}{0.859993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108743in}{0.873293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862567in}{0.848837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030021in}{0.819526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970820in}{0.840562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988779in}{0.827140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865153in}{0.865816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963264in}{0.825528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840261in}{0.911042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964702in}{0.832616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971096in}{0.805044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942532in}{0.680399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196542in}{0.703658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971317in}{0.800726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017105in}{0.795884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880306in}{0.848878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948991in}{0.739123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705150in}{0.726340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177946in}{0.726340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705150in}{0.932655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177946in}{0.932655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759559in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759559in,y=0.347222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232355in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232355in,y=0.347222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705150in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705150in,y=0.347222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177946in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177946in,y=0.347222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650741in}{0.437500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650741in,y=0.347222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705150in,y=0.184136in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle w_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665000in}{0.520026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423871in, y=0.477817in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665000in}{0.932655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423871in, y=0.890446in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665000in}{1.345284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423871in, y=1.303075in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368316in,y=0.932655in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle w_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759559in}{0.520026in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{0.520026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759559in}{0.726340in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{0.726340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759559in}{0.932655in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{0.932655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759559in}{1.138970in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{1.138970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759559in}{1.345284in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{1.345284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759559in}{0.520026in}}%
\pgfpathlineto{\pgfqpoint{0.759559in}{1.345284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232355in}{0.520026in}}%
\pgfpathlineto{\pgfqpoint{1.232355in}{1.345284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705150in}{0.520026in}}%
\pgfpathlineto{\pgfqpoint{1.705150in}{1.345284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177946in}{0.520026in}}%
\pgfpathlineto{\pgfqpoint{2.177946in}{1.345284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{0.437500in}}{\pgfqpoint{2.080300in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650741in}{0.520026in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{1.345284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665000in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{0.665000in}{1.427810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745300in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.745300in}{1.427810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665000in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.745300in}{0.437500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665000in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{2.745300in}{1.427810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516032in,y=0.643815in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_{00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988827in,y=0.643815in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516032in,y=1.015181in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_{01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.988827in,y=1.015181in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.012542in,y=1.584609in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathcal{N}(\hat\mu_{w_1}, \hat\sigma_{w_1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792580in,y=1.510336in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathcal{N}(\hat\mu_{w_2}, \hat\sigma_{w_2})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665000in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.745300in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.745300in}{1.715000in}}%
\pgfpathlineto{\pgfqpoint{0.665000in}{1.715000in}}%
\pgfpathlineto{\pgfqpoint{0.665000in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740647in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.769015in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.769015in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.740647in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.740647in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769015in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.797383in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.797383in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.769015in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.769015in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797383in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.825750in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.825750in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.797383in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.797383in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825750in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.854118in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.854118in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.825750in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.825750in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854118in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.882486in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.882486in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.854118in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.854118in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882486in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.910854in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.910854in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.882486in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.882486in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910854in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.939221in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.939221in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.910854in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.910854in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939221in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.967589in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.967589in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.939221in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.939221in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967589in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.995957in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.995957in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.967589in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.967589in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995957in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.024325in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.024325in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.995957in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.995957in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024325in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.024325in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.024325in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052692in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.081060in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.081060in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081060in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.109428in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.109428in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.081060in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.081060in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109428in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.109428in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.109428in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137795in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166163in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.194531in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.194531in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194531in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.222899in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.222899in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.194531in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.194531in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222899in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.251266in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.251266in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.222899in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.222899in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251266in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.279634in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.279634in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.251266in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.251266in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279634in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.308002in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.308002in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.279634in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.279634in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308002in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.336370in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.336370in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.308002in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.308002in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336370in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.364737in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.364737in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.336370in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.336370in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364737in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.364737in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.364737in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393105in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.421473in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.421473in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.393105in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421473in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.449841in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.449841in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.421473in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.421473in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449841in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.478208in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.478208in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.449841in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.449841in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478208in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.506576in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.506576in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.478208in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.478208in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506576in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.534944in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.534944in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.506576in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.506576in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534944in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.563311in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.563311in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.534944in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.534944in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563311in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.591679in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.591679in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.563311in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.563311in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591679in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.620047in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.620047in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.591679in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.591679in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620047in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.648415in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.648415in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.620047in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.620047in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648415in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.676782in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.676782in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{1.648415in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{1.648415in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676782in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.705150in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.705150in}{1.529020in}}%
\pgfpathlineto{\pgfqpoint{1.676782in}{1.529020in}}%
\pgfpathlineto{\pgfqpoint{1.676782in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705150in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.733518in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.733518in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{1.705150in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{1.705150in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733518in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.761886in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.761886in}{1.537075in}}%
\pgfpathlineto{\pgfqpoint{1.733518in}{1.537075in}}%
\pgfpathlineto{\pgfqpoint{1.733518in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761886in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.790253in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.790253in}{1.529020in}}%
\pgfpathlineto{\pgfqpoint{1.761886in}{1.529020in}}%
\pgfpathlineto{\pgfqpoint{1.761886in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790253in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{1.790253in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{1.790253in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818621in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.846989in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.846989in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{1.818621in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846989in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.875356in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.875356in}{1.573321in}}%
\pgfpathlineto{\pgfqpoint{1.846989in}{1.573321in}}%
\pgfpathlineto{\pgfqpoint{1.846989in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875356in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.903724in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.903724in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{1.875356in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{1.875356in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903724in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.932092in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.932092in}{1.597485in}}%
\pgfpathlineto{\pgfqpoint{1.903724in}{1.597485in}}%
\pgfpathlineto{\pgfqpoint{1.903724in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932092in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.960460in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.960460in}{1.577348in}}%
\pgfpathlineto{\pgfqpoint{1.932092in}{1.577348in}}%
\pgfpathlineto{\pgfqpoint{1.932092in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960460in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.988827in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.988827in}{1.637759in}}%
\pgfpathlineto{\pgfqpoint{1.960460in}{1.637759in}}%
\pgfpathlineto{\pgfqpoint{1.960460in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988827in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.017195in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.017195in}{1.569294in}}%
\pgfpathlineto{\pgfqpoint{1.988827in}{1.569294in}}%
\pgfpathlineto{\pgfqpoint{1.988827in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017195in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.045563in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.045563in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{2.017195in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{2.017195in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045563in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.073931in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.073931in}{1.577348in}}%
\pgfpathlineto{\pgfqpoint{2.045563in}{1.577348in}}%
\pgfpathlineto{\pgfqpoint{2.045563in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073931in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.102298in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.102298in}{1.549157in}}%
\pgfpathlineto{\pgfqpoint{2.073931in}{1.549157in}}%
\pgfpathlineto{\pgfqpoint{2.073931in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102298in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.130666in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.130666in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{2.102298in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{2.102298in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130666in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.159034in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.159034in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.130666in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.130666in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159034in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.187402in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.187402in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.159034in}{1.541102in}}%
\pgfpathlineto{\pgfqpoint{2.159034in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187402in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.215769in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.215769in}{1.529020in}}%
\pgfpathlineto{\pgfqpoint{2.187402in}{1.529020in}}%
\pgfpathlineto{\pgfqpoint{2.187402in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215769in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.244137in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.244137in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.215769in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.215769in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244137in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.272505in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.272505in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{2.244137in}{1.520965in}}%
\pgfpathlineto{\pgfqpoint{2.244137in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272505in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.300872in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.300872in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.272505in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.272505in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300872in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.329240in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.329240in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.300872in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.300872in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329240in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.357608in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.357608in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.329240in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.329240in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357608in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.385976in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.385976in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.357608in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.357608in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385976in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.414343in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.414343in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.385976in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.385976in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414343in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.442711in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.442711in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.414343in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.414343in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442711in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.471079in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.471079in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.442711in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.442711in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471079in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.499447in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.499447in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.471079in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.471079in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499447in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.527814in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.527814in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.499447in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.499447in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527814in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.556182in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.556182in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.527814in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.527814in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556182in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.584550in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.584550in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.556182in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.556182in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584550in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.612917in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.612917in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.584550in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.584550in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612917in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.641285in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.641285in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.612917in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.612917in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641285in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.669653in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.669653in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.641285in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.641285in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669653in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.698021in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.669653in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.669653in}{1.516938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759559in}{1.516938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232355in}{1.516938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705150in}{1.516938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177946in}{1.516938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650741in}{1.516938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665000in}{1.516938in}}{\pgfqpoint{2.080300in}{0.198062in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759559in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.778662in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.797765in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.816868in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.835970in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.855073in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.874176in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.893279in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.912382in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.931485in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.950588in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.969690in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.988793in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.007896in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.026999in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.046102in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.065205in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.084308in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.103410in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.122513in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.141616in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.160719in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.179822in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.237130in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.256233in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.275336in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.294439in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.313542in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.332645in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{1.351747in}{1.516939in}}%
\pgfpathlineto{\pgfqpoint{1.370850in}{1.516939in}}%
\pgfpathlineto{\pgfqpoint{1.389953in}{1.516941in}}%
\pgfpathlineto{\pgfqpoint{1.409056in}{1.516944in}}%
\pgfpathlineto{\pgfqpoint{1.428159in}{1.516951in}}%
\pgfpathlineto{\pgfqpoint{1.447262in}{1.516964in}}%
\pgfpathlineto{\pgfqpoint{1.466364in}{1.516988in}}%
\pgfpathlineto{\pgfqpoint{1.485467in}{1.517032in}}%
\pgfpathlineto{\pgfqpoint{1.504570in}{1.517110in}}%
\pgfpathlineto{\pgfqpoint{1.523673in}{1.517245in}}%
\pgfpathlineto{\pgfqpoint{1.542776in}{1.517472in}}%
\pgfpathlineto{\pgfqpoint{1.561879in}{1.517846in}}%
\pgfpathlineto{\pgfqpoint{1.580982in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{1.600084in}{1.519368in}}%
\pgfpathlineto{\pgfqpoint{1.619187in}{1.520768in}}%
\pgfpathlineto{\pgfqpoint{1.638290in}{1.522824in}}%
\pgfpathlineto{\pgfqpoint{1.657393in}{1.525759in}}%
\pgfpathlineto{\pgfqpoint{1.676496in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.695599in}{1.535317in}}%
\pgfpathlineto{\pgfqpoint{1.714702in}{1.542488in}}%
\pgfpathlineto{\pgfqpoint{1.733804in}{1.551575in}}%
\pgfpathlineto{\pgfqpoint{1.752907in}{1.562732in}}%
\pgfpathlineto{\pgfqpoint{1.772010in}{1.575982in}}%
\pgfpathlineto{\pgfqpoint{1.791113in}{1.591180in}}%
\pgfpathlineto{\pgfqpoint{1.810216in}{1.607977in}}%
\pgfpathlineto{\pgfqpoint{1.829319in}{1.625808in}}%
\pgfpathlineto{\pgfqpoint{1.848421in}{1.643907in}}%
\pgfpathlineto{\pgfqpoint{1.867524in}{1.661345in}}%
\pgfpathlineto{\pgfqpoint{1.886627in}{1.677109in}}%
\pgfpathlineto{\pgfqpoint{1.905730in}{1.690192in}}%
\pgfpathlineto{\pgfqpoint{1.924833in}{1.699701in}}%
\pgfpathlineto{\pgfqpoint{1.943936in}{1.704955in}}%
\pgfpathlineto{\pgfqpoint{1.963039in}{1.705568in}}%
\pgfpathlineto{\pgfqpoint{1.982141in}{1.701495in}}%
\pgfpathlineto{\pgfqpoint{2.001244in}{1.693035in}}%
\pgfpathlineto{\pgfqpoint{2.020347in}{1.680801in}}%
\pgfpathlineto{\pgfqpoint{2.039450in}{1.665638in}}%
\pgfpathlineto{\pgfqpoint{2.058553in}{1.648536in}}%
\pgfpathlineto{\pgfqpoint{2.077656in}{1.630515in}}%
\pgfpathlineto{\pgfqpoint{2.096758in}{1.612533in}}%
\pgfpathlineto{\pgfqpoint{2.115861in}{1.595405in}}%
\pgfpathlineto{\pgfqpoint{2.134964in}{1.579750in}}%
\pgfpathlineto{\pgfqpoint{2.154067in}{1.565972in}}%
\pgfpathlineto{\pgfqpoint{2.173170in}{1.554268in}}%
\pgfpathlineto{\pgfqpoint{2.192273in}{1.544654in}}%
\pgfpathlineto{\pgfqpoint{2.211376in}{1.537006in}}%
\pgfpathlineto{\pgfqpoint{2.230478in}{1.531108in}}%
\pgfpathlineto{\pgfqpoint{2.249581in}{1.526696in}}%
\pgfpathlineto{\pgfqpoint{2.268684in}{1.523491in}}%
\pgfpathlineto{\pgfqpoint{2.287787in}{1.521230in}}%
\pgfpathlineto{\pgfqpoint{2.306890in}{1.519679in}}%
\pgfpathlineto{\pgfqpoint{2.325993in}{1.518645in}}%
\pgfpathlineto{\pgfqpoint{2.345096in}{1.517975in}}%
\pgfpathlineto{\pgfqpoint{2.364198in}{1.517552in}}%
\pgfpathlineto{\pgfqpoint{2.383301in}{1.517293in}}%
\pgfpathlineto{\pgfqpoint{2.402404in}{1.517138in}}%
\pgfpathlineto{\pgfqpoint{2.421507in}{1.517048in}}%
\pgfpathlineto{\pgfqpoint{2.440610in}{1.516997in}}%
\pgfpathlineto{\pgfqpoint{2.459713in}{1.516969in}}%
\pgfpathlineto{\pgfqpoint{2.478815in}{1.516954in}}%
\pgfpathlineto{\pgfqpoint{2.497918in}{1.516946in}}%
\pgfpathlineto{\pgfqpoint{2.517021in}{1.516942in}}%
\pgfpathlineto{\pgfqpoint{2.536124in}{1.516940in}}%
\pgfpathlineto{\pgfqpoint{2.555227in}{1.516939in}}%
\pgfpathlineto{\pgfqpoint{2.574330in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.593433in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.612535in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.631638in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{1.516938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665000in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{0.665000in}{1.715000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745300in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.745300in}{1.715000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665000in}{1.516938in}}%
\pgfpathlineto{\pgfqpoint{2.745300in}{1.516938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665000in}{1.715000in}}%
\pgfpathlineto{\pgfqpoint{2.745300in}{1.715000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.975000in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.975000in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.437500in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{-0.321738in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.321738in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.296980in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.296980in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.321738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{-0.296980in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.296980in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.272222in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.272222in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.296980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{-0.272222in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.272222in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.247464in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.247464in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.272222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{-0.247464in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.247464in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.222707in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.222707in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.247464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{-0.222707in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.222707in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.197949in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.197949in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.222707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{-0.197949in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.197949in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.173191in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.173191in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.197949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{-0.173191in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.173191in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.148433in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.148433in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.173191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{-0.148433in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.148433in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.123676in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.123676in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.148433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{-0.123676in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.123676in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.098918in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.098918in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.123676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{-0.098918in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.098918in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.074160in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.074160in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.098918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{-0.074160in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.074160in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.049402in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.049402in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.074160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{-0.049402in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.049402in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.024645in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.024645in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.049402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{-0.024645in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.024645in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.000113in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.000113in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{-0.024645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.000113in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.000113in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.024871in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.024871in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.000113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.024871in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.024871in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.049629in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.049629in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.024871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.049629in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.049629in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.074386in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.074386in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.049629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.074386in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.074386in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.099144in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.099144in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.074386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.099144in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.099144in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.123902in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.123902in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.099144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.123902in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.123902in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.148660in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.148660in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.123902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.148660in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.148660in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.173417in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.173417in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.148660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.173417in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.173417in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.198175in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.198175in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.173417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.198175in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.198175in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.222933in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.222933in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.198175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.222933in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.222933in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.247691in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.247691in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.222933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.247691in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.247691in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.272448in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.272448in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.247691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.272448in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.272448in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.297206in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.297206in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.272448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.297206in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.297206in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.321964in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.321964in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.297206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.321964in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.321964in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.321964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.371479in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.371479in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.346722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.371479in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.371479in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.396237in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.396237in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.371479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.396237in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.396237in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.420995in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.420995in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.396237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.420995in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.420995in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.445753in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.445753in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.420995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.445753in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.445753in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.470510in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.470510in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.445753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.470510in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.470510in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.495268in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.495268in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.470510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.495268in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.495268in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.520026in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.520026in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.495268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.520026in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.520026in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.544784in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.544784in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.520026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.544784in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.544784in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.569541in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.569541in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.544784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.569541in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.569541in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.569541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.594299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.643815in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.643815in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.619057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.643815in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.643815in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.668572in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.668572in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.643815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.668572in}}%
\pgfpathlineto{\pgfqpoint{2.806475in}{0.668572in}}%
\pgfpathlineto{\pgfqpoint{2.806475in}{0.693330in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.693330in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.668572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.693330in}}%
\pgfpathlineto{\pgfqpoint{2.804864in}{0.693330in}}%
\pgfpathlineto{\pgfqpoint{2.804864in}{0.718088in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.718088in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.693330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.718088in}}%
\pgfpathlineto{\pgfqpoint{2.809697in}{0.718088in}}%
\pgfpathlineto{\pgfqpoint{2.809697in}{0.742846in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.742846in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.718088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.742846in}}%
\pgfpathlineto{\pgfqpoint{2.827420in}{0.742846in}}%
\pgfpathlineto{\pgfqpoint{2.827420in}{0.767603in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.767603in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.742846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.767603in}}%
\pgfpathlineto{\pgfqpoint{2.835476in}{0.767603in}}%
\pgfpathlineto{\pgfqpoint{2.835476in}{0.792361in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.792361in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.767603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.792361in}}%
\pgfpathlineto{\pgfqpoint{2.874143in}{0.792361in}}%
\pgfpathlineto{\pgfqpoint{2.874143in}{0.817119in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.817119in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.792361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.817119in}}%
\pgfpathlineto{\pgfqpoint{2.872532in}{0.817119in}}%
\pgfpathlineto{\pgfqpoint{2.872532in}{0.841877in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.841877in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.817119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.841877in}}%
\pgfpathlineto{\pgfqpoint{2.856420in}{0.841877in}}%
\pgfpathlineto{\pgfqpoint{2.856420in}{0.866634in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.866634in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.841877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.866634in}}%
\pgfpathlineto{\pgfqpoint{2.825809in}{0.866634in}}%
\pgfpathlineto{\pgfqpoint{2.825809in}{0.891392in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.891392in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.866634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.891392in}}%
\pgfpathlineto{\pgfqpoint{2.819364in}{0.891392in}}%
\pgfpathlineto{\pgfqpoint{2.819364in}{0.916150in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.916150in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.891392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.916150in}}%
\pgfpathlineto{\pgfqpoint{2.804864in}{0.916150in}}%
\pgfpathlineto{\pgfqpoint{2.804864in}{0.940908in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.940908in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.916150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.940908in}}%
\pgfpathlineto{\pgfqpoint{2.804864in}{0.940908in}}%
\pgfpathlineto{\pgfqpoint{2.804864in}{0.965665in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.965665in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.940908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.965665in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.965665in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.990423in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.990423in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.965665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.990423in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.990423in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.990423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.039939in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.039939in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.015181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.039939in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.039939in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.064696in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.064696in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.039939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.064696in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.064696in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.089454in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.089454in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.064696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.089454in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.089454in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.114212in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.114212in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.089454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.114212in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.114212in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.138970in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.138970in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.114212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.138970in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.138970in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.163727in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.163727in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.138970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.163727in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.163727in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.188485in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.188485in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.163727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.188485in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.188485in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.213243in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.213243in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.188485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.213243in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.213243in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.238001in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.238001in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.213243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.238001in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.238001in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.262758in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.262758in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.238001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.262758in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.262758in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.287516in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.287516in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.262758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.287516in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.287516in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.312274in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.312274in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.287516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.312274in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.312274in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.337032in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.337032in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.312274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.337032in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.337032in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.361789in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.361789in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.337032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.361789in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.361789in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.386547in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.386547in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.361789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801642in}{0.520026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801642in}{0.932655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801642in}{1.345284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.801642in}{0.437500in}}{\pgfqpoint{0.173358in}{0.990310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.520026in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.528362in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.536698in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.545034in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.553370in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.561706in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{0.578377in}}%
\pgfpathlineto{\pgfqpoint{2.801643in}{0.586713in}}%
\pgfpathlineto{\pgfqpoint{2.801644in}{0.595049in}}%
\pgfpathlineto{\pgfqpoint{2.801648in}{0.603385in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{0.611721in}}%
\pgfpathlineto{\pgfqpoint{2.801668in}{0.620057in}}%
\pgfpathlineto{\pgfqpoint{2.801695in}{0.628393in}}%
\pgfpathlineto{\pgfqpoint{2.801748in}{0.636729in}}%
\pgfpathlineto{\pgfqpoint{2.801845in}{0.645065in}}%
\pgfpathlineto{\pgfqpoint{2.802018in}{0.653401in}}%
\pgfpathlineto{\pgfqpoint{2.802320in}{0.661737in}}%
\pgfpathlineto{\pgfqpoint{2.802828in}{0.670073in}}%
\pgfpathlineto{\pgfqpoint{2.803655in}{0.678409in}}%
\pgfpathlineto{\pgfqpoint{2.804956in}{0.686745in}}%
\pgfpathlineto{\pgfqpoint{2.806939in}{0.695081in}}%
\pgfpathlineto{\pgfqpoint{2.809858in}{0.703417in}}%
\pgfpathlineto{\pgfqpoint{2.814009in}{0.711753in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{0.720088in}}%
\pgfpathlineto{\pgfqpoint{2.827255in}{0.728424in}}%
\pgfpathlineto{\pgfqpoint{2.836884in}{0.736760in}}%
\pgfpathlineto{\pgfqpoint{2.848701in}{0.745096in}}%
\pgfpathlineto{\pgfqpoint{2.862628in}{0.753432in}}%
\pgfpathlineto{\pgfqpoint{2.878345in}{0.761768in}}%
\pgfpathlineto{\pgfqpoint{2.895266in}{0.770104in}}%
\pgfpathlineto{\pgfqpoint{2.912549in}{0.778440in}}%
\pgfpathlineto{\pgfqpoint{2.929147in}{0.786776in}}%
\pgfpathlineto{\pgfqpoint{2.943904in}{0.795112in}}%
\pgfpathlineto{\pgfqpoint{2.955687in}{0.803448in}}%
\pgfpathlineto{\pgfqpoint{2.963526in}{0.811784in}}%
\pgfpathlineto{\pgfqpoint{2.966745in}{0.820120in}}%
\pgfpathlineto{\pgfqpoint{2.965061in}{0.828456in}}%
\pgfpathlineto{\pgfqpoint{2.958622in}{0.836792in}}%
\pgfpathlineto{\pgfqpoint{2.947989in}{0.845128in}}%
\pgfpathlineto{\pgfqpoint{2.934051in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{2.917907in}{0.861800in}}%
\pgfpathlineto{\pgfqpoint{2.900719in}{0.870135in}}%
\pgfpathlineto{\pgfqpoint{2.883582in}{0.878471in}}%
\pgfpathlineto{\pgfqpoint{2.867410in}{0.886807in}}%
\pgfpathlineto{\pgfqpoint{2.852872in}{0.895143in}}%
\pgfpathlineto{\pgfqpoint{2.840371in}{0.903479in}}%
\pgfpathlineto{\pgfqpoint{2.830057in}{0.911815in}}%
\pgfpathlineto{\pgfqpoint{2.821874in}{0.920151in}}%
\pgfpathlineto{\pgfqpoint{2.815623in}{0.928487in}}%
\pgfpathlineto{\pgfqpoint{2.811018in}{0.936823in}}%
\pgfpathlineto{\pgfqpoint{2.807744in}{0.945159in}}%
\pgfpathlineto{\pgfqpoint{2.805497in}{0.953495in}}%
\pgfpathlineto{\pgfqpoint{2.804005in}{0.961831in}}%
\pgfpathlineto{\pgfqpoint{2.803048in}{0.970167in}}%
\pgfpathlineto{\pgfqpoint{2.802453in}{0.978503in}}%
\pgfpathlineto{\pgfqpoint{2.802097in}{0.986839in}}%
\pgfpathlineto{\pgfqpoint{2.801889in}{0.995175in}}%
\pgfpathlineto{\pgfqpoint{2.801772in}{1.003511in}}%
\pgfpathlineto{\pgfqpoint{2.801709in}{1.011847in}}%
\pgfpathlineto{\pgfqpoint{2.801675in}{1.020182in}}%
\pgfpathlineto{\pgfqpoint{2.801658in}{1.028518in}}%
\pgfpathlineto{\pgfqpoint{2.801649in}{1.036854in}}%
\pgfpathlineto{\pgfqpoint{2.801645in}{1.045190in}}%
\pgfpathlineto{\pgfqpoint{2.801643in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.061862in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.070198in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.086870in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.095206in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.103542in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.111878in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.120214in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.128550in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.136886in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.145222in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.153558in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.161893in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.170229in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.178565in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.186901in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.195237in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.203573in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.211909in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.220245in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.228581in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.236917in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.245253in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.253589in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.261925in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.270261in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.278597in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.286933in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.295269in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.311940in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.320276in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.328612in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.336948in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.345284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.801642in}{1.427810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975000in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.975000in}{1.427810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{0.437500in}}%
\pgfpathlineto{\pgfqpoint{2.975000in}{0.437500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801642in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{2.975000in}{1.427810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/fig_6_training_transparent.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/rudolf/Documents/Veroeffentlichungen/2023-ifac-rlaction-space-reduction-bezier-curves/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/rudolf/Documents/Veroeffentlichungen/2023-ifac-rlaction-space-reduction-bezier-curves/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/rudolf/Documents/Veroeffentlichungen/2023-ifac-rlaction-space-reduction-bezier-curves/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.250000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.250000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.278189in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.278189in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{0.507500in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{0.507500in}{0.360000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507500in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.389475in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.433429in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.458034in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.473537in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.463596in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.455397in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.448494in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.442583in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.507967in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.516218in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.509339in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.496123in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-2.502454in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-2.494887in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-2.480521in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-2.462613in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-2.447503in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-2.429413in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-2.409705in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-2.389200in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-2.372827in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-2.354666in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-2.335475in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-2.315752in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-2.298880in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-2.280913in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-2.262301in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-2.243356in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-2.225827in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-2.207823in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-2.189576in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-2.171253in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-2.153930in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-2.136437in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-2.118900in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-2.101418in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-2.085528in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-2.069386in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-2.053110in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-2.036794in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-2.021641in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-2.006275in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-1.990793in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-1.975267in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-1.959971in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-1.944683in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-1.929450in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-1.914309in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-1.899838in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-1.885369in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-1.870942in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-1.856585in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-1.842617in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-1.828694in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-1.814843in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-1.801085in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-1.787517in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-1.774052in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-1.760705in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-1.747487in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{-1.734461in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{-1.721564in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{-1.708804in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{-1.696187in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{-1.683843in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{-1.671611in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{-1.659496in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{-1.647506in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{-1.635685in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{-1.623982in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{-1.612401in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{-1.600946in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{-1.589630in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{-1.578439in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{-1.567374in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{-1.556438in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{-1.545641in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{-1.534965in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{-1.524411in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{-1.513979in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{-1.503672in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{-1.493482in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{-1.483408in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{-1.473452in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{-1.463613in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{-1.453879in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{-1.444249in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{-1.434724in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{-1.425309in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{-1.415988in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{-1.406763in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{-1.397632in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{-1.388604in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{-1.379662in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{-1.370806in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{-1.362037in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{-1.321790in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{-1.280442in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{-1.237940in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{-1.194220in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{-1.141849in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{-1.087617in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{-1.031354in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{-0.972851in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{-0.917784in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{-0.860404in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{-0.800427in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{-0.737484in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{-0.700159in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{-0.661505in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{-0.621424in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{-0.579795in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{-0.550896in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{-0.521047in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{-0.490201in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{-0.458300in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{-0.431021in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{-0.402821in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{-0.373654in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{-0.343465in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{-0.320114in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{-0.295979in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{-0.271030in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{-0.245232in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{-0.224956in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{-0.204014in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{-0.182387in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{-0.160051in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{-0.141221in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{-0.121770in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{-0.101684in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{-0.080944in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{-0.063062in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{-0.044591in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{-0.025519in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{-0.005828in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.009206in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.024701in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.040665in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.057106in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.070152in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.083567in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.097357in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.111526in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.125046in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.138944in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.153226in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.167898in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.179987in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.192393in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.205119in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.218170in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.229723in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.241578in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.253739in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.266210in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.278275in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.290655in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.303353in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.316375in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.328919in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.341799in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.355023in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.368597in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.380522in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.392754in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.405297in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.418159in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.430435in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.443039in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.455977in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.482413in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.495930in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.509818in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.524088in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.537829in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.551963in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.566504in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.581467in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{0.596046in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{0.611065in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{0.626542in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{0.642500in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{0.657309in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{0.672579in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{0.688335in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{0.704607in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{0.719891in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{0.735680in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{0.752010in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{0.784878in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{0.801416in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{0.818590in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{0.836471in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{0.849565in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{0.863116in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{0.877162in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{0.891745in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{0.900842in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{0.910216in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{0.919878in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{0.929843in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{0.936841in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{0.944062in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{0.951510in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{0.966118in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{0.973253in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{0.980602in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{0.988170in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.002733in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.010380in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.018280in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.024441in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.030813in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.037398in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.044200in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.055432in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.061307in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.072913in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.078623in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.084488in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.090511in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.095540in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.100699in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.105992in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.111420in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.115984in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.120660in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.125447in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.130349in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.135573in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.140933in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.146430in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.152068in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.158129in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.164353in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.170745in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.177313in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.183188in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.189214in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.195397in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.201746in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.208253in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.214948in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.221840in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.228943in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.235088in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.241411in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.247923in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.254637in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.260563in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.272963in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.279465in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.284540in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.289760in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.295134in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.300673in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.306181in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.311867in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.317749in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.323846in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.328444in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.333183in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.338075in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.343133in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.347183in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.351357in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.355663in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.360114in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.363363in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.366700in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.370130in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.373662in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.376294in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.378991in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.381756in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.384593in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.387048in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.389563in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.392140in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.394784in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.397138in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.399549in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.402024in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.404565in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.407551in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.410644in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.413857in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.417206in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.419960in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.422823in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.425812in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.428948in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.431937in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.435096in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.438465in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.442105in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.443590in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.445131in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.446735in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.448413in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.450444in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.457470in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.457835in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.458204in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.458580in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.458960in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.458950in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.458939in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.458928in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.458917in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.459028in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.459140in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.459252in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.459364in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.459907in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.460462in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.461031in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.461615in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.462712in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.463870in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.464527in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.465208in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.465913in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.466646in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.466758in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.466871in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.466986in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.467102in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.467107in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.467115in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.467127in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.467143in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.467154in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.467192in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.467255in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.467341in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.467366in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.467392in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.467420in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.467450in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.467295in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.467141in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.466988in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.466836in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.466723in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.466612in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.466504in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.466397in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.466080in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.465769in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.465464in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.465166in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.465029in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.464894in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.464760in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.464629in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.464087in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.463557in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.463039in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.462533in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.462019in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.461517in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.461027in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.460548in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.460067in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.459595in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.459131in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.458676in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.458360in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.458049in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.457742in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.457440in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.457167in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.456897in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.456630in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.456365in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.456510in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.456656in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.456803in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.456695in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.456442in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.456192in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.455943in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.455885in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.455856in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.455827in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.455611in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.455398in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.455185in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.454975in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.455203in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.455433in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.455667in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.455903in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.455820in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.455739in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.455660in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.455582in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.455672in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.455763in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.455854in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.455946in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.455870in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.455794in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.455718in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.455643in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.455498in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.455354in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.455211in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.455069in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.455075in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.455080in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.455085in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.455091in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.455002in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.454916in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.454831in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.454748in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.454593in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.454444in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.454300in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.454162in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.454028in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.453897in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.453769in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.453643in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.453048in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.452474in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.451920in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.451386in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.451449in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.451557in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.451716in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.451937in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.451974in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.452035in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.452123in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.452240in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.452097in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.451956in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.451817in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.451681in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.451514in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.451351in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.451194in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.451041in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.450979in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.450948in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.450917in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.450837in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.450758in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.450681in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.450607in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.450772in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.450939in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.451468in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.451658in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.451851in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.452048in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.452261in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.452713in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.452952in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.453085in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.453222in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.453363in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.453507in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.453547in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.453587in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.453627in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.453668in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.453501in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.453335in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.453172in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.453009in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.452903in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.452798in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.452693in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.452589in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.451667in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.450786in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.449938in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.449121in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.448316in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.447924in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.447537in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.447034in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.446544in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.446068in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.445604in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.445197in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.444798in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.444406in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.444022in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.443806in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.443598in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.443399in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.443208in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.443080in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.442953in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.442826in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.442701in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.442732in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.442763in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.442794in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.442825in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.442726in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.442640in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.442566in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.442500in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.442495in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.442489in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.442484in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.442487in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.442491in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.442495in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.442501in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.442506in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.442517in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.442524in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.442559in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.442639in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.442759in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.442914in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.442755in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.442632in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.442541in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.442480in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.442312in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.442179in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.442078in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.442005in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.441929in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.441888in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.441881in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.441904in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.441987in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.442097in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.442231in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.442388in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.442447in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.442528in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.442630in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.442753in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.442924in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.443112in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.443317in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.443539in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.443651in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.443775in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.443909in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.444053in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.444194in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.444342in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.444497in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.444660in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.444746in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.444838in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.444935in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.445038in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.445181in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.445327in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.445624in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.445995in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.446379in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.446775in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.447182in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.447671in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.448174in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.448691in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.449223in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.449840in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.450474in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.451124in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.451791in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.452961in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.455397in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.456665in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.457732in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.458825in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.459944in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.461090in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.462022in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.462968in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.463931in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.464911in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.465612in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.466321in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.467772in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.467838in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.467905in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.467972in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.468039in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.468400in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.468763in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.469128in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.469497in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.469389in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.469281in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.469174in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.469067in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.469195in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.469324in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.469582in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.469425in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.469268in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.469112in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.468956in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.468823in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.468691in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.468560in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.468428in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.468211in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.467994in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.467779in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.467564in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.467026in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.466494in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.465968in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.465447in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.464784in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.464130in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.463485in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.462848in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.462324in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.461807in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.461297in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.460148in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.459513in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.458890in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.458278in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.457613in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.456960in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.456319in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.455690in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.454814in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.453957in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.453120in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.452302in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.451490in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.450696in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.449920in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.449163in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.448365in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.447587in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.446826in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.446085in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.445118in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.444174in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.443252in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.442353in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.440538in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.439666in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.438818in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.437525in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.436262in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.435029in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.433824in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.432718in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.431648in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.430612in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.429612in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.428606in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.427640in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.426715in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.425830in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.425110in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.424434in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.423805in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.423225in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.422736in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.422314in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.421962in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.421689in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.421333in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.421059in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.420876in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.420796in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.420621in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.420462in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.420319in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.420195in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.419952in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.419718in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.419492in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.419275in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.419277in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.419279in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.419281in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.419284in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.419064in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.418851in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.418646in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.418448in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.418203in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.417962in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.417726in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.417496in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.417320in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.417147in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.416978in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.416812in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.416646in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.416485in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.416328in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.415483in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.414812in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.414162in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.413534in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.412687in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.411866in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.411068in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.410294in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.409550in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.408830in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.408133in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.407461in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.406832in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.406222in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.405632in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.405060in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.404239in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.403449in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.402692in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.401966in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.401592in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.401238in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.400903in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.400588in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.399816in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.399072in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.398355in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.397666in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.397237in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.396820in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.396416in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.396024in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.394524in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.393082in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.391694in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.390354in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.388824in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.387349in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.385924in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.384546in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.383722in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.382916in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.382128in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.381355in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.380379in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.379425in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.378493in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.377581in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.376261in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.374974in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.373719in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.372492in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.371157in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.369853in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.368579in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.366602in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.365881in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.365171in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.364470in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.363266in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.362086in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.360929in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.359795in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.357890in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.356038in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.354236in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.352479in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.350735in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.349033in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.347370in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.345744in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.342914in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.341552in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.340226in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.339093in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.337988in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.336912in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.335864in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.334611in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.333409in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.331159in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.330298in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.329467in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.328667in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.327899in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.327280in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.326690in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.326129in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.325597in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.324961in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.324363in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.323805in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.323289in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.322894in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.322545in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.322243in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.321992in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.321921in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.321861in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.321812in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.321775in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.321594in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.321423in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.321264in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.321117in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.320655in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.320213in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.319791in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.319388in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.318855in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.318349in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.317869in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.317418in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.316245in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.314005in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.312936in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.311920in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.310954in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.310038in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.309173in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.308490in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.307835in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.307208in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.305773in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.304988in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.304261in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.303592in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.303181in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.302781in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.302392in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.302016in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.301644in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.301281in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.300926in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.300580in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.300425in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.300292in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.300182in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.300098in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.299570in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.299066in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.298586in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.298131in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.298030in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.297933in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.297842in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.297755in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.297687in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.297623in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.297561in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.297501in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.296608in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.295752in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.294153in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.293668in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.293437in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.293215in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.293263in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.293310in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.293406in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.293447in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.293487in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.293528in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.293569in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.293296in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.293026in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.292758in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.292493in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.291842in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.291203in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.290576in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.289201in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.288457in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.287725in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.287006in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.285845in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.284715in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.283614in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.282540in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.281532in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.280549in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.279589in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.278653in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.277494in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.276363in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.275258in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.274179in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.272702in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.271267in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.269871in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.268512in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.267186in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.265916in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.264702in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.262712in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.261916in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.261159in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.260441in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.259744in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.259066in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.258407in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.257769in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.257148in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.256541in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.255949in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.255372in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.255231in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.254952in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.254813in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.254428in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.254045in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.253666in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.253290in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.253026in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.252766in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.252509in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.252255in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.252164in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.252073in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.251983in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.251892in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.251618in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.251350in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.251088in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.250833in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.250697in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.250565in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.250438in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.250315in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.250089in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.249669in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.249474in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.249485in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.249497in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.249509in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.249657in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.249729in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.249804in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.249882in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.249974in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.250080in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.250202in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.250191in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.250198in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.250223in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.250264in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.250263in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.250263in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.250264in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.250264in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.250333in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.250403in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.250476in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.250550in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.250602in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.250655in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.250709in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.250764in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.250578in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.250405in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.250244in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.250096in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.249904in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.249842in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.249800in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.249921in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.250058in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.250211in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.250380in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.250786in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.251204in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.252076in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.252493in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.252924in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.253366in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.253822in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.254352in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.254911in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.256114in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.257076in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.258072in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.259102in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.260166in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.261405in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.262688in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.264015in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.265388in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.266376in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.267399in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.268458in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.269553in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.270436in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.271357in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.272316in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.273312in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.274291in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.275308in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.276363in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.277455in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.278115in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.278787in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.279473in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.280172in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.281292in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.282447in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.283636in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.284861in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.285813in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.286791in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.287798in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.289770in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.290733in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.291721in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.292734in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.293902in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.295096in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.296317in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.297566in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.299427in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.300383in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.301358in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.302250in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.303161in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.304091in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.305043in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.304965in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.304887in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.304809in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.304731in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.304529in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.304428in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.304327in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.305000in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.305683in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.306376in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.307082in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.307264in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.307355in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.307447in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.308068in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.308698in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.309339in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.309989in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.310407in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.310830in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.311257in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.311689in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.312201in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.312722in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.313253in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.313793in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.313975in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.314162in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.314352in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.314547in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.314509in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.314498in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.314550in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.314446in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.314396in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.314496in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.314620in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.314804in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.315041in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.315400in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.315787in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.316201in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.316641in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.316862in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.317089in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.317323in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.317564in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.317793in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.318027in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.318265in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.318507in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.318437in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.318367in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.318297in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.318228in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.318279in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.318330in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.318381in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.318432in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.318101in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.317772in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.317446in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.317123in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.317022in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.316921in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.316821in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.316722in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.316884in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.317210in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.317375in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.317412in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.317487in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.317525in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.317447in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.317369in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.317292in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.317215in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.317092in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.316970in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.316728in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.317035in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.317673in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.318003in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.318981in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.319483in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.321061in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.322166in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.323310in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.324493in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.325802in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.327152in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.328544in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.329980in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.331261in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.332589in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.333965in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.335390in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.336375in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.337394in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.338446in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.339532in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.340406in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.341303in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.343165in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.343935in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.344734in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.346415in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.347209in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.348036in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.348894in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.349785in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.350421in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.351074in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.351743in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.352430in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.353560in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.354138in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.354724in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.354805in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.354887in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.354969in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.355051in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.354757in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.354466in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.354178in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.353894in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.353264in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.352646in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.352040in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.351447in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.350061in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.348708in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.347386in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.346094in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.344958in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.343842in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.342746in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.341669in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.340481in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.338167in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.337038in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.336632in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.336228in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.335826in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.335427in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.334514in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.332722in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.331842in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.331883in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.331924in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.331966in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.332007in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.407373in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.407373in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.407374in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.407375in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.407376in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.407377in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.407373in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.407358in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.407332in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.407268in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.407240in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.407209in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.407176in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.407259in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.407324in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.407368in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.407392in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.407517in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.407623in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.407710in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.407776in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.408051in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.408296in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.408510in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.408691in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.409274in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.409845in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.410404in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.410951in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.411527in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.411810in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.412091in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.412004in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.411917in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.411830in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.411742in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.411369in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.410988in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.410200in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.409504in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.408792in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.407316in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.406308in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.405268in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.404195in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.403090in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.402180in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.401242in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.400277in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.399283in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.398640in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.397975in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.397287in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.396576in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.395710in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.394811in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.393878in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.392912in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.392004in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.391047in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.390042in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.388245in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.387456in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.386625in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.385753in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.384772in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.383752in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.382694in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.381597in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.381077in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.380549in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.379465in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.378875in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.378278in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.377673in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.377060in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.377208in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.377355in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.377501in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.377647in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.377868in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.377978in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.378088in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.377990in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.377892in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.377794in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.377695in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.377543in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.377389in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.377235in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.377080in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.377241in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.377402in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.377562in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.377722in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.377970in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.378216in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.378460in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.378700in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.378638in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.378576in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.378514in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.378452in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.378501in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.378550in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.378599in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.378648in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.378227in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.377803in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.377374in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.376942in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.376370in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.375792in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.375207in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.374616in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.373491in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.372340in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.371163in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.369957in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.368299in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.366586in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.364814in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.362976in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.360098in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.358588in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.357024in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.356050in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.355053in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.354030in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.352980in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.352629in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.352273in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.351913in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.351548in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.351275in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.350993in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.350701in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.350400in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.350191in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.350080in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.349963in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.349902in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.349830in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.349749in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.349658in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.349608in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.349557in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.349507in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.349456in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.349551in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.349635in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.349708in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.349770in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.349763in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.349756in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.349749in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.349741in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.349729in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.349716in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.349691in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.350013in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.350313in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.350594in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.350856in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.350862in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.350849in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.350819in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.350772in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.350685in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.350570in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.350428in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.350261in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.349606in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.348925in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.348220in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.347490in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.346744in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.345970in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.345168in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.344339in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.343560in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.342745in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.341896in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.341013in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.340453in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.339880in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.339295in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.338696in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.337643in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.336553in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.335425in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.334259in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.333138in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.331980in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.330783in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.329549in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.328587in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.327590in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.326558in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.325490in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.324571in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.323607in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.322598in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.321546in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.320574in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.319567in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.318527in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.317453in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.316328in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.315176in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.313996in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.312787in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.312075in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.311351in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.310614in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.309864in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.309186in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.308496in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.307794in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.307081in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.306185in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.305273in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.304346in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.303402in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.300257in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.299164in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.298429in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.296923in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.296151in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.296380in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.296609in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.296836in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.297062in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.297373in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.297683in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.297990in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.298295in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.298411in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.298527in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.298642in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.298757in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.297883in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.296992in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.296083in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.295157in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.295995in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.296818in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.297627in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.298422in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.298788in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.299150in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.299510in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.299867in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.299746in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.299624in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.299502in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.299380in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.300094in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.300797in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.301489in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.302171in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.302656in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.303136in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.303612in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.304083in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.304612in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.305134in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.305650in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.306160in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.306240in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.306320in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.306400in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.306479in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.306815in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.307477in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.307803in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.308167in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.308344in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.308517in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.308665in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.308813in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.308959in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.309105in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.309775in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.310430in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.311070in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.311696in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.312499in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.313284in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.314049in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.314794in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.316079in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.317324in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.318530in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.319700in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.321052in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.322349in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.323589in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.324772in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.325176in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.325543in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.325870in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.326155in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.326485in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.326789in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.327066in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.327315in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.327786in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.328233in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.328656in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.329054in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.329280in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.329478in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.329648in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.329788in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.329831in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.329863in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.329881in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.329885in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.330136in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.330377in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.330605in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.330821in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.330970in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.331117in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.331261in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.331403in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.331361in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.331319in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.331278in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.331236in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.331173in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.331111in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.331048in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.330985in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.331507in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.332020in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.332524in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.333021in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.333942in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.334825in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.335671in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.336479in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.336797in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.337113in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.337737in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.338172in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.338602in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.339027in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.339447in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.340368in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.341263in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.342134in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.342980in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.344040in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.345074in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.346084in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.347072in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.347613in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.348146in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.348670in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.349185in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.350460in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.351080in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.351689in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.354787in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.356249in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.357657in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.358733in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.359779in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.360797in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.363201in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.364563in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.365875in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.367138in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.367953in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.368734in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.369480in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.370191in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.371339in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.372459in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.373552in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.374618in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.375602in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.376566in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.377510in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.378435in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.379245in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.380043in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.380829in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.381605in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.382449in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.383282in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.384103in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.384913in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.386729in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.388493in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.390210in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.391882in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.393518in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.395113in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.396667in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.398183in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.399568in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.400923in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.402249in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.403547in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.404886in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.406194in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.407471in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.408718in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.410409in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.412048in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.413635in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.415172in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.416235in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.417268in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.418274in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.419251in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.420229in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.421173in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.422081in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.422953in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.423250in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.423511in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.423732in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.423912in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.424115in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.424272in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.424379in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.424432in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.424764in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.425074in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.425360in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.425622in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.425919in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.426206in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.426483in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.426750in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.426918in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.427058in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.427169in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.427248in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.427406in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.427440in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.427440in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.427854in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.428247in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.428968in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.429395in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.429806in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.430199in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.430575in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.430941in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.431261in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.431530in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.431745in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.432073in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.432353in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.432580in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.432749in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.433303in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.433844in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.434373in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.434890in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.435623in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.436329in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.437008in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.437659in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.438474in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.439269in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.440044in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.440801in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.441644in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.442456in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.443235in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.443983in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.444620in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.445238in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.445837in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.446418in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.447100in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.447758in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.448393in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.449004in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.449549in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.450072in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.450570in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.451043in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.451665in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.452266in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.453404in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.454158in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.454528in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.454894in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.455200in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.455502in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.455802in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.456475in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.456846in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.457213in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.457575in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.458078in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.458575in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.459064in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.459546in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.459540in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.459534in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.459528in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.459523in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.460075in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.460619in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.461154in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.461681in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.462541in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.463383in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.464208in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.465018in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.467241in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.469361in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.471390in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.473338in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.475387in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.477358in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.479257in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.481091in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.482690in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.485745in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.487204in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.488519in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.489794in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.491028in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.492223in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.493312in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.494366in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.495385in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.496368in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.496902in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.497406in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.497881in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.498325in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.499152in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.499954in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.500733in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.501487in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.502188in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.502867in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.503524in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.504157in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.504874in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.505573in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.506253in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.506914in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.507597in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.508262in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.508909in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.509537in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.510171in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.510786in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.511382in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.511958in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.512488in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.513006in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.513511in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.514004in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.514498in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.514981in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.515452in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.515912in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.516621in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.516965in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.517302in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.517535in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.517759in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.517974in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.518180in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.518343in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.518500in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.518651in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.518783in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.518770in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.518755in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.518739in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.518735in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.518730in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.518724in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.518719in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.518693in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.518666in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.518611in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.518647in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.518683in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.518718in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.518753in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.518734in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.518715in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.518696in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.518676in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.518752in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.518825in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.518895in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.518963in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.518983in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.519003in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.519022in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.519042in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.519202in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.519352in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.519491in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.519621in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.519713in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.519787in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.519845in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.519888in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.519344in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.518772in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.518174in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.517550in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.516874in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.516164in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.515421in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.514646in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.513883in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.513103in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.512307in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.511494in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.510727in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.509947in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.509152in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.508343in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.507601in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.506847in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.506081in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.505302in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.504993in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.504682in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.504369in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.504054in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.503509in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.502958in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.502402in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.501840in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.501230in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.500612in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.499987in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.499355in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.498628in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.497891in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.497143in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.496385in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.495500in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.494598in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.493680in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.492744in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.491768in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.490771in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.489753in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.488712in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.487714in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.486692in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.485645in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.484573in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.482336in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.479967in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.477925in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.476859in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.475758in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.474809in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.473831in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.472821in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.471774in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.470803in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.469795in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.468748in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.467657in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.467524in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.467390in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.467256in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.467121in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.466964in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.466807in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.466649in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.466599in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.466708in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.466816in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.466924in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.467510in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.468082in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.468642in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.469189in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.469138in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.469087in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.469036in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.468985in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.469107in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.469228in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.469348in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.469466in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.469916in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.470356in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.470788in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.471211in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.471436in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.471652in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.471862in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.472063in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.472419in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.472761in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.473090in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.473405in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.473363in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.473332in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.473295in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.473228in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.473130in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.472998in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.472827in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.472822in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.472816in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.472810in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.472869in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.472934in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.472997in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.473058in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.473052in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.473045in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.473039in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.473032in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.472815in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.472595in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.472371in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.472143in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.471816in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.471134in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.470779in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.470604in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.470426in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.470243in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.470057in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.469908in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.469757in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.469603in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.469446in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.469622in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.469796in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.469967in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.470137in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.470169in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.470200in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.470231in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.470262in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.470523in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.470778in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.471030in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.471276in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.471424in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.471570in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.471714in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.471856in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.472645in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.473404in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.474137in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.474846in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.476077in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.477247in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.478366in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.479439in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.479963in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.480468in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.481416in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.481657in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.481896in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.482132in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.482366in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.482744in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.483117in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.483484in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.483846in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.484053in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.484259in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.484464in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.484666in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.484636in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.484605in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.484574in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.484544in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.484583in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.484622in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.484660in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.484697in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.484730in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.484764in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.484797in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.484829in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.484706in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.484582in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.484457in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.484331in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.484554in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.484775in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.484995in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.485212in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.485049in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.484883in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.484714in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.484543in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.484618in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.484692in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.484765in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.484835in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.484855in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.484874in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.484894in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.484913in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.484975in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.485034in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.485146in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.485126in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.485105in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.485083in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.485060in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.485157in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.485250in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.485341in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.485617in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.485800in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.485979in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.486153in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.486234in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.486308in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.486429in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.486666in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.486891in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.487105in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.487307in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.487418in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.487517in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.487605in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.487844in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.488007in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.488167in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.488326in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.488539in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.488747in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.488949in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.489145in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.489332in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.489701in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.489882in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.489961in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.490189in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.489999in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.489808in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.489615in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.489420in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.488740in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.488037in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.487309in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.486553in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.486297in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.486038in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.485775in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.485508in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.485405in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.485302in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.485197in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.485090in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.485025in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.484933in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.484815in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.484675in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.484596in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.484500in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.484265in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.484213in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.484066in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.483955in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.483936in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.483916in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.483902in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.483908in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.483914in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.483919in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.483935in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.483944in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.483948in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.483947in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.484800in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.485435in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.485907in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.486249in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.486790in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.487258in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.487662in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.489351in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.490420in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.491278in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.491967in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.492691in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.493268in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.493719in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.494061in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.494626in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.495055in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.495364in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.495567in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.495742in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.495849in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.495893in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.495880in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.495662in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.495378in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.495030in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.494624in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.494181in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.493666in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.493083in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.492436in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.492155in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.491298in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.490736in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.490404in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.489927in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.489318in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.488586in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.488301in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.487850in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.487246in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.486288in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.485860in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.485237in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.484435in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.483490in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.482380in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.481115in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.479706in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.478774in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.476307in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.474799in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.473664in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.472326in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.470800in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.469096in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.467641in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.465976in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.464113in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.462063in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.460133in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.458039in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.453385in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.448191in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.445338in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.442322in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.439251in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.436039in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.432689in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.429204in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.426029in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.422741in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.419340in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.415828in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.412382in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.408800in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.405085in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.401239in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.397589in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.393781in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.389817in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.385699in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.381314in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.376753in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.372019in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.367114in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.362239in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.357148in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.351843in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.346326in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.341723in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.336867in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.331766in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.326423in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.322232in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.317821in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.313197in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.308364in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.303603in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.298609in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.293388in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.287943in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.284469in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.280692in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.276627in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.272285in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.270265in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.267706in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.261142in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.260012in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.258175in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.252647in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.249561in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.245892in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.236970in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.232553in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.227621in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.222203in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.216323in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.210917in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.205030in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.198684in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.191899in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.185665in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.179009in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.171947in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.164491in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.157793in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.150712in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.143260in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.135448in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.128146in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.120501in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.104217in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.096846in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.089157in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.081156in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{1.072848in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{1.064863in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{1.056528in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{1.047850in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{1.038835in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{1.030738in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{1.022317in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{1.013578in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{1.004524in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.995957in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.987079in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.977895in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.968409in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.959787in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.950841in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.941573in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.931989in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.922794in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.913209in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.903241in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.892894in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.883098in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.872922in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.862371in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.851451in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.840934in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.829940in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.818477in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.806553in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.795586in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.784000in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.771812in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.759036in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.747809in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.723412in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.710275in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.699014in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.687045in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.674390in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.661069in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.650045in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.638171in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{0.612011in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{0.602117in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{0.591199in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{0.579315in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{0.566510in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{0.556501in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{0.545437in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{0.533375in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{0.520363in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{0.512636in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{0.503361in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{0.492658in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.480626in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.481338in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.474235in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{0.467072in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{0.462590in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{0.455869in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{0.447117in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{0.436504in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{0.424886in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{0.412050in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{0.398060in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{0.382970in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{0.374174in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{0.365107in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{0.355756in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{0.346111in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{0.337058in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{0.327714in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{0.318065in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.308099in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.298744in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.289074in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.279075in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{0.268732in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{0.259132in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{0.249193in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{0.238901in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{0.228237in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{0.217729in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{0.206832in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{0.195528in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{0.183795in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{0.172301in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{0.160360in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{0.147948in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{0.135039in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{0.121977in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{0.108378in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{0.094211in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{0.079443in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{0.064904in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{0.049731in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{0.033884in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.017323in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.002326in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{-0.013364in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{-0.029793in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-0.047010in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-0.064202in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-0.082245in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-0.101201in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-0.121133in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-0.141181in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-0.162301in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-0.184577in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-0.208099in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-0.230189in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-0.253556in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-0.278309in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-0.304568in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-0.327451in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-0.351763in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-0.377635in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-0.405213in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-0.432945in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-0.462601in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-0.494380in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-0.528513in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-0.557291in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-0.588256in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-0.621659in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-0.657792in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-0.685992in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-0.716543in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-0.749735in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-0.785915in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-0.818222in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-0.853584in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-0.892438in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-0.935319in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-0.972711in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-1.014192in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-1.060463in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-1.112416in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-1.152751in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-1.198237in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-1.249926in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-1.309225in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-1.352143in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-1.401623in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-1.459310in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-1.527555in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-1.585767in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-1.655978in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-1.742939in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-1.855614in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-1.911742in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-1.984112in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.083807in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.255874in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.252979in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.249695in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.245920in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.241509in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.226006in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.209269in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.195346in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507500in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.389475in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.433429in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.458034in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.473537in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.463596in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.455397in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.448494in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.442583in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.511269in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.520013in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.513076in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.499580in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-2.514046in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-2.509455in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-2.495804in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-2.477429in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-2.464010in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-2.445921in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-2.425196in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-2.403042in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-2.385664in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-2.365853in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-2.344597in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-2.322543in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-2.302941in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-2.282233in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-2.260890in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-2.239243in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-2.219818in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-2.199713in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-2.179221in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-2.158559in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-2.139052in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-2.119279in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-2.099401in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-2.079538in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-2.060987in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-2.042252in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-2.023450in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-2.004673in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-1.987051in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-1.969285in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-1.951465in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-1.933663in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-1.916256in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-1.898883in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-1.881591in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-1.864419in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-1.847848in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-1.831330in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-1.814903in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-1.798595in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-1.782695in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-1.766886in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-1.751191in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-1.735631in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-1.720302in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-1.705114in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-1.690077in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-1.675203in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{-1.660637in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{-1.646205in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{-1.631918in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{-1.617783in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{-1.603935in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{-1.590210in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{-1.576617in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{-1.563162in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{-1.549908in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{-1.536782in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{-1.523790in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{-1.510935in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{-1.498258in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{-1.485710in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{-1.473294in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{-1.461012in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{-1.448899in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{-1.436909in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{-1.425044in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{-1.413307in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{-1.401704in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{-1.390226in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{-1.378875in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{-1.367650in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{-1.356562in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{-1.345588in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{-1.334730in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{-1.323987in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{-1.313362in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{-1.302848in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{-1.292446in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{-1.282156in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{-1.271974in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{-1.261901in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{-1.251935in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{-1.242078in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{-1.196451in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{-1.149590in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{-1.101432in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{-1.051901in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{-0.993407in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{-0.932859in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{-0.870064in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{-0.804784in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{-0.742695in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{-0.677981in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{-0.610307in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{-0.539235in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{-0.494657in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{-0.448427in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{-0.400396in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{-0.350381in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{-0.317225in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{-0.282961in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{-0.247524in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{-0.210833in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{-0.180971in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{-0.150105in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{-0.118179in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{-0.085129in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{-0.059493in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{-0.033026in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{-0.005693in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.022553in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.045663in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.069518in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.094147in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.119585in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.139794in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.160634in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.182127in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.204295in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.223205in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.242702in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.262804in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.283531in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.300259in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.317481in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.335206in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.353452in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.367990in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.382922in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.398257in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.414003in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.428583in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.443543in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.458893in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.474645in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.488016in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.501710in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.515736in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.530101in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.542863in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.555916in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.569268in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.582929in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.596062in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.609494in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.623237in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.637303in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.649777in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.662527in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.675566in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.688905in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.700540in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.712427in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.724575in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.736996in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.748621in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.760507in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.785110in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.796867in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.808902in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.821229in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.833865in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.857550in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.869843in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.882460in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{0.895021in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{0.907935in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{0.921228in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{0.947366in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{0.960180in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{0.973410in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{0.987102in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.000606in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.014631in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.029248in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.060107in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.076554in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.094097in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.113047in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.125596in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.138952in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.153333in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.169091in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.177376in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.186151in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.205685in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.209999in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.214483in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.219161in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.224060in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.227848in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.231793in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.235917in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.240244in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.243678in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.247268in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.251034in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.255005in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.258802in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.260791in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.262848in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.264422in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.266056in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.267753in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.269514in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.270281in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.271066in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.271869in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.272691in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.273280in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.273577in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.273876in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.273785in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.273694in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.273604in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.273514in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.273465in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.273416in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.273368in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.273319in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.273451in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.273584in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.273717in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.274075in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.274307in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.274547in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.274795in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.275275in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.275783in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.276317in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.276876in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.277558in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.278297in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.279089in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.279933in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.280331in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.280856in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.281497in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.282244in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.282993in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.283861in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.284840in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.285921in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.287192in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.288540in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.289964in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.291462in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.292497in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.294744in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.295954in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.298445in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.299365in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.300150in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.300987in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.301874in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.302811in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.303337in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.303946in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.305388in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.308393in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.309571in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.310471in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.311463in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.312542in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.313705in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.314816in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.315961in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.317143in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.318359in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.319458in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.320580in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.321727in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.322897in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.323884in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.324889in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.325910in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.326948in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.328160in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.329396in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.330657in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.331942in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.333074in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.334233in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.335419in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.336632in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.337754in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.338891in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.340042in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.341208in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.342551in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.343913in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.346695in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.347490in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.348291in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.349098in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.349912in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.351265in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.352635in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.355430in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.357929in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.360488in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.363109in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.365795in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.368371in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.371011in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.373720in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.376504in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.382016in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.384903in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.387891in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.390622in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.393456in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.396407in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.401377in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.403316in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.405320in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.407399in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.408839in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.410319in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.411842in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.413415in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.413891in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.414372in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.414858in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.415349in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.414852in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.414360in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.413872in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.413389in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.412282in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.411198in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.410135in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.409093in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.408012in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.406951in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.405910in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.404887in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.403741in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.402616in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.401511in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.400425in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.398574in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.396774in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.395020in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.393309in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.391289in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.389321in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.387404in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.382973in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.380494in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.378091in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.373286in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.370895in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.368581in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.366344in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.364236in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.362210in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.360263in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.358397in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.356860in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.355362in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.353903in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.352482in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.351431in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.350402in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.349396in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.348412in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.347456in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.346518in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.345600in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.344701in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.343372in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.342080in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.340823in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.339601in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.338353in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.337155in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.336008in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.334913in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.334096in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.333301in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.332528in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.331777in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.330352in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.328965in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.327618in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.326309in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.325008in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.323734in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.322487in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.321266in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.319994in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.318757in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.317554in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.315541in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.314762in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.314054in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.313419in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.312978in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.312566in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.312187in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.311230in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.310984in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.310779in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.310680in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.310600in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.310540in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.310503in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.310485in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.310490in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.310572in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.310778in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.311015in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.311287in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.311597in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.311791in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.312005in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.312242in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.312502in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.312693in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.312923in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.313195in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.313514in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.313641in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.313785in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.313946in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.314127in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.314194in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.314262in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.314330in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.314401in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.314394in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.314387in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.314381in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.314374in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.314040in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.313743in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.313478in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.313242in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.313051in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.312893in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.312765in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.312665in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.312647in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.312686in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.312921in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.313337in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.313790in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.314278in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.314799in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.315345in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.315927in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.316544in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.317195in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.317571in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.317964in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.318374in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.318800in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.319013in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.319238in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.319472in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.319718in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.319927in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.320151in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.320391in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.320645in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.321039in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.321481in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.321969in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.322499in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.323258in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.324052in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.324881in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.325744in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.326111in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.326521in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.328318in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.329263in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.330288in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.331390in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.332274in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.333257in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.334333in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.335497in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.336737in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.338072in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.339500in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.341017in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.342718in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.344490in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.346335in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.349697in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.351185in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.352714in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.354283in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.355943in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.357638in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.359369in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.361137in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.362489in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.363871in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.365283in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.366725in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.368172in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.369646in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.371149in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.372681in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.373976in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.375290in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.377982in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.379310in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.380662in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.382037in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.383438in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.385353in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.387313in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.389322in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.391380in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.393319in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.395312in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.397359in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.399466in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.400875in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.402311in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.403776in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.406677in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.408111in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.409574in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.411068in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.411976in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.412897in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.413831in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.414777in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.415625in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.416484in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.417354in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.418237in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.418493in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.418751in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.419009in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.419269in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.419683in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.420099in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.420519in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.420941in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.420451in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.419965in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.419484in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.419006in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.419447in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.419892in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.420340in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.420791in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.420889in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.420988in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.421086in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.421185in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.421102in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.421019in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.420936in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.420087in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.419331in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.418584in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.417846in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.416981in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.416127in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.415285in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.414453in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.413114in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.410511in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.409245in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.408182in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.407141in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.406121in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.405123in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.404289in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.403485in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.402712in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.401970in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.401272in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.400619in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.400012in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.399454in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.399144in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.398865in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.398622in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.398414in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.398103in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.397808in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.397266in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.397198in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.397133in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.397069in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.397009in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.396913in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.396825in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.396747in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.396679in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.396586in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.396498in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.396417in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.396342in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.396270in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.396198in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.396128in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.396060in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.395960in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.395867in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.395780in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.395700in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.395516in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.395451in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.395406in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.395462in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.395582in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.395773in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.396047in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.396124in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.396220in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.396336in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.396474in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.396521in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.396583in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.396662in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.396759in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.396753in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.396774in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.396801in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.396823in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.396852in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.396887in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.396928in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.396929in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.396929in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.396930in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.396932in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.396513in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.396103in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.395700in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.395305in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.395585in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.395868in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.396154in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.396442in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.396299in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.396157in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.396017in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.395878in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.395971in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.396065in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.396159in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.396254in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.396226in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.396198in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.396170in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.396142in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.396252in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.396362in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.396473in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.396934in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.397297in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.397674in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.398065in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.398799in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.399553in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.400328in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.401127in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.401311in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.401497in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.401872in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.401168in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.400485in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.399821in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.399174in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.398651in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.398138in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.397140in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.396438in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.395751in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.395079in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.394332in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.394245in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.394158in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.394072in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.393929in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.393794in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.393668in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.393549in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.393542in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.393534in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.393528in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.393522in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.393523in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.393525in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.393527in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.393528in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.393174in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.392828in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.392492in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.392166in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.391495in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.391170in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.390852in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.390789in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.390726in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.390664in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.390603in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.390643in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.390683in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.390723in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.390763in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.390505in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.390251in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.390003in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.389758in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.389512in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.389269in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.389030in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.388795in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.387947in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.387121in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.386316in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.385531in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.383718in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.381993in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.380343in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.378760in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.377382in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.376050in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.373513in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.373287in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.373062in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.372838in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.372615in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.372514in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.372413in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.372313in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.372213in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.371859in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.371508in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.370818in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.370574in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.370333in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.370096in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.369862in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.369532in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.369206in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.368884in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.368566in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.368275in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.367989in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.367429in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.366940in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.366480in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.366050in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.365651in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.365014in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.364398in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.363803in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.363230in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.362734in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.362247in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.361768in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.361297in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.361297in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.361297in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.361297in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.360512in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.359742in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.358984in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.358239in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.357135in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.356057in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.355003in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.353970in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.352471in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.351016in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.349602in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.346949in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.345702in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.344487in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.343301in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.342089in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.340916in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.339781in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.338685in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.337387in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.336138in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.334937in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.333786in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.332598in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.331436in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.330301in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.329191in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.328253in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.327335in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.326436in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.325557in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.324573in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.323622in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.322702in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.321814in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.321077in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.320372in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.319698in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.319057in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.318325in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.317616in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.316930in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.316268in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.315563in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.314883in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.314228in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.313600in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.313278in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.312963in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.312652in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.312180in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.312012in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.311844in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.311678in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.311317in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.310960in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.310606in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.310254in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.309666in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.309093in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.308537in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.307997in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.306453in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.303540in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.302168in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.301289in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.300437in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.299611in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.298811in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.294795in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.292498in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.291479in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.290498in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.289554in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.288356in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.287205in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.286103in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.285048in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.282992in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.281008in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.279093in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.277242in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.276412in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.275607in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.274826in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.274070in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.273119in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.272202in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.271321in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.270474in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.269853in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.269289in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.268787in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.268351in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.268230in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.268119in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.268020in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.267933in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.267712in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.267499in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.267294in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.267097in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.266604in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.266364in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.266129in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.265809in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.265496in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.265190in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.264891in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.263870in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.263374in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.262889in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.262198in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.261519in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.260850in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.260193in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.259748in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.259532in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.259319in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.258944in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.258577in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.258221in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.257874in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.257538in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.257208in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.256885in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.256568in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.255934in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.255316in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.254713in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.254125in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.253403in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.252700in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.252014in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.251347in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.250955in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.250573in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.250204in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.249846in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.249092in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.248380in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.247086in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.247176in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.247304in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.247476in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.247694in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.247621in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.247584in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.247588in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.247637in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.247808in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.248003in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.248224in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.248475in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.248289in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.248136in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.248012in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.247913in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.247844in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.247777in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.247714in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.247653in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.247448in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.247396in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.247373in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.247222in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.247103in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.247013in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.246950in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.246886in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.246900in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.246971in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.247467in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.248026in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.248645in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.249318in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.249511in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.249723in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.249955in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.250205in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.250544in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.250917in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.251321in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.251755in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.252230in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.252731in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.253258in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.253808in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.253909in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.254013in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.254119in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.254227in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.254400in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.254575in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.254752in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.254931in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.255171in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.255418in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.255672in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.255932in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.256279in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.256635in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.257000in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.257373in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.257955in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.258546in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.259147in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.259757in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.260607in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.261474in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.262358in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.263258in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.263572in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.263888in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.264206in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.264526in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.265050in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.265578in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.266111in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.266648in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.267396in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.267773in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.268153in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.269133in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.270128in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.271139in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.272166in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.273355in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.274566in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.275801in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.277063in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.277655in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.278254in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.278859in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.279470in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.281397in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.283396in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.285477in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.287654in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.288479in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.289318in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.290174in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.291047in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.292574in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.294159in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.295810in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.297535in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.299320in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.300249in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.301205in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.301189in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.301172in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.301156in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.301140in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.301522in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.301715in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.301909in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.301893in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.301877in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.301861in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.301846in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.301573in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.301303in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.301036in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.300572in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.300376in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.300186in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.300066in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.300134in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.300205in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.300275in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.300272in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.300269in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.300267in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.299954in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.299378in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.299116in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.298692in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.298286in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.297900in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.297534in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.297359in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.297186in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.297015in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.296846in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.296824in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.296801in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.296779in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.296756in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.296619in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.296485in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.296355in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.296230in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.296212in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.296197in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.296187in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.296182in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.296177in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.296172in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.296168in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.296164in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.296185in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.296206in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.296228in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.296251in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.295857in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.295547in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.295306in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.295124in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.294909in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.294754in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.294591in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.294588in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.294658in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.294795in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.294991in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.294943in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.294972in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.295041in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.294982in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.295042in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.295151in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.295536in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.295993in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.296518in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.297105in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.297056in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.297061in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.297116in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.297216in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.297663in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.298135in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.298632in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.299153in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.299520in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.299722in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.299937in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.300432in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.300946in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.301478in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.302027in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.302692in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.303373in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.304070in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.304784in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.305431in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.306096in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.306779in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.307480in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.308125in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.308785in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.309460in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.311111in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.312096in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.313106in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.314140in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.315038in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.315949in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.316873in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.317811in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.318113in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.318417in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.318722in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.319029in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.319566in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.320108in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.320657in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.321210in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.322553in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.323928in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.325335in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.326777in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.328448in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.330163in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.331925in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.333735in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.335195in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.336689in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.338220in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.339790in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.341169in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.342582in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.344031in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.345519in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.347175in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.348882in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.350643in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.352466in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.353867in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.355311in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.356804in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.358350in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.359709in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.361118in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.364113in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.400446in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.400446in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.400995in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.401905in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.402282in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.402707in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.403077in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.403400in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.403680in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.403898in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.404055in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.404157in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.404209in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.403894in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.403541in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.403152in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.402728in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.402472in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.402177in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.401845in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.401091in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.400655in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.400172in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.399646in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.398326in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.397617in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.396876in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.396540in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.396199in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.395852in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.395500in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.395300in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.395099in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.394895in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.394690in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.394269in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.393387in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.392926in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.392018in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.391086in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.390129in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.389149in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.387514in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.386674in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.385820in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.384879in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.383919in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.382942in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.381946in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.381094in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.380227in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.379343in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.378442in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.377438in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.376417in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.375378in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.373406in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.372479in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.371540in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.370588in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.369405in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.368198in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.366966in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.365708in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.363988in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.362221in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.358534in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.356708in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.354819in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.352862in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.350832in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.349202in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.347521in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.345784in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.343986in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.342701in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.341380in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.338617in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.337077in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.335478in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.333812in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.332072in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.330816in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.329515in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.328162in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.326751in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.325468in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.324127in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.322716in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.321222in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.321342in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.321462in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.321580in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.321770in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.321840in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.321910in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.321980in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.322321in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.322658in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.322991in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.323319in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.323635in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.323946in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.324253in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.324555in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.324581in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.324606in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.324631in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.324656in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.324831in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.325004in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.325344in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.325992in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.326620in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.327230in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.327820in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.328489in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.329140in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.329773in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.330391in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.330445in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.330499in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.330552in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.330606in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.330882in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.331155in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.331426in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.331695in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.332048in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.332395in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.332738in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.333076in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.333214in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.333349in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.333482in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.333611in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.333623in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.333635in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.333647in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.333659in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.333635in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.333610in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.333584in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.333557in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.333561in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.333565in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.333569in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.333573in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.333762in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.334059in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.334172in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.334349in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.334451in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.334487in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.334465in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.334554in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.334625in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.334681in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.335208in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.335599in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.335907in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.336143in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.336236in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.336323in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.336403in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.336476in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.336548in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.336595in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.336617in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.336504in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.336375in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.336231in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.336073in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.336007in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.335938in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.335868in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.335796in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.335603in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.335405in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.335203in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.334996in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.334806in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.334614in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.334420in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.334224in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.333614in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.332988in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.332345in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.331686in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.330595in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.330036in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.329467in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.328779in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.328081in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.327375in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.326660in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.326054in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.325441in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.324822in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.324197in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.323863in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.323526in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.323187in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.322846in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.322462in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.322076in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.321297in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.320160in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.318998in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.317811in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.315292in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.313956in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.312588in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.311187in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.310170in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.309134in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.308078in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.305383in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.301974in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.300177in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.298745in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.297271in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.295753in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.294187in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.293090in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.291966in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.289627in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.288542in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.286279in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.285096in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.284783in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.284467in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.284149in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.283828in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.282893in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.281932in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.280943in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.279921in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.280881in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.281812in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.282717in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.283598in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.284910in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.286177in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.287404in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.288593in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.290022in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.291404in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.292743in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.294043in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.296644in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.297879in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.299072in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.299752in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.300420in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.301076in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.302409in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.303078in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.303729in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.304361in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.305021in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.306294in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.306907in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.307393in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.307872in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.308345in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.308811in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.309425in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.310029in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.310624in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.311612in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.312012in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.312408in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.312800in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.313173in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.313535in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.313886in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.314225in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.314746in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.315256in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.315757in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.316248in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.316788in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.317321in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.317847in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.318803in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.319237in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.320090in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.320716in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.321334in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.321944in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.322547in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.323348in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.324138in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.324916in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.325683in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.327618in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.329488in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.331296in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.333047in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.334267in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.335453in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.336603in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.337720in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.338718in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.339692in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.340641in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.341566in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.342928in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.343509in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.344017in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.345324in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.346584in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.347796in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.348961in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.350107in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.351216in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.352287in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.353322in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.354468in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.355564in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.356612in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.357611in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.358566in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.359494in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.360396in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.361272in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.362450in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.363572in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.364636in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.365642in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.366445in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.367232in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.368003in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.368758in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.368939in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.369118in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.369293in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.369466in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.369566in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.369666in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.369764in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.369862in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.370356in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.370845in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.371327in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.371804in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.372869in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.373908in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.374922in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.375910in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.376896in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.377859in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.378798in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.379714in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.380972in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.382197in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.383391in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.384553in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.385655in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.386724in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.387762in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.388768in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.389414in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.390042in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.390649in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.391237in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.391779in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.392295in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.392785in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.393248in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.394494in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.395690in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.396838in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.397937in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.398960in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.399945in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.400891in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.401798in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.402319in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.402811in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.403272in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.403701in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.404100in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.404461in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.404781in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.405057in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.405024in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.404970in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.404789in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.404772in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.404741in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.404698in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.404641in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.404641in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.404641in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.404641in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.404641in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.405005in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.405361in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.405709in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.406048in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.406812in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.407555in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.408277in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.408978in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.410091in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.411171in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.412222in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.413244in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.413583in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.413918in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.414249in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.414575in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.414832in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.415084in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.415333in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.415579in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.415897in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.416212in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.416524in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.416832in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.417060in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.417283in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.417503in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.417719in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.417881in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.418041in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.418201in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.418360in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.418429in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.418496in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.418563in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.418628in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.419068in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.419468in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.419825in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.420135in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.420117in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.420033in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.419873in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.419625in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.419771in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.419898in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.420004in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.420087in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.420339in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.420587in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.420831in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.421071in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.421363in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.421651in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.422212in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.422177in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.422143in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.422108in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.422073in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.422190in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.422306in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.422421in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.422536in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.422888in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.423233in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.423571in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.423902in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.424343in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.424775in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.425198in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.425611in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.425667in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.425723in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.425779in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.425835in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.425970in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.426105in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.426240in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.426374in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.426895in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.427407in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.427911in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.428407in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.428479in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.428551in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.428622in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.428693in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.428682in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.428658in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.428619in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.428565in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.428419in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.428099in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.427925in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.427712in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.427483in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.427235in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.426965in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.426995in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.427022in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.427049in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.427074in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.427028in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.426973in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.426897in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.426412in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.425401in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.424875in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.424833in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.424791in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.424748in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.424704in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.424716in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.424728in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.424739in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.424751in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.424698in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.424645in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.424591in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.424537in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.424688in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.424837in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.424985in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.425103in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.425072in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.425038in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.425001in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.425259in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.425510in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.425753in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.425988in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.425881in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.425665in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.426005in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.426446in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.426881in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.427310in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.427907in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.428493in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.429069in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.429634in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.430421in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.431190in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.431941in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.432677in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.433582in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.434464in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.435326in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.436169in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.438061in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.439869in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.441606in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.443279in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.444265in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.445231in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.446179in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.447109in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.448265in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.448834in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.449396in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.449639in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.449881in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.450122in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.450361in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.450937in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.451507in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.452071in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.452629in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.453363in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.454087in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.455509in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.455888in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.456265in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.456639in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.457011in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.458932in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.459868in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.460789in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.462310in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.463794in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.465243in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.466660in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.468408in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.470108in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.471760in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.473368in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.474669in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.475938in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.477177in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.478385in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.479118in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.479829in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.480518in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.481186in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.481274in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.481338in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.481378in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.481392in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.481349in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.481295in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.481231in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.481154in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.481162in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.481160in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.481150in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.481129in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.481114in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.481098in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.481082in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.481066in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.481091in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.481117in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.481142in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.481166in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.481242in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.481315in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.481384in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.481450in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.481336in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.481217in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.481095in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.480968in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.481053in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.481090in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.481126in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.481138in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.481148in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.481158in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.481167in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.481182in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.481184in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.481175in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.481155in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.481102in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.481035in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.480956in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.480865in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.480812in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.480727in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.480614in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.480473in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.480233in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.479963in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.479665in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.479340in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.478739in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.478078in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.477363in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.476594in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.476174in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.475184in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.474620in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.474071in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.473497in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.472899in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.472278in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.471842in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.471385in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.470907in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.470410in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.469677in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.468915in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.468124in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.467305in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.466313in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.465291in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.464239in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.463157in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.462322in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.461449in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.460541in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.459597in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.456855in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.455423in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.453950in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.452008in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.449994in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.447909in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.445752in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.440477in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.437703in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.434833in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.432172in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.429422in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.426580in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.423638in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.421272in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.418829in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.416305in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.413697in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.411983in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.410232in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.408440in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.406607in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.405215in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.403789in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.402329in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.399110in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.397344in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.395533in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.393674in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.392691in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.391694in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.390682in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.389655in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.388849in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.387205in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.386367in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.385417in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.384450in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.383467in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.382466in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.381154in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.378428in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.377011in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.375694in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.374343in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.372958in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.371536in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.369900in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.368215in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.366478in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.364682in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.363511in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.362312in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.359821in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.358709in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.357568in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.356395in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.355185in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.355144in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.355123in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.355102in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.355311in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.355519in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.355726in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.355931in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.356828in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.357705in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.358565in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.359408in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.360899in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.362342in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.363743in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.365106in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.366223in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.367316in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.368387in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.369437in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.370924in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.372373in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.373787in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.375169in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.376466in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.377737in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.378985in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.380210in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.381458in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.382685in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.383890in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.385076in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.386860in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.388602in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.390305in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.391971in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.393580in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.395156in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.396701in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.398216in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.400687in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.403084in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.407672in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.409002in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.410297in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.412784in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.413725in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.414640in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.415528in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.416389in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.417709in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.418991in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.420234in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.421438in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.422632in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.423804in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.424955in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.426083in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.427980in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.431618in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.433361in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.434716in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.436035in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.437318in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.438566in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.439544in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.440503in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.441443in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.442365in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.443425in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.444462in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.446470in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.447699in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.448890in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.450043in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.451157in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.453125in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.455014in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.456822in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.458550in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.459862in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.461100in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.462259in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.463337in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.464017in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.464626in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.465159in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.465612in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.465733in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.465807in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.465831in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.465802in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.465680in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.465514in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.465302in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.465039in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.465026in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.464994in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.464941in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.464868in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.464832in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.464778in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.464704in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.464611in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.464642in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.464653in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.464605in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.464596in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.464581in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.464729in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.464872in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.465009in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.465142in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.465649in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.466108in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.466523in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.466898in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.467611in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.468249in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.468822in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.469336in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.470412in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.471350in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.472171in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.472889in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.473450in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.473910in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.474279in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.474568in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.474849in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.475055in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.475191in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.475264in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.474810in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.474291in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.473709in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.473069in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.472647in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.472206in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.471748in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.471273in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.470919in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.470559in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.470192in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.469820in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.469150in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.468460in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.467751in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.467023in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.466306in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.465574in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.464827in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.464065in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.462693in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.461295in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.459870in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.458418in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.457230in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.456018in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.454781in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.453520in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.452493in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.451449in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.450389in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.449311in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.448047in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.446760in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.445449in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.444114in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.442431in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.440712in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.438958in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.437167in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.434241in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.428132in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.424942in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.422099in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.419170in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.416152in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.413039in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.410416in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.407720in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.404948in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.402094in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.400134in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.398126in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.396067in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.393955in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.392163in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.390328in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.388447in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.386519in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.384640in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.382705in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.380712in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.378659in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.376648in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.374562in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.372401in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.370162in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.367493in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.361840in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.358838in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.356175in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.353406in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.350521in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.347508in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.345874in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.344188in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.342448in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.340651in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.339516in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.338356in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.337168in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.335954in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.335305in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.333983in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.333309in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.333177in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.333045in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.332912in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.332778in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.332853in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.332928in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.333003in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.333078in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.333194in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.333309in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.333424in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.333539in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.333412in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.333283in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.333021in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.332353in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.331667in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.330240in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.329303in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.328303in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.327240in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.326116in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.325705in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.325227in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.324687in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.324089in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.324339in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.324383in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.324251in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.324133in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.324099in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.323518in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.323823in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.323906in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.323797in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.323516in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.326328in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.328361in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.329791in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.330731in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.336232in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.340356in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.343455in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.345746in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.351709in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.356265in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.359726in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.362297in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.364744in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.366507in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.367679in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.368329in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.368977in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.369164in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.368934in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.368323in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.367781in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.366828in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.365495in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.363810in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.362057in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.359980in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.357597in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.354926in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.352453in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.349672in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.346598in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.343246in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.340303in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.333574in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.329813in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.326479in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.322873in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{1.314886in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{1.311114in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{1.307042in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{1.302682in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{1.293582in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{1.288798in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{1.283702in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{1.278308in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{1.272722in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{1.266827in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{1.260632in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{1.254147in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{1.247566in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{1.240644in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{1.233392in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{1.225816in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{1.218249in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{1.210279in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{1.201919in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{1.193180in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{1.184486in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{1.165874in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{1.155973in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{1.146542in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{1.136592in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{1.126137in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{1.115190in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{1.105258in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{1.094702in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{1.083542in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{1.071794in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{1.061554in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{1.050638in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{1.016659in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{1.005638in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.993843in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.981304in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.971244in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.960273in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.948435in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{0.935767in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{0.925910in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{0.914928in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{0.902887in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{0.889841in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{0.880397in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{0.869699in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{0.857827in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{0.844848in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{0.839502in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{0.832172in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{0.823041in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.812258in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.814666in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.813676in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.809725in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{0.803150in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{0.799700in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{0.793764in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{0.785581in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{0.775345in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{0.763612in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{0.750506in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{0.736103in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{0.720466in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{0.711546in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{0.702350in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{0.692868in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{0.683086in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{0.673268in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{0.663133in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{0.652668in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.641859in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.631105in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.619990in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.608496in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{0.596607in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{0.585390in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{0.573778in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{0.561752in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{0.549292in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{0.536689in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{0.523619in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{0.510059in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{0.495984in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{0.482437in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{0.468363in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{0.453732in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{0.438516in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{0.423642in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{0.408156in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{0.392023in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{0.375206in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{0.358830in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{0.341740in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{0.323891in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.305237in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.287983in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.269930in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.251026in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{0.231214in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{0.212721in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{0.193314in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{0.172929in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{0.151498in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{0.130060in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{0.107481in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{0.083673in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{0.058541in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{0.034873in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{0.009845in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-0.016658in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-0.044762in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-0.070132in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-0.097082in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-0.125757in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-0.156317in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-0.186161in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-0.218059in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-0.252220in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-0.288885in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-0.320128in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-0.353730in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-0.389954in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-0.429110in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-0.462257in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-0.498177in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-0.537219in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-0.579795in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-0.617978in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-0.659793in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-0.705770in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-0.756557in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-0.797978in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-0.843908in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-0.895112in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-0.952559in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-1.000492in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-1.054608in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-1.116197in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-1.187004in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-1.239690in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-1.300611in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-1.371942in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-1.456886in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-1.524405in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-1.606192in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-1.708267in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-1.842731in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-1.900465in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-1.974932in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.077604in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.255874in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.252979in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.249695in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.245920in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.241509in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.226006in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.209269in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.195346in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507500in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.389475in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.433429in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.458034in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.473537in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.463596in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.455397in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.448494in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.442583in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.509215in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.517654in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.510753in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.497431in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-2.508090in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-2.502165in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-2.488249in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-2.470163in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-2.454327in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-2.435393in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-2.414778in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-2.393338in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-2.377966in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-2.360035in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-2.340561in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-2.320207in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-2.301495in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-2.281880in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-2.261768in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-2.241443in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-2.223964in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-2.205656in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-2.186840in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-2.167752in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-2.150307in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-2.132360in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-2.114114in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-2.095724in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-2.078448in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-2.060908in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-2.043231in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-2.025517in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-2.008766in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-1.991864in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-1.974903in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-1.957949in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-1.941465in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-1.924981in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-1.908550in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-1.892212in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-1.876345in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-1.860538in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-1.844822in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-1.829225in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-1.814090in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-1.799028in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-1.784065in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-1.769220in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-1.754612in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-1.740124in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-1.725770in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{-1.711562in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{-1.697635in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{-1.683833in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{-1.670163in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{-1.656636in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{-1.643366in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{-1.630215in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{-1.617192in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{-1.604302in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{-1.591624in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{-1.579064in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{-1.566629in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{-1.554321in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{-1.542199in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{-1.530192in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{-1.518306in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{-1.506542in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{-1.494951in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{-1.483469in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{-1.472100in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{-1.460846in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{-1.449744in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{-1.438747in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{-1.427855in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{-1.417071in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{-1.406423in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{-1.395874in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{-1.385425in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{-1.375077in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{-1.364841in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{-1.354704in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{-1.344665in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{-1.334726in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{-1.324891in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{-1.315152in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{-1.305508in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{-1.295960in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{-1.252525in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{-1.207910in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{-1.162059in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{-1.114904in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{-1.059023in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{-1.001199in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{-0.941259in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{-0.878993in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{-0.820173in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{-0.758935in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{-0.694997in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{-0.627997in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{-0.586612in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{-0.543742in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{-0.499279in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{-0.453087in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{-0.421644in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{-0.389151in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{-0.355561in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{-0.320812in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{-0.290374in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{-0.258883in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{-0.226287in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{-0.192526in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{-0.167572in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{-0.141796in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{-0.115170in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{-0.087660in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{-0.063867in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{-0.039277in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{-0.013865in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.012403in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.032569in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.053372in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.074826in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.096950in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.115140in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.133867in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.153145in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.172985in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.189766in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.207018in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.224749in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.242972in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.258375in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.274166in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.290354in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.306950in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.322089in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.337596in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.353480in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.369751in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.384322in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.399236in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.414502in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.430132in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.443826in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.457832in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.472159in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.486815in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.500853in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.515215in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.529909in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.544950in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.558717in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.572803in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.587220in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.601980in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.615398in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.629127in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.643180in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.670907in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.684560in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.698542in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.712869in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.726228in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.739912in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.753937in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.768325in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.781584in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.795180in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.809132in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{0.836648in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{0.850184in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{0.864101in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{0.878433in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{0.891815in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{0.905604in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{0.919839in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{0.934569in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{0.949200in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{0.964399in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{0.980247in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{0.996847in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.030712in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.049278in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.069341in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.082610in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.096762in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.112052in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.128902in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.138342in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.148452in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.159443in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.171678in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.176003in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.180540in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.185332in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.190441in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.193577in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.196864in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.200332in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.204022in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.205184in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.206373in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.207591in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.208841in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.207491in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.206173in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.204885in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.203625in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.202552in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.201497in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.200459in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.199436in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.197509in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.195638in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.193820in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.192052in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.190409in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.188806in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.187243in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.185717in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.184750in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.183802in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.182871in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.181958in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.180892in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.179848in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.178826in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.177825in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.177422in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.177022in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.176625in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.176230in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.175534in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.174846in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.174164in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.173488in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.172904in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.172325in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.171751in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.171183in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.170529in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.169883in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.169244in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.168613in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.168014in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.167425in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.166845in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.166274in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.165188in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.163097in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.162092in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.161167in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.160274in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.159415in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.158589in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.158015in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.157481in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.156988in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.156539in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.156382in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.156264in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.156187in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.156154in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.156309in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.156447in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.156631in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.156656in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.156681in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.156708in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.156734in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.156740in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.156745in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.156750in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.156755in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.156938in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.157142in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.157369in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.157620in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.157858in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.158123in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.158419in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.158748in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.158860in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.158980in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.159107in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.159242in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.159502in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.159778in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.160072in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.160385in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.159791in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.159280in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.158839in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.158460in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.157988in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.157591in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.157260in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.156988in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.156882in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.156863in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.156924in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.157057in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.157246in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.157509in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.157842in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.158238in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.158555in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.158918in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.159323in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.159770in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.160712in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.161686in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.162691in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.163727in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.164707in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.165720in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.166764in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.167839in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.168529in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.169238in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.169965in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.171625in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.172562in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.173518in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.175077in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.175670in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.176274in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.176887in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.177832in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.178801in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.179792in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.180805in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.181704in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.182622in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.183557in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.184511in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.185535in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.186577in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.187637in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.188714in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.189704in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.190709in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.191729in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.192764in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.194510in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.196296in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.198123in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.199995in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.201451in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.202937in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.204456in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.206011in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.206284in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.206559in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.206835in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.207113in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.206110in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.204153in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.203196in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.201783in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.200398in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.199040in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.197708in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.195433in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.193222in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.191067in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.188966in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.186046in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.183218in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.180472in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.177800in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.175372in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.173000in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.170679in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.168407in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.166232in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.164097in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.162000in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.157870in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.155833in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.153829in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.151856in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.149795in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.145767in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.143797in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.141176in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.138608in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.136090in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.133621in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.128280in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.125692in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.123157in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.120811in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.118516in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.116273in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.114080in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.111180in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.108354in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.105600in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.102916in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.100400in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.097948in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.095557in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.093228in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.091307in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.089430in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.087598in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.085812in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.084136in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.082507in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.080927in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.079394in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.078034in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.076716in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.075441in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.074211in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.073498in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.072820in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.072180in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.071577in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.071339in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.071128in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.070945in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.070792in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.071017in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.071276in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.071571in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.072183in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.072506in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.072875in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.073294in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.074198in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.074701in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.075243in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.075701in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.076185in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.076697in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.077239in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.077529in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.077825in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.078128in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.078439in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.077945in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.077471in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.077015in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.076577in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.075851in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.075194in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.074602in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.074069in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.073379in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.072793in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.072301in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.071896in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.071383in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.070978in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.070670in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.070454in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.070309in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.070263in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.070309in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.070439in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.071080in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.071793in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.072575in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.073422in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.074319in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.075283in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.076311in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.077401in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.078415in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.079503in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.080664in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.081893in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.083212in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.084591in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.086029in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.087523in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.089075in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.092360in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.094091in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.096129in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.098236in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.100410in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.102651in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.105147in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.107717in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.110360in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.113077in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.118513in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.121330in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.124214in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.127858in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.135459in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.139418in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.143329in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.147350in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.151485in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.155736in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.159566in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.163507in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.167560in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.171730in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.175987in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.180361in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.184857in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.189480in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.193987in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.198623in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.203396in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.208314in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.212336in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.216464in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.220705in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.225071in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.228502in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.232018in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.235625in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.239330in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.242042in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.244812in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.247643in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.250540in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.253993in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.257549in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.261218in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.265013in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.268014in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.271105in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.277595in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.280690in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.283899in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.287237in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.290724in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.293039in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.295431in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.297910in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.300487in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.302247in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.304058in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.305926in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.307856in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.309528in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.311254in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.313036in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.314881in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.315851in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.316841in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.317850in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.318882in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.319130in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.319255in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.319380in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.318408in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.317457in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.316526in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.315612in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.315878in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.316145in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.316413in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.316683in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.316754in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.316826in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.316897in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.316968in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.316655in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.316343in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.316033in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.315725in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.315329in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.314937in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.314547in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.314160in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.313422in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.312696in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.311979in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.311271in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.310692in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.310120in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.309556in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.308998in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.307623in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.306282in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.304972in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.303692in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.299716in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.297818in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.294045in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.292176in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.290362in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.288601in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.286988in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.285425in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.283912in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.282448in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.280533in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.278692in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.276924in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.275228in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.274351in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.273513in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.272715in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.271957in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.271501in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.271075in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.270681in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.270319in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.270154in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.269994in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.269839in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.269690in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.269645in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.269601in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.269558in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.269516in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.269165in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.268818in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.268475in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.268137in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.267668in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.267211in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.266767in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.266336in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.265706in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.264478in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.263881in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.263300in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.262730in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.262172in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.261626in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.260515in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.259973in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.259441in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.258687in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.257951in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.257235in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.256537in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.254197in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.252133in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.250705in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.247998in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.246719in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.245958in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.245216in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.244491in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.243785in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.243691in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.243598in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.243505in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.243413in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.243328in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.243256in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.243197in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.243152in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.243204in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.243261in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.243322in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.243389in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.243428in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.243459in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.243497in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.243499in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.243505in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.243515in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.243528in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.243475in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.243424in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.243329in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.242703in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.242097in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.241512in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.240948in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.240875in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.240802in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.240729in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.240657in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.240921in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.241199in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.241798in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.242144in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.242507in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.242888in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.243286in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.243673in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.244076in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.244492in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.244923in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.245666in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.246446in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.247262in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.248113in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.248415in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.248723in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.249038in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.249360in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.249466in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.249572in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.249788in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.249633in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.249481in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.249332in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.249186in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.248243in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.247327in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.246438in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.245577in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.244762in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.243960in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.243170in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.242392in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.239065in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.235914in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.232910in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.230032in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.227633in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.225308in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.223050in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.220853in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.218188in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.213090in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.210643in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.208389in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.206186in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.204030in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.201919in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.199378in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.196896in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.194469in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.192094in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.190198in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.188332in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.186495in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.184686in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.182917in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.181173in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.179453in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.177756in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.175668in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.173613in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.171590in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.169596in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.165321in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.163237in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.161188in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.156361in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.154013in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.151708in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.148796in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.145950in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.143167in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.140446in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.137030in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.133694in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.130435in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.127249in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.124466in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.121743in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.119077in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.116467in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.114158in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.111895in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.109676in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.107502in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.106088in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.104692in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.103312in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.101950in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.100138in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.098360in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.096616in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.094905in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.093112in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.091378in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.089704in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.088090in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.086646in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.085268in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.083959in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.081434in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.080223in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.079093in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.078046in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.077050in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.076180in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.075446in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.074857in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.074101in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.073465in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.072957in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.072590in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.072358in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.072270in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.072588in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.072713in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.072998in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.073464in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.074140in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.074527in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.074994in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.075549in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.076204in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.077083in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.078054in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.079134in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.080340in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.079210in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.078193in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.076439in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.075919in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.075434in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.074979in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.074554in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.073829in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.073178in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.072595in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.072073in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.071960in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.071859in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.071696in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.071475in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.071302in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.071172in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.071083in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.070685in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.070362in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.069919in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.069435in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.069055in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.068768in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.068568in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.068769in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.069015in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.069302in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.069630in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.070070in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.070533in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.071020in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.072306in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.073102in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.073917in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.074750in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.075983in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.077244in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.079852in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.081685in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.083574in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.085518in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.087518in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.089291in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.092985in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.094904in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.096661in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.098457in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.100293in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.102169in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.103454in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.104758in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.106083in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.107428in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.109172in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.110942in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.112738in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.114561in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.116683in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.118840in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.121034in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.123266in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.125416in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.127601in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.129823in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.132082in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.134142in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.136232in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.138355in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.140512in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.145988in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.148817in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.151713in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.154256in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.156858in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.159524in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.162259in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.164669in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.167141in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.169680in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.172292in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.174478in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.176724in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.179038in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.181427in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.182404in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.183393in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.184397in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.185415in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.185859in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.186306in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.186755in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.187207in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.186596in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.185991in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.185391in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.184797in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.184259in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.183726in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.183196in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.182670in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.181793in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.180928in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.180075in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.179233in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.179306in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.179525in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.179204in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.178569in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.178255in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.177134in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.176037in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.174966in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.173920in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.172524in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.169903in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.168680in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.166912in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.165194in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.163525in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.161904in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.160766in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.159652in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.158561in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.157494in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.156828in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.156173in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.155527in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.154132in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.153388in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.152660in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.151594in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.151278in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.151004in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.150772in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.150816in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.150904in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.151038in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.151436in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.151687in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.151981in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.152320in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.152394in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.152469in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.152545in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.152622in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.152149in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.151925in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.151708in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.151534in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.151365in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.151200in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.151039in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.151077in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.151119in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.151165in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.151215in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.151239in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.151276in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.151326in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.151388in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.151420in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.151459in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.151505in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.151557in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.151642in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.151765in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.151924in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.152117in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.152579in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.153053in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.153539in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.154741in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.155473in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.156233in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.157019in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.157773in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.158558in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.159371in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.160212in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.160768in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.161340in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.161927in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.162529in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.162941in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.163361in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.163791in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.164230in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.164695in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.165181in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.165685in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.166209in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.166869in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.168264in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.168998in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.169196in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.169411in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.169644in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.169894in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.170258in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.170638in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.171034in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.171446in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.172570in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.173726in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.174913in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.176130in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.177922in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.179761in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.181648in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.185715in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.187934in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.190243in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.192644in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.194490in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.196412in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.198410in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.200485in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.202259in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.204072in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.205927in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.207827in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.209976in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.212184in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.214454in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.216791in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.218784in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.220833in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.222942in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.225116in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.226736in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.228397in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.230103in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.231856in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.233091in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.234353in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.235645in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.236968in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.236304in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.235648in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.234999in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.234359in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.233188in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.232041in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.230915in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.229809in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.227700in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.225659in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.223679in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.221755in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.221595in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.221435in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.221276in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.221116in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.220680in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.220246in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.219814in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.219386in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.219051in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.218717in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.218385in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.218055in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.217179in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.216314in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.215459in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.214615in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.214349in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.214084in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.213820in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.213557in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.213120in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.212686in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.212255in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.211827in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.211061in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.210305in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.208816in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.207588in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.206379in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.205187in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.204013in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.202770in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.201545in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.200338in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.199147in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.197831in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.196536in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.195263in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.194010in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.192996in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.191998in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.191016in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.190050in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.188912in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.187797in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.186704in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.185634in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.183222in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.180874in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.178586in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.176356in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.174561in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.172809in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.171099in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.168288in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.167176in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.166094in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.165044in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.163684in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.162411in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.161227in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.160139in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.159083in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.157316in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.156623in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.156437in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.156290in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.156185in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.156125in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.156273in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.156451in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.156660in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.156903in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.157017in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.157114in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.157441in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.158195in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.158303in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.158414in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.158648in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.158264in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.157921in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.157615in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.157343in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.156884in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.156490in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.156155in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.155873in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.155718in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.155660in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.155688in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.155796in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.155456in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.155183in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.154972in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.154817in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.154606in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.154440in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.154318in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.154237in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.154223in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.154241in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.154363in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.154492in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.154657in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.154857in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.155091in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.155099in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.155241in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.155369in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.155738in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.155963in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.156214in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.156743in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.157286in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.157843in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.158413in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.296851in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.296851in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.295635in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.294407in}}%
\pgfpathlineto{\pgfqpoint{4.043212in}{1.293164in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.291908in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.290075in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.288217in}}%
\pgfpathlineto{\pgfqpoint{4.031879in}{1.286331in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.282244in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.280032in}}%
\pgfpathlineto{\pgfqpoint{4.020547in}{1.277781in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.275487in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.273523in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.271525in}}%
\pgfpathlineto{\pgfqpoint{4.009214in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.267422in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.265672in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.263893in}}%
\pgfpathlineto{\pgfqpoint{3.997882in}{1.262085in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.260246in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.258219in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.256150in}}%
\pgfpathlineto{\pgfqpoint{3.986550in}{1.254039in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.251881in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.249608in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.247278in}}%
\pgfpathlineto{\pgfqpoint{3.975217in}{1.244887in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.242429in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.239895in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.237282in}}%
\pgfpathlineto{\pgfqpoint{3.963885in}{1.234582in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.231786in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.229857in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{3.952552in}{1.225834in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.223727in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.222286in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.220811in}}%
\pgfpathlineto{\pgfqpoint{3.941220in}{1.219298in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.218202in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.218656in}}%
\pgfpathlineto{\pgfqpoint{3.929888in}{1.219106in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.219553in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.220861in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.222141in}}%
\pgfpathlineto{\pgfqpoint{3.918555in}{1.223396in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.224626in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.226049in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{3.907223in}{1.228810in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.230151in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.231740in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.233296in}}%
\pgfpathlineto{\pgfqpoint{3.895890in}{1.234820in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.236314in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.238236in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.240113in}}%
\pgfpathlineto{\pgfqpoint{3.884558in}{1.241948in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.243745in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.250390in}}%
\pgfpathlineto{\pgfqpoint{3.873225in}{1.253527in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.256552in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.259413in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.262180in}}%
\pgfpathlineto{\pgfqpoint{3.861893in}{1.264856in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.267446in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.268888in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.270299in}}%
\pgfpathlineto{\pgfqpoint{3.850561in}{1.271678in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.273028in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.274218in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.275367in}}%
\pgfpathlineto{\pgfqpoint{3.839228in}{1.276474in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.277538in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.278347in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.279098in}}%
\pgfpathlineto{\pgfqpoint{3.827896in}{1.279789in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.280416in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.281399in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.282360in}}%
\pgfpathlineto{\pgfqpoint{3.816563in}{1.283298in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.284213in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.284953in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{3.805231in}{1.286384in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.287076in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.287607in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{3.793899in}{1.288607in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.289076in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.289257in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.289422in}}%
\pgfpathlineto{\pgfqpoint{3.782566in}{1.289569in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.289699in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.289890in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.290064in}}%
\pgfpathlineto{\pgfqpoint{3.771234in}{1.290220in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.290674in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.290982in}}%
\pgfpathlineto{\pgfqpoint{3.759901in}{1.291282in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.291573in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.291778in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{3.748569in}{1.292179in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.292422in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.292468in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.292513in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.292556in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.292832in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.293097in}}%
\pgfpathlineto{\pgfqpoint{3.725904in}{1.293351in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.293595in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.293625in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{3.714572in}{1.293680in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.293705in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.293781in}}%
\pgfpathlineto{\pgfqpoint{3.703239in}{1.293815in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.293846in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.293820in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{3.691907in}{1.293767in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.293740in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.293230in}}%
\pgfpathlineto{\pgfqpoint{3.680575in}{1.292885in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.292439in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.292385in}}%
\pgfpathlineto{\pgfqpoint{3.669242in}{1.292309in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.292211in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.292088in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.291957in}}%
\pgfpathlineto{\pgfqpoint{3.657910in}{1.291818in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.291671in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.291964in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{3.646577in}{1.292457in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.292662in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.292862in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.293013in}}%
\pgfpathlineto{\pgfqpoint{3.635245in}{1.293120in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.293186in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.293430in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.293608in}}%
\pgfpathlineto{\pgfqpoint{3.623912in}{1.293725in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.293788in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.293735in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.293615in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{1.293432in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.293192in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.292712in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.292188in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{1.291623in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.291018in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.289385in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.287676in}}%
\pgfpathlineto{\pgfqpoint{3.589915in}{1.285891in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.284029in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.282392in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.280662in}}%
\pgfpathlineto{\pgfqpoint{3.578583in}{1.278843in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.276934in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.274928in}}%
\pgfpathlineto{\pgfqpoint{3.567250in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.272727in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.271506in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.270253in}}%
\pgfpathlineto{\pgfqpoint{3.555918in}{1.268970in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.267655in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.266510in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.265349in}}%
\pgfpathlineto{\pgfqpoint{3.544586in}{1.264172in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.262979in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.261764in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.260532in}}%
\pgfpathlineto{\pgfqpoint{3.533253in}{1.259282in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.258015in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.256765in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{3.521921in}{1.254192in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.252869in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.251717in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{3.510588in}{1.249357in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.248147in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.247402in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.246648in}}%
\pgfpathlineto{\pgfqpoint{3.499256in}{1.245885in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.245113in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.244173in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.243217in}}%
\pgfpathlineto{\pgfqpoint{3.487924in}{1.242245in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.241258in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.240013in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.238740in}}%
\pgfpathlineto{\pgfqpoint{3.476591in}{1.237439in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.236107in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.234909in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.233684in}}%
\pgfpathlineto{\pgfqpoint{3.465259in}{1.232432in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.231152in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.230353in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.229543in}}%
\pgfpathlineto{\pgfqpoint{3.453926in}{1.228721in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.227887in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.226328in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.224736in}}%
\pgfpathlineto{\pgfqpoint{3.442594in}{1.223107in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.221441in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.220772in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.220098in}}%
\pgfpathlineto{\pgfqpoint{3.431262in}{1.219416in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.218728in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.217824in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.216908in}}%
\pgfpathlineto{\pgfqpoint{3.419929in}{1.215978in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.215035in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.215531in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.216024in}}%
\pgfpathlineto{\pgfqpoint{3.408597in}{1.216512in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.216997in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.216501in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.216002in}}%
\pgfpathlineto{\pgfqpoint{3.397264in}{1.215498in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.214989in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.214325in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.213653in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{1.212973in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.212283in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.212532in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.212780in}}%
\pgfpathlineto{\pgfqpoint{3.374599in}{1.213027in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.213273in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.214971in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.216623in}}%
\pgfpathlineto{\pgfqpoint{3.363267in}{1.218232in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.219803in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.221717in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.223581in}}%
\pgfpathlineto{\pgfqpoint{3.351935in}{1.225397in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.227170in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.229008in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.230801in}}%
\pgfpathlineto{\pgfqpoint{3.340602in}{1.232554in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.234269in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.235162in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.236040in}}%
\pgfpathlineto{\pgfqpoint{3.329270in}{1.236902in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.237748in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.238404in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.239049in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{1.239684in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.240309in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.241191in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.242050in}}%
\pgfpathlineto{\pgfqpoint{3.306605in}{1.242885in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.243696in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.244790in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.245835in}}%
\pgfpathlineto{\pgfqpoint{3.295273in}{1.246832in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.247778in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.249544in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.251252in}}%
\pgfpathlineto{\pgfqpoint{3.283940in}{1.252902in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.254496in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.255438in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.256356in}}%
\pgfpathlineto{\pgfqpoint{3.272608in}{1.257248in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.258115in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.258427in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.258736in}}%
\pgfpathlineto{\pgfqpoint{3.261275in}{1.259043in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.259347in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.259309in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.259271in}}%
\pgfpathlineto{\pgfqpoint{3.249943in}{1.259233in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.259195in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.259619in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.260032in}}%
\pgfpathlineto{\pgfqpoint{3.238611in}{1.260433in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.260823in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.260968in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.261110in}}%
\pgfpathlineto{\pgfqpoint{3.227278in}{1.261247in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.261381in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.261637in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{3.215946in}{1.262134in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.262477in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.262578in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{1.262676in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.262772in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.263150in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.263512in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.263861in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.264197in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.265201in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.266131in}}%
\pgfpathlineto{\pgfqpoint{3.181949in}{1.266993in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.267795in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.268648in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.269428in}}%
\pgfpathlineto{\pgfqpoint{3.170616in}{1.270140in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.270792in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.271492in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.272123in}}%
\pgfpathlineto{\pgfqpoint{3.159284in}{1.272691in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.273200in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.273550in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.273833in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.274054in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.274218in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.274269in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.274287in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.274272in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.274226in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.273621in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.272977in}}%
\pgfpathlineto{\pgfqpoint{3.125286in}{1.272297in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.271582in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.270753in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.269887in}}%
\pgfpathlineto{\pgfqpoint{3.113954in}{1.268983in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.267140in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.266208in}}%
\pgfpathlineto{\pgfqpoint{3.102622in}{1.265250in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.264266in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.263092in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.261896in}}%
\pgfpathlineto{\pgfqpoint{3.091289in}{1.260681in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.259445in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.257794in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.256103in}}%
\pgfpathlineto{\pgfqpoint{3.079957in}{1.254373in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.252602in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.250632in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.248614in}}%
\pgfpathlineto{\pgfqpoint{3.068624in}{1.246546in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.244430in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.242295in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.240104in}}%
\pgfpathlineto{\pgfqpoint{3.057292in}{1.237858in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.235556in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.233937in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.232290in}}%
\pgfpathlineto{\pgfqpoint{3.045960in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.228910in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.227447in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.225965in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{1.224464in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.222943in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.221191in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.219416in}}%
\pgfpathlineto{\pgfqpoint{3.023295in}{1.217618in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.215796in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.211041in}}%
\pgfpathlineto{\pgfqpoint{3.011962in}{1.208601in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.206118in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.202777in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.199351in}}%
\pgfpathlineto{\pgfqpoint{3.000630in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.192208in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.189495in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.186718in}}%
\pgfpathlineto{\pgfqpoint{2.989298in}{1.183872in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.180951in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.176759in}}%
\pgfpathlineto{\pgfqpoint{2.977965in}{1.174598in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.172391in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.170201in}}%
\pgfpathlineto{\pgfqpoint{2.966633in}{1.169088in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.167961in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.165670in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{2.955300in}{1.160898in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.158403in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.156939in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.155447in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.153923in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.152366in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.150090in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.147730in}}%
\pgfpathlineto{\pgfqpoint{2.932636in}{1.145273in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.142702in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.145427in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.148025in}}%
\pgfpathlineto{\pgfqpoint{2.921303in}{1.150516in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.152913in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.155720in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.158427in}}%
\pgfpathlineto{\pgfqpoint{2.909971in}{1.161046in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.163586in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.172412in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{1.176539in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.180507in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.189445in}}%
\pgfpathlineto{\pgfqpoint{2.887306in}{1.193666in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.197745in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.202029in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.206173in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{1.210189in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.214085in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.218668in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.223105in}}%
\pgfpathlineto{\pgfqpoint{2.864641in}{1.227406in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.231581in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.235045in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.238425in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{1.241725in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.244948in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.248131in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.251242in}}%
\pgfpathlineto{\pgfqpoint{2.841976in}{1.254285in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.257261in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.260032in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.262743in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{1.265394in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.267986in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.269676in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.271332in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{1.272953in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.274542in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.275558in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{1.277539in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.278504in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.280162in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{2.796647in}{1.283343in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.284865in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.286446in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{2.785314in}{1.289437in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.290844in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.292079in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.293240in}}%
\pgfpathlineto{\pgfqpoint{2.773982in}{1.294325in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.295329in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.296707in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.298024in}}%
\pgfpathlineto{\pgfqpoint{2.762649in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.300465in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.302242in}}%
\pgfpathlineto{\pgfqpoint{2.751317in}{1.303066in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.303845in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.304642in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.305403in}}%
\pgfpathlineto{\pgfqpoint{2.739985in}{1.306130in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.306819in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.307035in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.307220in}}%
\pgfpathlineto{\pgfqpoint{2.728652in}{1.307374in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.307495in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.307439in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.307359in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{1.307256in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.307128in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.307023in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.306890in}}%
\pgfpathlineto{\pgfqpoint{2.705987in}{1.306727in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.306534in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.306536in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.306487in}}%
\pgfpathlineto{\pgfqpoint{2.694655in}{1.306382in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.306217in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.306348in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.306433in}}%
\pgfpathlineto{\pgfqpoint{2.683323in}{1.306471in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.306458in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.306358in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.306191in}}%
\pgfpathlineto{\pgfqpoint{2.671990in}{1.305952in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.305633in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.305473in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.305251in}}%
\pgfpathlineto{\pgfqpoint{2.660658in}{1.304963in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.304128in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.303530in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.302785in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.301864in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.302154in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.302432in}}%
\pgfpathlineto{\pgfqpoint{2.637993in}{1.302698in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.302952in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.303842in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.304705in}}%
\pgfpathlineto{\pgfqpoint{2.626660in}{1.305541in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.306350in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.306751in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.307149in}}%
\pgfpathlineto{\pgfqpoint{2.615328in}{1.307544in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.307936in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.307722in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.307506in}}%
\pgfpathlineto{\pgfqpoint{2.603996in}{1.307290in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.307073in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.306556in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.306032in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{1.305502in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.304966in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.303849in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.302697in}}%
\pgfpathlineto{\pgfqpoint{2.581331in}{1.301508in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.300283in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.299521in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.298744in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.297952in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.296290in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.295416in}}%
\pgfpathlineto{\pgfqpoint{2.558666in}{1.294525in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.293615in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.292840in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.292050in}}%
\pgfpathlineto{\pgfqpoint{2.547334in}{1.291246in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.290427in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.290545in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.290663in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{1.290780in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.290897in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.291752in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.292587in}}%
\pgfpathlineto{\pgfqpoint{2.524669in}{1.293401in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.294194in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.294537in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{2.513336in}{1.295215in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.295551in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.296006in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.296457in}}%
\pgfpathlineto{\pgfqpoint{2.502004in}{1.296905in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.298011in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.298666in}}%
\pgfpathlineto{\pgfqpoint{2.490672in}{1.299313in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.299952in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.300484in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{1.301532in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.302049in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.302964in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.303864in}}%
\pgfpathlineto{\pgfqpoint{2.468007in}{1.304752in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.305626in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.305748in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.305869in}}%
\pgfpathlineto{\pgfqpoint{2.456674in}{1.305990in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.306891in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.307654in}}%
\pgfpathlineto{\pgfqpoint{2.445342in}{1.308399in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.309126in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.310297in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.311418in}}%
\pgfpathlineto{\pgfqpoint{2.434010in}{1.312491in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.313513in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.315375in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.317166in}}%
\pgfpathlineto{\pgfqpoint{2.422677in}{1.318888in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.320543in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.321390in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.322218in}}%
\pgfpathlineto{\pgfqpoint{2.411345in}{1.323028in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.323819in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.324394in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.324960in}}%
\pgfpathlineto{\pgfqpoint{2.400012in}{1.325517in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.326064in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.326754in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.327431in}}%
\pgfpathlineto{\pgfqpoint{2.388680in}{1.328097in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.328751in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.329346in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.330503in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.331065in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.331871in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.332664in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{1.333444in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.334212in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.334618in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.335019in}}%
\pgfpathlineto{\pgfqpoint{2.354683in}{1.335416in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.336075in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.336341in}}%
\pgfpathlineto{\pgfqpoint{2.343350in}{1.336605in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.336868in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.337471in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.338068in}}%
\pgfpathlineto{\pgfqpoint{2.332018in}{1.338659in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.339245in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.340723in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.342168in}}%
\pgfpathlineto{\pgfqpoint{2.320685in}{1.343582in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.344965in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.346524in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.348042in}}%
\pgfpathlineto{\pgfqpoint{2.309353in}{1.349521in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.350961in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.352545in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.354058in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.355497in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.358063in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.359216in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{1.360318in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.361370in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.362159in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.362896in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.363577in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.364200in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.364234in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.364215in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.364138in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.363997in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.364280in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.364534in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.364757in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.364947in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.365215in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.365477in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.365731in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.365979in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.366062in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.366136in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.366254in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.366287in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.366317in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.366344in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.366368in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.366442in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.366515in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.366586in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.366653in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.366652in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.366651in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.366650in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.366650in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.366649in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.366647in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.366643in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.366438in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.366215in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.365972in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.365708in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.365727in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.365746in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.365764in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.365782in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.365921in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.365958in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.365977in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.365901in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.365763in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.365567in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.365319in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.365714in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.366046in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.366322in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.366547in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.367865in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.368389in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.368835in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.369699in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.370414in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.370999in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.371471in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.372019in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.372456in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.372794in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.373043in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.373377in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.373585in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.373680in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.373672in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.373661in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.373584in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.373445in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.373249in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.373190in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.372785in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.372452in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.372285in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.371994in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.371590in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.371079in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.370286in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.369348in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.368272in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.367069in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.365676in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.364156in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.362515in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.360756in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.358560in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.356247in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.353822in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.351286in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.349061in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.346721in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.344266in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.341702in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.339246in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.336684in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.334017in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.331247in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.328927in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.326540in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.324087in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.321569in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.318791in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.315940in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.313015in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.310016in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.307081in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.304080in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.297872in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.291947in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.288896in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.285784in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.282823in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.279804in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.276728in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.273591in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.270222in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.266784in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.263274in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.259689in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.256569in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.253387in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.250141in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.246828in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.243625in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.240356in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.237018in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.233609in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.229975in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.226256in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.218537in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.214989in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.211351in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.207614in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.203770in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.200526in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.197195in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.193770in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.190241in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.187759in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.185219in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.182615in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.179940in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.178690in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.177423in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.176136in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.175604in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.176371in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.177131in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.177884in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.179566in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.181218in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.182841in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.184439in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.186445in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.188413in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.190346in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.192245in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.194697in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.197099in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.199454in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.201766in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.203998in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.206192in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.208351in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.210476in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.212518in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.214531in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.216516in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.218473in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.220787in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.223063in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.225301in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.227503in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.229805in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.232062in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.234276in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.236448in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.238740in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.240985in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.243181in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.247327in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.249278in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.251184in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.253045in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.255127in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.257148in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.259106in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.261002in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.262930in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.264787in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.266573in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.268286in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.269964in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.271591in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.274693in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.275870in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.276993in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.278062in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.279074in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.279940in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.280757in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.281524in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.282239in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.282451in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.282785in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.282905in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.282962in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.282989in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.282983in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.282943in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.282821in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.282663in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.282467in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.282230in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.281973in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.281668in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.281311in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.280590in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.280206in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.279741in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.279184in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.278903in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.278568in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.278176in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.277325in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.276903in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.276454in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.275976in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.275634in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.275277in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.274905in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.274516in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.274621in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.274725in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.274827in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.274928in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.275301in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.275639in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.275944in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.276219in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.276152in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.276040in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.275887in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.275695in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.275247in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.274784in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.273814in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.273193in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.272554in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.271897in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.271222in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.270407in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.269574in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.268723in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.267854in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.266884in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.265891in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.264876in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.263838in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.263133in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.262418in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.261693in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.260958in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.260075in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.259172in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.258249in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.257306in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.256313in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.255301in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.254272in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.253224in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.252004in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.250753in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.249470in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.248156in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.246929in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.245670in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.244381in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.243060in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.241308in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.239516in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.237680in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.235799in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.231474in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.229211in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.226873in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.224715in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.222485in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.220175in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.217778in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.215979in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.214122in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.210201in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.208530in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.206798in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.204995in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.203109in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.203984in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.204839in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.206497in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.207113in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.207720in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.208319in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.208911in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.210204in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.211464in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.212693in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.213894in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.215074in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.216230in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.217362in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.218473in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.218516in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.218559in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.218603in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.218646in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.218863in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.219081in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.219512in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.221241in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.222924in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.224566in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.226168in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.227971in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.229729in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.231446in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.233124in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.234921in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.236674in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.238386in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.240059in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.241499in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.242906in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.244280in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.245621in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.246716in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.247785in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.248827in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.249842in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.250489in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.251127in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.251755in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.252375in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.252837in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.253292in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.253739in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.254178in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.254517in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.254849in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.255177in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.255498in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.255757in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.256009in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.256254in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.256492in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.256716in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.256937in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.257155in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.257371in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.258190in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.258987in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.259763in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.260517in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.261248in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.261961in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.262656in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.263333in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.264051in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.264732in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.265373in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.265974in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.266644in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.267263in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.267830in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.268341in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.268247in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.268136in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.268009in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.267865in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.267538in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.267184in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.266800in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.266382in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.267017in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.267620in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.268193in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.268739in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.270508in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.272056in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.273423in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.274639in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.276886in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.280492in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.281955in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.291603in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.294925in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.297576in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.304729in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.310321in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.314776in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.318348in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.325299in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.330753in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.335044in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.338394in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.343673in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.345288in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.346335in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.347590in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.348349in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.348663in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.348570in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.348571in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.348158in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.347364in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.346216in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.344683in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.342769in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.340498in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.337891in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.335376in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.332499in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.329280in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.325736in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.322239in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.318396in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.314224in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.309738in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.300919in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.296018in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{1.290805in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{1.280743in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{1.275210in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{1.269358in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{1.263986in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{1.258268in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{1.252217in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{1.245843in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{1.239596in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{1.233019in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{1.226122in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{1.218913in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{1.212112in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{1.204948in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{1.197431in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{1.189570in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{1.182018in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{1.174078in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{1.165761in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{1.157076in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{1.148486in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{1.139488in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{1.130094in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{1.120311in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{1.110164in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{1.099525in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{1.088406in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{1.076817in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{1.065838in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{1.054295in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{1.042203in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{1.017637in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{1.005030in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.991772in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.977878in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.965606in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.952479in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.938529in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.923781in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.911340in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.898015in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.883840in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{0.868843in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{0.857137in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{0.844266in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{0.830291in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{0.815262in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{0.803132in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{0.789845in}}%
\pgfpathlineto{\pgfqpoint{0.847472in}{0.775459in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{0.751383in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{0.741013in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{0.729050in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.714981in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.711297in}}%
\pgfpathlineto{\pgfqpoint{0.824807in}{0.704912in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{0.696110in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{0.691019in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{0.683601in}}%
\pgfpathlineto{\pgfqpoint{0.813475in}{0.674067in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{0.662590in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{0.649825in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{0.635756in}}%
\pgfpathlineto{\pgfqpoint{0.802143in}{0.620450in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{0.603965in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{0.594502in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{0.584747in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{0.574688in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{0.564311in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{0.554067in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{0.543494in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{0.532575in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.510093in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.498511in}}%
\pgfpathlineto{\pgfqpoint{0.768145in}{0.486535in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{0.474145in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{0.462243in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{0.449922in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{0.437160in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{0.411304in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{0.398202in}}%
\pgfpathlineto{\pgfqpoint{0.745481in}{0.384609in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{0.370498in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{0.357092in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{0.343163in}}%
\pgfpathlineto{\pgfqpoint{0.734148in}{0.328682in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{0.313621in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{0.299165in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{0.284114in}}%
\pgfpathlineto{\pgfqpoint{0.722816in}{0.268434in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{0.252088in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{0.236468in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{0.220167in}}%
\pgfpathlineto{\pgfqpoint{0.711483in}{0.203142in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.185350in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.168629in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.151133in}}%
\pgfpathlineto{\pgfqpoint{0.700151in}{0.132811in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{0.113609in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{0.095445in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{0.076382in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{0.056357in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{0.035302in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{0.014436in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-0.007544in}}%
\pgfpathlineto{\pgfqpoint{0.677486in}{-0.030721in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-0.055191in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-0.077623in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-0.101345in}}%
\pgfpathlineto{\pgfqpoint{0.666154in}{-0.126463in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-0.153097in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-0.177991in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-0.204443in}}%
\pgfpathlineto{\pgfqpoint{0.654821in}{-0.232592in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-0.262600in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-0.291263in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-0.321900in}}%
\pgfpathlineto{\pgfqpoint{0.643489in}{-0.354713in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-0.389936in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-0.421005in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-0.454434in}}%
\pgfpathlineto{\pgfqpoint{0.632156in}{-0.490492in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-0.529495in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-0.563927in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-0.601284in}}%
\pgfpathlineto{\pgfqpoint{0.620824in}{-0.641945in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-0.686364in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-0.723931in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-0.765104in}}%
\pgfpathlineto{\pgfqpoint{0.609492in}{-0.810420in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-0.860540in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-0.898164in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-0.939864in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{-0.986323in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-1.038406in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-1.084597in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-1.136787in}}%
\pgfpathlineto{\pgfqpoint{0.586827in}{-1.196253in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-1.264727in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-1.309518in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-1.361154in}}%
\pgfpathlineto{\pgfqpoint{0.575494in}{-1.421353in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-1.492562in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-1.555622in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-1.631868in}}%
\pgfpathlineto{\pgfqpoint{0.564162in}{-1.726711in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-1.850735in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-1.907472in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-1.980637in}}%
\pgfpathlineto{\pgfqpoint{0.552830in}{-2.081460in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.255874in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.252979in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.249695in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{-2.245920in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.241509in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.226006in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.209269in}}%
\pgfpathlineto{\pgfqpoint{0.530165in}{-2.195346in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathlineto{\pgfqpoint{0.518832in}{-2.249002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507500in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507500in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861638in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861638in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215776in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215776in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569913in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569913in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924051in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924051in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278189in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278189in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.392844in,y=0.106636in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.278189in,y=0.120525in,right,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507500in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174549in, y=0.317791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507500in}{0.656000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174549in, y=0.613791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507500in}{0.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174549in, y=0.909791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507500in}{1.248000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174549in, y=1.205791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507500in}{1.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174549in, y=1.501791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507500in}{1.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266371in, y=1.797791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118993in,y=1.100000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont mean episode rewards}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507500in,y=1.881667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507500in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904134in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.400363in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.413842in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.454279in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.466262in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.502210in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.514143in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.549944in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.560780in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.593290in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.603809in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.635367in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.645927in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.677605in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.688384in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.720723in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.730839in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.771479in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.802353in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.812837in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{0.844289in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{0.886683in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{0.897365in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{0.929412in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{0.939756in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{0.970788in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.010784in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.020290in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.048807in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.057109in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.082015in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.088735in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.108893in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.115114in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.133778in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.139657in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.157297in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.163548in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.182303in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.188142in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.205657in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.210875in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.226528in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.231365in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.245875in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.250312in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.263624in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.267662in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.279776in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.284131in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.297195in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.301733in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.315349in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.319488in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.331904in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.349019in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.352944in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.364718in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.368435in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.379585in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.382828in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.392554in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.395709in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.405173in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.407845in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.415859in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.418251in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.425425in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.434689in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.439608in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.441039in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.445332in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.446515in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.450066in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.451458in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.455633in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.456839in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.460457in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.461608in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.465058in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.465626in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.467331in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.468175in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.470709in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.471074in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.471440in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.471472in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.471603in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.471986in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.473273in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.474671in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.475868in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.476305in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.476576in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.476848in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.477231in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.478381in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.478600in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.478820in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.478359in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.478065in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.477771in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.477515in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.476746in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.476450in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.475846in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.474920in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.474562in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.473489in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.473220in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.472414in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.472169in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.471435in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.471074in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.470713in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.470964in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.471048in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.470738in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.470331in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.470045in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.469958in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.470558in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.470257in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.469957in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.470172in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.470388in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.470170in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.469897in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.469806in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.469733in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.469297in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.469038in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.468264in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.467897in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.467000in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.464907in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.463391in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.463056in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.462048in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.461763in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.461479in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.461272in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.460527in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.460277in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.460026in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.460348in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.460670in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.460856in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.461414in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.461697in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.462548in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.462909in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.463270in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.463249in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.463134in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.462906in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.462708in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.462333in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.461208in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.460840in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.460471in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.460062in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.458834in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.458529in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.457617in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.457297in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.456337in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.456090in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.455843in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.456007in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.454715in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.454730in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.454811in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.455021in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.455654in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.457344in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.457788in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.459119in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.459586in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.460986in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.461549in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.463238in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.463816in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.465550in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.467748in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.468302in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.469962in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.470397in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.471704in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.472091in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.473250in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.473574in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.474546in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.474775in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.475463in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.477763in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.478412in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.480358in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.481073in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.483218in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.484191in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.487108in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.490489in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.490934in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.492266in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.492551in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.493407in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.493501in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.493794in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.494087in}}%
\pgfpathlineto{\pgfqpoint{2.279856in}{1.494069in}}%
\pgfpathlineto{\pgfqpoint{2.279856in}{1.494069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507500in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.857418in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{0.360958in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{0.425319in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.444471in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.501928in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.519753in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.573228in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.589432in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.638045in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.653373in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.699360in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.713198in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.754713in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.766932in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.803591in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.815251in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.850230in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.892124in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.901748in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.930618in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.939882in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.967673in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.976229in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{1.001896in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.009773in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.041098in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.064178in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.071732in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.094396in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.101580in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.123135in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.130258in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.151628in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.177715in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.184142in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.203423in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.209916in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.229396in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.234525in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.249911in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.253583in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.264601in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.266898in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.275868in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.282104in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.283965in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.289547in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.290781in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.294482in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.295831in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.299877in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.300622in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.302856in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.303069in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.303502in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.303296in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.303111in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.303049in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.303314in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.303580in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.304029in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.305375in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.306222in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.308764in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.310003in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.313721in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.315426in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.322416in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.328042in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.329796in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.335061in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.336605in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.341236in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.342592in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.346660in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.348108in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.354143in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.359213in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.361224in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.367257in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.369302in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.375436in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.376887in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.381237in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.382454in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.386104in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.387136in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.390234in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.391471in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.395180in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.396472in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.400349in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.401290in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.405151in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.408257in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.408841in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.410592in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.411506in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.414249in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.415819in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.420530in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.421781in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.425536in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.426749in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.430390in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.434416in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.435099in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.437148in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.437681in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.439278in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.439622in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.439965in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.439724in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.438999in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.438462in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.436852in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.434878in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.434341in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.432732in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.431938in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.428560in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.425572in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.424066in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.417772in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.412447in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.410529in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.404777in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.403452in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.399476in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.398454in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.395388in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.394449in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.391633in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.390345in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.386481in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.384985in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.380498in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.379526in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.376608in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.375293in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.371349in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.370268in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.367025in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.365776in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.362029in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.360476in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.355818in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.354839in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.351905in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.350911in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.347928in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.347285in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.345357in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.344735in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.342871in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.340517in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.340089in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.338804in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.338218in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.336461in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.336103in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.335029in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.334821in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.334751in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.334780in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.335218in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.336532in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.337067in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.338673in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.339562in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.342228in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.345905in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.346886in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.349831in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.350519in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.352584in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.353109in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.354686in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.355305in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.357159in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.358286in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.361666in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.362793in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.366175in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.367276in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.372312in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.379427in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.385165in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.387220in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.393384in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.395313in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.401100in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.402560in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.406940in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.408242in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.412147in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.413364in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.417015in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.418148in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.421546in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.422442in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.425130in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.426104in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.429029in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.430268in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.433987in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.435341in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.439403in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.440270in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.443646in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.445966in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.446466in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.447966in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.448400in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.449702in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.449950in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.450197in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.450387in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.450954in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.450591in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.450228in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.450416in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.450979in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.451092in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.450991in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.450618in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.449500in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.447923in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.447246in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.445215in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.444350in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.441754in}}%
\pgfpathlineto{\pgfqpoint{2.279856in}{1.441348in}}%
\pgfpathlineto{\pgfqpoint{2.279856in}{1.441348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507500in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.870137in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{0.870137in}{0.418061in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.437331in}}%
\pgfpathlineto{\pgfqpoint{0.881469in}{0.495140in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.512171in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{0.563262in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.578672in}}%
\pgfpathlineto{\pgfqpoint{0.904134in}{0.624901in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.639086in}}%
\pgfpathlineto{\pgfqpoint{0.915467in}{0.681642in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.694235in}}%
\pgfpathlineto{\pgfqpoint{0.926799in}{0.732013in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.743925in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{0.779661in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{0.824523in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.834974in}}%
\pgfpathlineto{\pgfqpoint{0.960796in}{0.866329in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.876535in}}%
\pgfpathlineto{\pgfqpoint{0.972129in}{0.907154in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.916964in}}%
\pgfpathlineto{\pgfqpoint{0.983461in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{0.983654in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{0.992566in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.027754in}}%
\pgfpathlineto{\pgfqpoint{1.017458in}{1.053108in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.061041in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.084841in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.092006in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.113501in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.120239in}}%
\pgfpathlineto{\pgfqpoint{1.051456in}{1.140452in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.147244in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{1.167621in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.174177in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.193845in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.198693in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.213239in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.216633in}}%
\pgfpathlineto{\pgfqpoint{1.096785in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.228248in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.232540in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.233500in}}%
\pgfpathlineto{\pgfqpoint{1.119450in}{1.236380in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.236688in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.237612in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.237145in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.235745in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.235281in}}%
\pgfpathlineto{\pgfqpoint{1.153447in}{1.233889in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.232670in}}%
\pgfpathlineto{\pgfqpoint{1.164780in}{1.229013in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.227891in}}%
\pgfpathlineto{\pgfqpoint{1.176112in}{1.224525in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.223703in}}%
\pgfpathlineto{\pgfqpoint{1.187445in}{1.221238in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.220328in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.217598in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.217289in}}%
\pgfpathlineto{\pgfqpoint{1.210109in}{1.216361in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.215894in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{1.214493in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.214040in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.212681in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.212134in}}%
\pgfpathlineto{\pgfqpoint{1.244107in}{1.210494in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.209885in}}%
\pgfpathlineto{\pgfqpoint{1.255439in}{1.208058in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.207007in}}%
\pgfpathlineto{\pgfqpoint{1.266771in}{1.203856in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.202723in}}%
\pgfpathlineto{\pgfqpoint{1.278104in}{1.199324in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.198201in}}%
\pgfpathlineto{\pgfqpoint{1.289436in}{1.194831in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.193914in}}%
\pgfpathlineto{\pgfqpoint{1.300769in}{1.191161in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.190389in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.188072in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.187881in}}%
\pgfpathlineto{\pgfqpoint{1.323433in}{1.187690in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{1.187614in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.187150in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.185757in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.185275in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.183830in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.183590in}}%
\pgfpathlineto{\pgfqpoint{1.368763in}{1.182870in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.182589in}}%
\pgfpathlineto{\pgfqpoint{1.380095in}{1.181747in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.182393in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.184330in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.185094in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.188528in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{1.191965in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.193228in}}%
\pgfpathlineto{\pgfqpoint{1.425425in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.198118in}}%
\pgfpathlineto{\pgfqpoint{1.436758in}{1.201415in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{1.448090in}{1.205941in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.207089in}}%
\pgfpathlineto{\pgfqpoint{1.459422in}{1.210532in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.211401in}}%
\pgfpathlineto{\pgfqpoint{1.470755in}{1.214007in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.214937in}}%
\pgfpathlineto{\pgfqpoint{1.482087in}{1.217726in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.218385in}}%
\pgfpathlineto{\pgfqpoint{1.493420in}{1.220362in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.221354in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.224330in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.225214in}}%
\pgfpathlineto{\pgfqpoint{1.516084in}{1.227867in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.228716in}}%
\pgfpathlineto{\pgfqpoint{1.527417in}{1.231264in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.232005in}}%
\pgfpathlineto{\pgfqpoint{1.538749in}{1.234229in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.235199in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.238107in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.238698in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.240470in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.240728in}}%
\pgfpathlineto{\pgfqpoint{1.572746in}{1.240814in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.240507in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{1.239586in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.239118in}}%
\pgfpathlineto{\pgfqpoint{1.595411in}{1.237715in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.236805in}}%
\pgfpathlineto{\pgfqpoint{1.606744in}{1.234075in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.232894in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{1.229349in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.228342in}}%
\pgfpathlineto{\pgfqpoint{1.629408in}{1.225319in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.224349in}}%
\pgfpathlineto{\pgfqpoint{1.640741in}{1.221441in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.220426in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.216290in}}%
\pgfpathlineto{\pgfqpoint{1.663406in}{1.213018in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.211350in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{1.206347in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.204492in}}%
\pgfpathlineto{\pgfqpoint{1.686071in}{1.198925in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.196989in}}%
\pgfpathlineto{\pgfqpoint{1.697403in}{1.191183in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.188877in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.181959in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.179753in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.173137in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.171245in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.165571in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{1.742733in}{1.157921in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.156155in}}%
\pgfpathlineto{\pgfqpoint{1.754065in}{1.150857in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.149399in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{1.145025in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{1.776730in}{1.140634in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.139684in}}%
\pgfpathlineto{\pgfqpoint{1.788062in}{1.136835in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.135819in}}%
\pgfpathlineto{\pgfqpoint{1.799395in}{1.132770in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.132038in}}%
\pgfpathlineto{\pgfqpoint{1.810727in}{1.129841in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.129271in}}%
\pgfpathlineto{\pgfqpoint{1.822059in}{1.127562in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.127330in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.126635in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.127041in}}%
\pgfpathlineto{\pgfqpoint{1.844724in}{1.128259in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.129233in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{1.132155in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.133575in}}%
\pgfpathlineto{\pgfqpoint{1.867389in}{1.137833in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.139499in}}%
\pgfpathlineto{\pgfqpoint{1.878721in}{1.144495in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{1.890054in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.154049in}}%
\pgfpathlineto{\pgfqpoint{1.901386in}{1.160125in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.162230in}}%
\pgfpathlineto{\pgfqpoint{1.912719in}{1.168545in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.170844in}}%
\pgfpathlineto{\pgfqpoint{1.924051in}{1.177742in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.179970in}}%
\pgfpathlineto{\pgfqpoint{1.935384in}{1.186653in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.946716in}{1.195981in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.198569in}}%
\pgfpathlineto{\pgfqpoint{1.958048in}{1.206334in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.209081in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.219925in}}%
\pgfpathlineto{\pgfqpoint{1.980713in}{1.227730in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.230938in}}%
\pgfpathlineto{\pgfqpoint{1.992046in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.243798in}}%
\pgfpathlineto{\pgfqpoint{2.003378in}{1.253511in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.256694in}}%
\pgfpathlineto{\pgfqpoint{2.014710in}{1.266243in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.269251in}}%
\pgfpathlineto{\pgfqpoint{2.026043in}{1.278274in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.281130in}}%
\pgfpathlineto{\pgfqpoint{2.037375in}{1.289696in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.291963in}}%
\pgfpathlineto{\pgfqpoint{2.048708in}{1.298761in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.300643in}}%
\pgfpathlineto{\pgfqpoint{2.060040in}{1.306289in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.307744in}}%
\pgfpathlineto{\pgfqpoint{2.071372in}{1.312106in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.313837in}}%
\pgfpathlineto{\pgfqpoint{2.082705in}{1.319028in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.320404in}}%
\pgfpathlineto{\pgfqpoint{2.094037in}{1.324533in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.325845in}}%
\pgfpathlineto{\pgfqpoint{2.105370in}{1.329779in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.330714in}}%
\pgfpathlineto{\pgfqpoint{2.116702in}{1.333517in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.334285in}}%
\pgfpathlineto{\pgfqpoint{2.128034in}{1.336587in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.337548in}}%
\pgfpathlineto{\pgfqpoint{2.139367in}{1.340429in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.340905in}}%
\pgfpathlineto{\pgfqpoint{2.150699in}{1.342332in}}%
\pgfpathlineto{\pgfqpoint{2.162032in}{1.342544in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.342190in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.341397in}}%
\pgfpathlineto{\pgfqpoint{2.184697in}{1.341667in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.341620in}}%
\pgfpathlineto{\pgfqpoint{2.207361in}{1.341047in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.340837in}}%
\pgfpathlineto{\pgfqpoint{2.218694in}{1.340207in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.339811in}}%
\pgfpathlineto{\pgfqpoint{2.230026in}{1.338625in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.338212in}}%
\pgfpathlineto{\pgfqpoint{2.241359in}{1.336972in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.336190in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.333844in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.332905in}}%
\pgfpathlineto{\pgfqpoint{2.264023in}{1.330086in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.328811in}}%
\pgfpathlineto{\pgfqpoint{2.275356in}{1.324985in}}%
\pgfpathlineto{\pgfqpoint{2.279856in}{1.324456in}}%
\pgfpathlineto{\pgfqpoint{2.279856in}{1.324456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{0.507500in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278189in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.278189in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.278189in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507500in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{2.278189in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484775in}{0.415556in}}%
\pgfpathlineto{\pgfqpoint{2.200411in}{0.415556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.222633in}{0.415556in}}{\pgfqpoint{2.222633in}{0.437778in}}%
\pgfpathlineto{\pgfqpoint{2.222633in}{0.915924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.222633in}{0.938146in}}{\pgfqpoint{2.200411in}{0.938146in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{0.938146in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.462553in}{0.938146in}}{\pgfqpoint{1.462553in}{0.915924in}}%
\pgfpathlineto{\pgfqpoint{1.462553in}{0.437778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.462553in}{0.415556in}}{\pgfqpoint{1.484775in}{0.415556in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{0.415556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506998in}{0.848172in}}%
\pgfpathlineto{\pgfqpoint{1.618109in}{0.848172in}}%
\pgfpathlineto{\pgfqpoint{1.729220in}{0.848172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818109in,y=0.809283in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ReACT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.506998in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{1.618109in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{1.729220in}{0.685087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818109in,y=0.646198in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DroQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.506998in}{0.522001in}}%
\pgfpathlineto{\pgfqpoint{1.618109in}{0.522001in}}%
\pgfpathlineto{\pgfqpoint{1.729220in}{0.522001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818109in,y=0.483112in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TQC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957156in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.727844in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.727844in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{2.957156in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{2.957156in}{0.360000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252270in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252270in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ReACT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842500in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842500in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DroQ}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432730in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432730in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TQC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957156in}{0.501284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656998in, y=0.459075in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957156in}{0.874264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656998in, y=0.832054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957156in}{1.247243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656998in, y=1.205034in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957156in}{1.620223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807849in, y=1.578014in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601443in,y=1.100000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont evaluation rewards}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163736in}{1.196686in}}%
\pgfpathlineto{\pgfqpoint{3.340805in}{1.196686in}}%
\pgfpathlineto{\pgfqpoint{3.340805in}{1.521504in}}%
\pgfpathlineto{\pgfqpoint{3.163736in}{1.521504in}}%
\pgfpathlineto{\pgfqpoint{3.163736in}{1.196686in}}%
\pgfpathlineto{\pgfqpoint{3.163736in}{1.196686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252270in}{1.196686in}}%
\pgfpathlineto{\pgfqpoint{3.252270in}{0.718193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252270in}{1.521504in}}%
\pgfpathlineto{\pgfqpoint{3.252270in}{1.772727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208003in}{0.718193in}}%
\pgfpathlineto{\pgfqpoint{3.296538in}{0.718193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208003in}{1.772727in}}%
\pgfpathlineto{\pgfqpoint{3.296538in}{1.772727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753966in}{1.052685in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{1.052685in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{1.261283in}}%
\pgfpathlineto{\pgfqpoint{3.753966in}{1.261283in}}%
\pgfpathlineto{\pgfqpoint{3.753966in}{1.052685in}}%
\pgfpathlineto{\pgfqpoint{3.753966in}{1.052685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842500in}{1.052685in}}%
\pgfpathlineto{\pgfqpoint{3.842500in}{0.757558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842500in}{1.261283in}}%
\pgfpathlineto{\pgfqpoint{3.842500in}{1.566713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798233in}{0.757558in}}%
\pgfpathlineto{\pgfqpoint{3.886767in}{0.757558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798233in}{1.566713in}}%
\pgfpathlineto{\pgfqpoint{3.886767in}{1.566713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344195in}{0.791908in}}%
\pgfpathlineto{\pgfqpoint{4.521264in}{0.791908in}}%
\pgfpathlineto{\pgfqpoint{4.521264in}{1.054505in}}%
\pgfpathlineto{\pgfqpoint{4.344195in}{1.054505in}}%
\pgfpathlineto{\pgfqpoint{4.344195in}{0.791908in}}%
\pgfpathlineto{\pgfqpoint{4.344195in}{0.791908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432730in}{0.791908in}}%
\pgfpathlineto{\pgfqpoint{4.432730in}{0.427273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432730in}{1.054505in}}%
\pgfpathlineto{\pgfqpoint{4.432730in}{1.448118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388462in}{0.427273in}}%
\pgfpathlineto{\pgfqpoint{4.476997in}{0.427273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388462in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{4.476997in}{1.448118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163736in}{1.401204in}}%
\pgfpathlineto{\pgfqpoint{3.340805in}{1.401204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753966in}{1.155667in}}%
\pgfpathlineto{\pgfqpoint{3.931034in}{1.155667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.957156in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344195in}{0.934242in}}%
\pgfpathlineto{\pgfqpoint{4.521264in}{0.934242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957156in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.957156in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727844in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.727844in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957156in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.727844in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957156in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.727844in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406811in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{5.406811in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{5.406811in}{0.360000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628147in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628147in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070819in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.070819in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.513492in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.513492in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.956164in}{0.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.956164in,y=0.269722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.292156in,y=0.106636in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont dropout rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406811in}{0.558038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106654in, y=0.515829in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406811in}{0.810632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106654in, y=0.768423in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406811in}{1.063226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106654in, y=1.021017in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406811in}{1.315821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.165682in, y=1.273611in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406811in}{1.568415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257505in, y=1.526205in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406811in}{1.821009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257505in, y=1.778799in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051098in,y=1.100000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont evaluation rewards}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528546in}{0.933533in}}%
\pgfpathlineto{\pgfqpoint{5.727748in}{0.933533in}}%
\pgfpathlineto{\pgfqpoint{5.727748in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{5.528546in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{5.528546in}{0.933533in}}%
\pgfpathlineto{\pgfqpoint{5.528546in}{0.933533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628147in}{0.933533in}}%
\pgfpathlineto{\pgfqpoint{5.628147in}{0.427273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628147in}{1.287557in}}%
\pgfpathlineto{\pgfqpoint{5.628147in}{1.715924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578347in}{0.427273in}}%
\pgfpathlineto{\pgfqpoint{5.677948in}{0.427273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578347in}{1.715924in}}%
\pgfpathlineto{\pgfqpoint{5.677948in}{1.715924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971218in}{1.099686in}}%
\pgfpathlineto{\pgfqpoint{6.170421in}{1.099686in}}%
\pgfpathlineto{\pgfqpoint{6.170421in}{1.373159in}}%
\pgfpathlineto{\pgfqpoint{5.971218in}{1.373159in}}%
\pgfpathlineto{\pgfqpoint{5.971218in}{1.099686in}}%
\pgfpathlineto{\pgfqpoint{5.971218in}{1.099686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070819in}{1.099686in}}%
\pgfpathlineto{\pgfqpoint{6.070819in}{0.722062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070819in}{1.373159in}}%
\pgfpathlineto{\pgfqpoint{6.070819in}{1.639243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.021019in}{0.722062in}}%
\pgfpathlineto{\pgfqpoint{6.120620in}{0.722062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.021019in}{1.639243in}}%
\pgfpathlineto{\pgfqpoint{6.120620in}{1.639243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413890in}{1.250291in}}%
\pgfpathlineto{\pgfqpoint{6.613093in}{1.250291in}}%
\pgfpathlineto{\pgfqpoint{6.613093in}{1.461264in}}%
\pgfpathlineto{\pgfqpoint{6.413890in}{1.461264in}}%
\pgfpathlineto{\pgfqpoint{6.413890in}{1.250291in}}%
\pgfpathlineto{\pgfqpoint{6.413890in}{1.250291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513492in}{1.250291in}}%
\pgfpathlineto{\pgfqpoint{6.513492in}{0.939889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513492in}{1.461264in}}%
\pgfpathlineto{\pgfqpoint{6.513492in}{1.772727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463691in}{0.939889in}}%
\pgfpathlineto{\pgfqpoint{6.563292in}{0.939889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463691in}{1.772727in}}%
\pgfpathlineto{\pgfqpoint{6.563292in}{1.772727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856563in}{1.382334in}}%
\pgfpathlineto{\pgfqpoint{7.055765in}{1.382334in}}%
\pgfpathlineto{\pgfqpoint{7.055765in}{1.561133in}}%
\pgfpathlineto{\pgfqpoint{6.856563in}{1.561133in}}%
\pgfpathlineto{\pgfqpoint{6.856563in}{1.382334in}}%
\pgfpathlineto{\pgfqpoint{6.856563in}{1.382334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956164in}{1.382334in}}%
\pgfpathlineto{\pgfqpoint{6.956164in}{1.115865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956164in}{1.561133in}}%
\pgfpathlineto{\pgfqpoint{6.956164in}{1.769052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906363in}{1.115865in}}%
\pgfpathlineto{\pgfqpoint{7.005965in}{1.115865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906363in}{1.769052in}}%
\pgfpathlineto{\pgfqpoint{7.005965in}{1.769052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528546in}{1.030708in}}%
\pgfpathlineto{\pgfqpoint{5.727748in}{1.030708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971218in}{1.252693in}}%
\pgfpathlineto{\pgfqpoint{6.170421in}{1.252693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413890in}{1.354515in}}%
\pgfpathlineto{\pgfqpoint{6.613093in}{1.354515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.406811in}{0.360000in}}{\pgfqpoint{1.770689in}{1.480000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856563in}{1.466048in}}%
\pgfpathlineto{\pgfqpoint{7.055765in}{1.466048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406811in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{5.406811in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177500in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406811in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{0.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406811in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{7.177500in}{1.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/fig_7_simulation_results_transparent.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/rudolf/Documents/Veroeffentlichungen/2023-ifac-rlaction-space-reduction-bezier-curves/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/rudolf/Documents/Veroeffentlichungen/2023-ifac-rlaction-space-reduction-bezier-curves/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/rudolf/Documents/Veroeffentlichungen/2023-ifac-rlaction-space-reduction-bezier-curves/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595000in}{2.338070in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{2.338070in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{3.220000in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{3.220000in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{2.338070in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723864in}{2.338070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240351in}{2.338070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756839in}{2.338070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273326in}{2.338070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789814in}{2.338070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306301in}{2.338070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595000in}{2.424146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328019in, y=2.381937in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595000in}{2.781280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328019in, y=2.739071in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595000in}{3.138414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328019in, y=3.096205in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272463in,y=2.779035in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont system output}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595000in}{2.338070in}}{\pgfqpoint{2.835000in}{0.881930in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723864in}{2.424146in}}%
\pgfpathlineto{\pgfqpoint{0.770348in}{2.424146in}}%
\pgfpathlineto{\pgfqpoint{0.775512in}{3.138414in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{3.138414in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{2.424146in}}%
\pgfpathlineto{\pgfqpoint{1.803323in}{2.424146in}}%
\pgfpathlineto{\pgfqpoint{1.808487in}{3.138414in}}%
\pgfpathlineto{\pgfqpoint{2.319810in}{3.138414in}}%
\pgfpathlineto{\pgfqpoint{2.324975in}{2.424146in}}%
\pgfpathlineto{\pgfqpoint{2.836298in}{2.424146in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{3.138414in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{3.138414in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{3.138414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595000in}{2.338070in}}{\pgfqpoint{2.835000in}{0.881930in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723864in}{2.431825in}}%
\pgfpathlineto{\pgfqpoint{0.729029in}{2.414941in}}%
\pgfpathlineto{\pgfqpoint{0.734193in}{2.433589in}}%
\pgfpathlineto{\pgfqpoint{0.739358in}{2.430191in}}%
\pgfpathlineto{\pgfqpoint{0.744523in}{2.430866in}}%
\pgfpathlineto{\pgfqpoint{0.749688in}{2.444519in}}%
\pgfpathlineto{\pgfqpoint{0.754853in}{2.403049in}}%
\pgfpathlineto{\pgfqpoint{0.760018in}{2.422868in}}%
\pgfpathlineto{\pgfqpoint{0.765183in}{2.417686in}}%
\pgfpathlineto{\pgfqpoint{0.770348in}{2.397168in}}%
\pgfpathlineto{\pgfqpoint{0.775512in}{2.406309in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{2.419941in}}%
\pgfpathlineto{\pgfqpoint{0.785842in}{2.421837in}}%
\pgfpathlineto{\pgfqpoint{0.791007in}{2.424964in}}%
\pgfpathlineto{\pgfqpoint{0.796172in}{2.545689in}}%
\pgfpathlineto{\pgfqpoint{0.806502in}{2.746837in}}%
\pgfpathlineto{\pgfqpoint{0.811667in}{2.870005in}}%
\pgfpathlineto{\pgfqpoint{0.816831in}{2.963093in}}%
\pgfpathlineto{\pgfqpoint{0.821996in}{3.032074in}}%
\pgfpathlineto{\pgfqpoint{0.827161in}{3.078849in}}%
\pgfpathlineto{\pgfqpoint{0.832326in}{3.134830in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{3.142285in}}%
\pgfpathlineto{\pgfqpoint{0.842656in}{3.152304in}}%
\pgfpathlineto{\pgfqpoint{0.847821in}{3.165250in}}%
\pgfpathlineto{\pgfqpoint{0.852986in}{3.147971in}}%
\pgfpathlineto{\pgfqpoint{0.858150in}{3.154297in}}%
\pgfpathlineto{\pgfqpoint{0.863315in}{3.130667in}}%
\pgfpathlineto{\pgfqpoint{0.868480in}{3.128043in}}%
\pgfpathlineto{\pgfqpoint{0.873645in}{3.119960in}}%
\pgfpathlineto{\pgfqpoint{0.878810in}{3.130579in}}%
\pgfpathlineto{\pgfqpoint{0.883975in}{3.129980in}}%
\pgfpathlineto{\pgfqpoint{0.889140in}{3.133598in}}%
\pgfpathlineto{\pgfqpoint{0.894305in}{3.145355in}}%
\pgfpathlineto{\pgfqpoint{0.899469in}{3.097234in}}%
\pgfpathlineto{\pgfqpoint{0.904634in}{3.110164in}}%
\pgfpathlineto{\pgfqpoint{0.909799in}{3.120663in}}%
\pgfpathlineto{\pgfqpoint{0.920129in}{3.104849in}}%
\pgfpathlineto{\pgfqpoint{0.925294in}{3.110350in}}%
\pgfpathlineto{\pgfqpoint{0.930459in}{3.153830in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{3.130857in}}%
\pgfpathlineto{\pgfqpoint{0.940788in}{3.148816in}}%
\pgfpathlineto{\pgfqpoint{0.945953in}{3.128781in}}%
\pgfpathlineto{\pgfqpoint{0.951118in}{3.156210in}}%
\pgfpathlineto{\pgfqpoint{0.956283in}{3.129769in}}%
\pgfpathlineto{\pgfqpoint{0.961448in}{3.127958in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{3.145172in}}%
\pgfpathlineto{\pgfqpoint{0.971778in}{3.109762in}}%
\pgfpathlineto{\pgfqpoint{0.976943in}{3.109848in}}%
\pgfpathlineto{\pgfqpoint{0.982107in}{3.116601in}}%
\pgfpathlineto{\pgfqpoint{0.987272in}{3.141498in}}%
\pgfpathlineto{\pgfqpoint{0.992437in}{3.111135in}}%
\pgfpathlineto{\pgfqpoint{0.997602in}{3.125492in}}%
\pgfpathlineto{\pgfqpoint{1.002767in}{3.160063in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{3.139690in}}%
\pgfpathlineto{\pgfqpoint{1.013097in}{3.133330in}}%
\pgfpathlineto{\pgfqpoint{1.023426in}{3.149823in}}%
\pgfpathlineto{\pgfqpoint{1.028591in}{3.129046in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.118096in}}%
\pgfpathlineto{\pgfqpoint{1.038921in}{3.163782in}}%
\pgfpathlineto{\pgfqpoint{1.044086in}{3.134546in}}%
\pgfpathlineto{\pgfqpoint{1.054416in}{3.137974in}}%
\pgfpathlineto{\pgfqpoint{1.059581in}{3.138125in}}%
\pgfpathlineto{\pgfqpoint{1.064745in}{3.123270in}}%
\pgfpathlineto{\pgfqpoint{1.069910in}{3.147766in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{3.126420in}}%
\pgfpathlineto{\pgfqpoint{1.080240in}{3.123583in}}%
\pgfpathlineto{\pgfqpoint{1.085405in}{3.136930in}}%
\pgfpathlineto{\pgfqpoint{1.090570in}{3.132066in}}%
\pgfpathlineto{\pgfqpoint{1.095735in}{3.146710in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{3.133765in}}%
\pgfpathlineto{\pgfqpoint{1.106064in}{3.164087in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{3.166070in}}%
\pgfpathlineto{\pgfqpoint{1.116394in}{3.132509in}}%
\pgfpathlineto{\pgfqpoint{1.121559in}{3.139809in}}%
\pgfpathlineto{\pgfqpoint{1.126724in}{3.154465in}}%
\pgfpathlineto{\pgfqpoint{1.131889in}{3.120318in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{3.136201in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{3.139231in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{3.139609in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{3.164184in}}%
\pgfpathlineto{\pgfqpoint{1.157713in}{3.150624in}}%
\pgfpathlineto{\pgfqpoint{1.162878in}{3.141181in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{3.139938in}}%
\pgfpathlineto{\pgfqpoint{1.173208in}{3.145599in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{3.131969in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{3.120038in}}%
\pgfpathlineto{\pgfqpoint{1.188702in}{3.142100in}}%
\pgfpathlineto{\pgfqpoint{1.193867in}{3.151784in}}%
\pgfpathlineto{\pgfqpoint{1.199032in}{3.142780in}}%
\pgfpathlineto{\pgfqpoint{1.204197in}{3.138799in}}%
\pgfpathlineto{\pgfqpoint{1.209362in}{3.136775in}}%
\pgfpathlineto{\pgfqpoint{1.214527in}{3.150549in}}%
\pgfpathlineto{\pgfqpoint{1.219692in}{3.150328in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{3.117946in}}%
\pgfpathlineto{\pgfqpoint{1.230021in}{3.134409in}}%
\pgfpathlineto{\pgfqpoint{1.235186in}{3.143711in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{3.126621in}}%
\pgfpathlineto{\pgfqpoint{1.245516in}{3.149943in}}%
\pgfpathlineto{\pgfqpoint{1.250681in}{3.138387in}}%
\pgfpathlineto{\pgfqpoint{1.255846in}{3.140168in}}%
\pgfpathlineto{\pgfqpoint{1.261011in}{3.152669in}}%
\pgfpathlineto{\pgfqpoint{1.266176in}{3.143146in}}%
\pgfpathlineto{\pgfqpoint{1.271340in}{3.131677in}}%
\pgfpathlineto{\pgfqpoint{1.276505in}{3.133926in}}%
\pgfpathlineto{\pgfqpoint{1.281670in}{3.158131in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{3.118615in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{3.129565in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{3.145205in}}%
\pgfpathlineto{\pgfqpoint{1.302330in}{3.137405in}}%
\pgfpathlineto{\pgfqpoint{1.307495in}{3.003050in}}%
\pgfpathlineto{\pgfqpoint{1.312659in}{2.887258in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{2.752285in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{2.695292in}}%
\pgfpathlineto{\pgfqpoint{1.328154in}{2.656780in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{2.585539in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{2.550393in}}%
\pgfpathlineto{\pgfqpoint{1.343649in}{2.482725in}}%
\pgfpathlineto{\pgfqpoint{1.348814in}{2.492932in}}%
\pgfpathlineto{\pgfqpoint{1.353978in}{2.447113in}}%
\pgfpathlineto{\pgfqpoint{1.359143in}{2.479735in}}%
\pgfpathlineto{\pgfqpoint{1.364308in}{2.458454in}}%
\pgfpathlineto{\pgfqpoint{1.369473in}{2.469244in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{2.424864in}}%
\pgfpathlineto{\pgfqpoint{1.379803in}{2.459607in}}%
\pgfpathlineto{\pgfqpoint{1.384968in}{2.485084in}}%
\pgfpathlineto{\pgfqpoint{1.390133in}{2.453368in}}%
\pgfpathlineto{\pgfqpoint{1.395297in}{2.444776in}}%
\pgfpathlineto{\pgfqpoint{1.400462in}{2.468507in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{2.454271in}}%
\pgfpathlineto{\pgfqpoint{1.410792in}{2.433568in}}%
\pgfpathlineto{\pgfqpoint{1.415957in}{2.442963in}}%
\pgfpathlineto{\pgfqpoint{1.421122in}{2.433051in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{2.458731in}}%
\pgfpathlineto{\pgfqpoint{1.436616in}{2.444378in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{2.468413in}}%
\pgfpathlineto{\pgfqpoint{1.446946in}{2.439755in}}%
\pgfpathlineto{\pgfqpoint{1.452111in}{2.440537in}}%
\pgfpathlineto{\pgfqpoint{1.457276in}{2.438612in}}%
\pgfpathlineto{\pgfqpoint{1.462441in}{2.422128in}}%
\pgfpathlineto{\pgfqpoint{1.467606in}{2.436984in}}%
\pgfpathlineto{\pgfqpoint{1.472771in}{2.428086in}}%
\pgfpathlineto{\pgfqpoint{1.477935in}{2.413548in}}%
\pgfpathlineto{\pgfqpoint{1.483100in}{2.420062in}}%
\pgfpathlineto{\pgfqpoint{1.488265in}{2.401484in}}%
\pgfpathlineto{\pgfqpoint{1.493430in}{2.435396in}}%
\pgfpathlineto{\pgfqpoint{1.498595in}{2.426122in}}%
\pgfpathlineto{\pgfqpoint{1.503760in}{2.439846in}}%
\pgfpathlineto{\pgfqpoint{1.508925in}{2.447729in}}%
\pgfpathlineto{\pgfqpoint{1.514090in}{2.444867in}}%
\pgfpathlineto{\pgfqpoint{1.519254in}{2.451079in}}%
\pgfpathlineto{\pgfqpoint{1.524419in}{2.416738in}}%
\pgfpathlineto{\pgfqpoint{1.529584in}{2.431894in}}%
\pgfpathlineto{\pgfqpoint{1.534749in}{2.411489in}}%
\pgfpathlineto{\pgfqpoint{1.539914in}{2.445391in}}%
\pgfpathlineto{\pgfqpoint{1.545079in}{2.414979in}}%
\pgfpathlineto{\pgfqpoint{1.550244in}{2.447189in}}%
\pgfpathlineto{\pgfqpoint{1.555409in}{2.425039in}}%
\pgfpathlineto{\pgfqpoint{1.560573in}{2.422881in}}%
\pgfpathlineto{\pgfqpoint{1.565738in}{2.421767in}}%
\pgfpathlineto{\pgfqpoint{1.570903in}{2.455529in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{2.432286in}}%
\pgfpathlineto{\pgfqpoint{1.581233in}{2.403122in}}%
\pgfpathlineto{\pgfqpoint{1.586398in}{2.423640in}}%
\pgfpathlineto{\pgfqpoint{1.591563in}{2.408615in}}%
\pgfpathlineto{\pgfqpoint{1.596728in}{2.421949in}}%
\pgfpathlineto{\pgfqpoint{1.601892in}{2.415602in}}%
\pgfpathlineto{\pgfqpoint{1.607057in}{2.430121in}}%
\pgfpathlineto{\pgfqpoint{1.612222in}{2.412229in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{2.439463in}}%
\pgfpathlineto{\pgfqpoint{1.622552in}{2.429910in}}%
\pgfpathlineto{\pgfqpoint{1.627717in}{2.415943in}}%
\pgfpathlineto{\pgfqpoint{1.632882in}{2.408481in}}%
\pgfpathlineto{\pgfqpoint{1.638047in}{2.446554in}}%
\pgfpathlineto{\pgfqpoint{1.643211in}{2.412491in}}%
\pgfpathlineto{\pgfqpoint{1.648376in}{2.425899in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{2.429911in}}%
\pgfpathlineto{\pgfqpoint{1.658706in}{2.428982in}}%
\pgfpathlineto{\pgfqpoint{1.663871in}{2.414523in}}%
\pgfpathlineto{\pgfqpoint{1.669036in}{2.432186in}}%
\pgfpathlineto{\pgfqpoint{1.674201in}{2.426613in}}%
\pgfpathlineto{\pgfqpoint{1.679366in}{2.435974in}}%
\pgfpathlineto{\pgfqpoint{1.684530in}{2.407006in}}%
\pgfpathlineto{\pgfqpoint{1.689695in}{2.407282in}}%
\pgfpathlineto{\pgfqpoint{1.694860in}{2.418316in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{2.420774in}}%
\pgfpathlineto{\pgfqpoint{1.705190in}{2.404215in}}%
\pgfpathlineto{\pgfqpoint{1.710355in}{2.416843in}}%
\pgfpathlineto{\pgfqpoint{1.715520in}{2.425081in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{2.418284in}}%
\pgfpathlineto{\pgfqpoint{1.725849in}{2.442288in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{2.435282in}}%
\pgfpathlineto{\pgfqpoint{1.736179in}{2.408668in}}%
\pgfpathlineto{\pgfqpoint{1.741344in}{2.402866in}}%
\pgfpathlineto{\pgfqpoint{1.746509in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{2.450608in}}%
\pgfpathlineto{\pgfqpoint{1.756839in}{2.437050in}}%
\pgfpathlineto{\pgfqpoint{1.762004in}{2.443271in}}%
\pgfpathlineto{\pgfqpoint{1.767168in}{2.429115in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{2.436019in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{2.427030in}}%
\pgfpathlineto{\pgfqpoint{1.782663in}{2.392069in}}%
\pgfpathlineto{\pgfqpoint{1.787828in}{2.407740in}}%
\pgfpathlineto{\pgfqpoint{1.792993in}{2.403223in}}%
\pgfpathlineto{\pgfqpoint{1.798158in}{2.449494in}}%
\pgfpathlineto{\pgfqpoint{1.803323in}{2.424681in}}%
\pgfpathlineto{\pgfqpoint{1.808487in}{2.416686in}}%
\pgfpathlineto{\pgfqpoint{1.813652in}{2.397661in}}%
\pgfpathlineto{\pgfqpoint{1.818817in}{2.412763in}}%
\pgfpathlineto{\pgfqpoint{1.823982in}{2.526794in}}%
\pgfpathlineto{\pgfqpoint{1.829147in}{2.564773in}}%
\pgfpathlineto{\pgfqpoint{1.834312in}{2.711882in}}%
\pgfpathlineto{\pgfqpoint{1.839477in}{2.797544in}}%
\pgfpathlineto{\pgfqpoint{1.844642in}{2.819364in}}%
\pgfpathlineto{\pgfqpoint{1.849806in}{2.906467in}}%
\pgfpathlineto{\pgfqpoint{1.854971in}{2.960375in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{2.982689in}}%
\pgfpathlineto{\pgfqpoint{1.865301in}{3.012154in}}%
\pgfpathlineto{\pgfqpoint{1.870466in}{3.058309in}}%
\pgfpathlineto{\pgfqpoint{1.875631in}{3.064658in}}%
\pgfpathlineto{\pgfqpoint{1.880796in}{3.085454in}}%
\pgfpathlineto{\pgfqpoint{1.885961in}{3.071111in}}%
\pgfpathlineto{\pgfqpoint{1.891125in}{3.114344in}}%
\pgfpathlineto{\pgfqpoint{1.896290in}{3.074475in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{3.102978in}}%
\pgfpathlineto{\pgfqpoint{1.906620in}{3.114603in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{3.086145in}}%
\pgfpathlineto{\pgfqpoint{1.922115in}{3.123652in}}%
\pgfpathlineto{\pgfqpoint{1.927280in}{3.109422in}}%
\pgfpathlineto{\pgfqpoint{1.932444in}{3.098054in}}%
\pgfpathlineto{\pgfqpoint{1.937609in}{3.113696in}}%
\pgfpathlineto{\pgfqpoint{1.942774in}{3.124623in}}%
\pgfpathlineto{\pgfqpoint{1.947939in}{3.092078in}}%
\pgfpathlineto{\pgfqpoint{1.953104in}{3.117588in}}%
\pgfpathlineto{\pgfqpoint{1.958269in}{3.122752in}}%
\pgfpathlineto{\pgfqpoint{1.963434in}{3.152117in}}%
\pgfpathlineto{\pgfqpoint{1.968599in}{3.071100in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{3.116358in}}%
\pgfpathlineto{\pgfqpoint{1.978928in}{3.111092in}}%
\pgfpathlineto{\pgfqpoint{1.984093in}{3.128514in}}%
\pgfpathlineto{\pgfqpoint{1.989258in}{3.092564in}}%
\pgfpathlineto{\pgfqpoint{1.994423in}{3.139976in}}%
\pgfpathlineto{\pgfqpoint{1.999588in}{3.121665in}}%
\pgfpathlineto{\pgfqpoint{2.004753in}{3.149595in}}%
\pgfpathlineto{\pgfqpoint{2.009918in}{3.124954in}}%
\pgfpathlineto{\pgfqpoint{2.015082in}{3.122516in}}%
\pgfpathlineto{\pgfqpoint{2.020247in}{3.158029in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{3.137266in}}%
\pgfpathlineto{\pgfqpoint{2.030577in}{3.127909in}}%
\pgfpathlineto{\pgfqpoint{2.035742in}{3.114585in}}%
\pgfpathlineto{\pgfqpoint{2.040907in}{3.144389in}}%
\pgfpathlineto{\pgfqpoint{2.046072in}{3.124232in}}%
\pgfpathlineto{\pgfqpoint{2.051237in}{3.154503in}}%
\pgfpathlineto{\pgfqpoint{2.056401in}{3.152163in}}%
\pgfpathlineto{\pgfqpoint{2.061566in}{3.144984in}}%
\pgfpathlineto{\pgfqpoint{2.066731in}{3.146609in}}%
\pgfpathlineto{\pgfqpoint{2.071896in}{3.155705in}}%
\pgfpathlineto{\pgfqpoint{2.077061in}{3.159036in}}%
\pgfpathlineto{\pgfqpoint{2.082226in}{3.128950in}}%
\pgfpathlineto{\pgfqpoint{2.087391in}{3.133118in}}%
\pgfpathlineto{\pgfqpoint{2.092556in}{3.142929in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{3.129041in}}%
\pgfpathlineto{\pgfqpoint{2.102885in}{3.122265in}}%
\pgfpathlineto{\pgfqpoint{2.108050in}{3.134164in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{3.111705in}}%
\pgfpathlineto{\pgfqpoint{2.118380in}{3.117241in}}%
\pgfpathlineto{\pgfqpoint{2.123545in}{3.128383in}}%
\pgfpathlineto{\pgfqpoint{2.128710in}{3.129725in}}%
\pgfpathlineto{\pgfqpoint{2.133875in}{3.138378in}}%
\pgfpathlineto{\pgfqpoint{2.139039in}{3.140022in}}%
\pgfpathlineto{\pgfqpoint{2.144204in}{3.155287in}}%
\pgfpathlineto{\pgfqpoint{2.149369in}{3.146599in}}%
\pgfpathlineto{\pgfqpoint{2.154534in}{3.127929in}}%
\pgfpathlineto{\pgfqpoint{2.159699in}{3.141957in}}%
\pgfpathlineto{\pgfqpoint{2.164864in}{3.134339in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{3.132291in}}%
\pgfpathlineto{\pgfqpoint{2.175194in}{3.126661in}}%
\pgfpathlineto{\pgfqpoint{2.185523in}{3.152367in}}%
\pgfpathlineto{\pgfqpoint{2.190688in}{3.123197in}}%
\pgfpathlineto{\pgfqpoint{2.195853in}{3.137042in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{3.137955in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{3.124774in}}%
\pgfpathlineto{\pgfqpoint{2.211348in}{3.134905in}}%
\pgfpathlineto{\pgfqpoint{2.216513in}{3.139618in}}%
\pgfpathlineto{\pgfqpoint{2.221677in}{3.131336in}}%
\pgfpathlineto{\pgfqpoint{2.226842in}{3.137226in}}%
\pgfpathlineto{\pgfqpoint{2.232007in}{3.157762in}}%
\pgfpathlineto{\pgfqpoint{2.237172in}{3.120703in}}%
\pgfpathlineto{\pgfqpoint{2.242337in}{3.114924in}}%
\pgfpathlineto{\pgfqpoint{2.247502in}{3.146382in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{3.117656in}}%
\pgfpathlineto{\pgfqpoint{2.257832in}{3.111657in}}%
\pgfpathlineto{\pgfqpoint{2.262996in}{3.179912in}}%
\pgfpathlineto{\pgfqpoint{2.268161in}{3.122383in}}%
\pgfpathlineto{\pgfqpoint{2.273326in}{3.148577in}}%
\pgfpathlineto{\pgfqpoint{2.278491in}{3.124882in}}%
\pgfpathlineto{\pgfqpoint{2.283656in}{3.135325in}}%
\pgfpathlineto{\pgfqpoint{2.288821in}{3.158025in}}%
\pgfpathlineto{\pgfqpoint{2.293986in}{3.162210in}}%
\pgfpathlineto{\pgfqpoint{2.299151in}{3.150360in}}%
\pgfpathlineto{\pgfqpoint{2.304315in}{3.149455in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{3.157926in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{3.140724in}}%
\pgfpathlineto{\pgfqpoint{2.319810in}{3.144507in}}%
\pgfpathlineto{\pgfqpoint{2.324975in}{3.144078in}}%
\pgfpathlineto{\pgfqpoint{2.330140in}{3.159695in}}%
\pgfpathlineto{\pgfqpoint{2.335305in}{3.132626in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{3.122682in}}%
\pgfpathlineto{\pgfqpoint{2.345634in}{3.057078in}}%
\pgfpathlineto{\pgfqpoint{2.350799in}{2.945022in}}%
\pgfpathlineto{\pgfqpoint{2.355964in}{2.846856in}}%
\pgfpathlineto{\pgfqpoint{2.361129in}{2.779359in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{2.682004in}}%
\pgfpathlineto{\pgfqpoint{2.371459in}{2.649949in}}%
\pgfpathlineto{\pgfqpoint{2.376624in}{2.572105in}}%
\pgfpathlineto{\pgfqpoint{2.381789in}{2.571426in}}%
\pgfpathlineto{\pgfqpoint{2.386953in}{2.531847in}}%
\pgfpathlineto{\pgfqpoint{2.392118in}{2.499381in}}%
\pgfpathlineto{\pgfqpoint{2.397283in}{2.461440in}}%
\pgfpathlineto{\pgfqpoint{2.402448in}{2.433624in}}%
\pgfpathlineto{\pgfqpoint{2.407613in}{2.441583in}}%
\pgfpathlineto{\pgfqpoint{2.417943in}{2.413950in}}%
\pgfpathlineto{\pgfqpoint{2.423108in}{2.427521in}}%
\pgfpathlineto{\pgfqpoint{2.428272in}{2.416137in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{2.419434in}}%
\pgfpathlineto{\pgfqpoint{2.438602in}{2.402331in}}%
\pgfpathlineto{\pgfqpoint{2.448932in}{2.417195in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{2.431818in}}%
\pgfpathlineto{\pgfqpoint{2.459262in}{2.428413in}}%
\pgfpathlineto{\pgfqpoint{2.464427in}{2.410214in}}%
\pgfpathlineto{\pgfqpoint{2.469591in}{2.445121in}}%
\pgfpathlineto{\pgfqpoint{2.474756in}{2.406316in}}%
\pgfpathlineto{\pgfqpoint{2.479921in}{2.439383in}}%
\pgfpathlineto{\pgfqpoint{2.485086in}{2.442553in}}%
\pgfpathlineto{\pgfqpoint{2.490251in}{2.434523in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{2.451137in}}%
\pgfpathlineto{\pgfqpoint{2.500581in}{2.422154in}}%
\pgfpathlineto{\pgfqpoint{2.505746in}{2.436612in}}%
\pgfpathlineto{\pgfqpoint{2.510910in}{2.430335in}}%
\pgfpathlineto{\pgfqpoint{2.516075in}{2.407963in}}%
\pgfpathlineto{\pgfqpoint{2.521240in}{2.430697in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{2.431656in}}%
\pgfpathlineto{\pgfqpoint{2.531570in}{2.414088in}}%
\pgfpathlineto{\pgfqpoint{2.536735in}{2.438271in}}%
\pgfpathlineto{\pgfqpoint{2.541900in}{2.443138in}}%
\pgfpathlineto{\pgfqpoint{2.547065in}{2.424635in}}%
\pgfpathlineto{\pgfqpoint{2.552229in}{2.409387in}}%
\pgfpathlineto{\pgfqpoint{2.557394in}{2.450483in}}%
\pgfpathlineto{\pgfqpoint{2.562559in}{2.442502in}}%
\pgfpathlineto{\pgfqpoint{2.567724in}{2.428778in}}%
\pgfpathlineto{\pgfqpoint{2.572889in}{2.413545in}}%
\pgfpathlineto{\pgfqpoint{2.578054in}{2.441131in}}%
\pgfpathlineto{\pgfqpoint{2.583219in}{2.395015in}}%
\pgfpathlineto{\pgfqpoint{2.588384in}{2.430856in}}%
\pgfpathlineto{\pgfqpoint{2.593548in}{2.431264in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{2.420143in}}%
\pgfpathlineto{\pgfqpoint{2.603878in}{2.421984in}}%
\pgfpathlineto{\pgfqpoint{2.609043in}{2.378158in}}%
\pgfpathlineto{\pgfqpoint{2.614208in}{2.427668in}}%
\pgfpathlineto{\pgfqpoint{2.619373in}{2.404973in}}%
\pgfpathlineto{\pgfqpoint{2.624538in}{2.428141in}}%
\pgfpathlineto{\pgfqpoint{2.629703in}{2.416304in}}%
\pgfpathlineto{\pgfqpoint{2.634867in}{2.429941in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{2.410931in}}%
\pgfpathlineto{\pgfqpoint{2.645197in}{2.434664in}}%
\pgfpathlineto{\pgfqpoint{2.650362in}{2.430710in}}%
\pgfpathlineto{\pgfqpoint{2.655527in}{2.403841in}}%
\pgfpathlineto{\pgfqpoint{2.660692in}{2.435332in}}%
\pgfpathlineto{\pgfqpoint{2.665857in}{2.448199in}}%
\pgfpathlineto{\pgfqpoint{2.671022in}{2.437462in}}%
\pgfpathlineto{\pgfqpoint{2.676186in}{2.393521in}}%
\pgfpathlineto{\pgfqpoint{2.681351in}{2.413630in}}%
\pgfpathlineto{\pgfqpoint{2.686516in}{2.439859in}}%
\pgfpathlineto{\pgfqpoint{2.691681in}{2.446159in}}%
\pgfpathlineto{\pgfqpoint{2.696846in}{2.417332in}}%
\pgfpathlineto{\pgfqpoint{2.702011in}{2.407952in}}%
\pgfpathlineto{\pgfqpoint{2.707176in}{2.433745in}}%
\pgfpathlineto{\pgfqpoint{2.712341in}{2.474424in}}%
\pgfpathlineto{\pgfqpoint{2.717505in}{2.414710in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{2.422639in}}%
\pgfpathlineto{\pgfqpoint{2.727835in}{2.438188in}}%
\pgfpathlineto{\pgfqpoint{2.733000in}{2.443741in}}%
\pgfpathlineto{\pgfqpoint{2.738165in}{2.425007in}}%
\pgfpathlineto{\pgfqpoint{2.743330in}{2.401701in}}%
\pgfpathlineto{\pgfqpoint{2.748495in}{2.424204in}}%
\pgfpathlineto{\pgfqpoint{2.753660in}{2.424787in}}%
\pgfpathlineto{\pgfqpoint{2.758824in}{2.404197in}}%
\pgfpathlineto{\pgfqpoint{2.763989in}{2.397322in}}%
\pgfpathlineto{\pgfqpoint{2.769154in}{2.391520in}}%
\pgfpathlineto{\pgfqpoint{2.774319in}{2.415345in}}%
\pgfpathlineto{\pgfqpoint{2.779484in}{2.419923in}}%
\pgfpathlineto{\pgfqpoint{2.784649in}{2.408706in}}%
\pgfpathlineto{\pgfqpoint{2.789814in}{2.423908in}}%
\pgfpathlineto{\pgfqpoint{2.794979in}{2.438479in}}%
\pgfpathlineto{\pgfqpoint{2.800143in}{2.439433in}}%
\pgfpathlineto{\pgfqpoint{2.805308in}{2.428668in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.440819in}}%
\pgfpathlineto{\pgfqpoint{2.815638in}{2.431160in}}%
\pgfpathlineto{\pgfqpoint{2.825968in}{2.463259in}}%
\pgfpathlineto{\pgfqpoint{2.831133in}{2.417210in}}%
\pgfpathlineto{\pgfqpoint{2.836298in}{2.434858in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{2.426918in}}%
\pgfpathlineto{\pgfqpoint{2.846627in}{2.408755in}}%
\pgfpathlineto{\pgfqpoint{2.851792in}{2.415528in}}%
\pgfpathlineto{\pgfqpoint{2.856957in}{2.562912in}}%
\pgfpathlineto{\pgfqpoint{2.862122in}{2.644779in}}%
\pgfpathlineto{\pgfqpoint{2.867287in}{2.745295in}}%
\pgfpathlineto{\pgfqpoint{2.872452in}{2.872991in}}%
\pgfpathlineto{\pgfqpoint{2.877617in}{2.946403in}}%
\pgfpathlineto{\pgfqpoint{2.882781in}{2.999618in}}%
\pgfpathlineto{\pgfqpoint{2.887946in}{3.026309in}}%
\pgfpathlineto{\pgfqpoint{2.893111in}{3.075065in}}%
\pgfpathlineto{\pgfqpoint{2.898276in}{3.079655in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{3.077600in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{3.100478in}}%
\pgfpathlineto{\pgfqpoint{2.913771in}{3.086563in}}%
\pgfpathlineto{\pgfqpoint{2.918936in}{3.088275in}}%
\pgfpathlineto{\pgfqpoint{2.924100in}{3.115365in}}%
\pgfpathlineto{\pgfqpoint{2.929265in}{3.100100in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{3.098344in}}%
\pgfpathlineto{\pgfqpoint{2.939595in}{3.097196in}}%
\pgfpathlineto{\pgfqpoint{2.944760in}{3.093245in}}%
\pgfpathlineto{\pgfqpoint{2.949925in}{3.097064in}}%
\pgfpathlineto{\pgfqpoint{2.955090in}{3.093436in}}%
\pgfpathlineto{\pgfqpoint{2.960255in}{3.080400in}}%
\pgfpathlineto{\pgfqpoint{2.965419in}{3.104063in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{3.123078in}}%
\pgfpathlineto{\pgfqpoint{2.975749in}{3.130377in}}%
\pgfpathlineto{\pgfqpoint{2.980914in}{3.113434in}}%
\pgfpathlineto{\pgfqpoint{2.986079in}{3.123918in}}%
\pgfpathlineto{\pgfqpoint{2.991244in}{3.110485in}}%
\pgfpathlineto{\pgfqpoint{2.996409in}{3.149446in}}%
\pgfpathlineto{\pgfqpoint{3.001574in}{3.117866in}}%
\pgfpathlineto{\pgfqpoint{3.006738in}{3.135708in}}%
\pgfpathlineto{\pgfqpoint{3.011903in}{3.112967in}}%
\pgfpathlineto{\pgfqpoint{3.017068in}{3.169971in}}%
\pgfpathlineto{\pgfqpoint{3.027398in}{3.112576in}}%
\pgfpathlineto{\pgfqpoint{3.032563in}{3.137626in}}%
\pgfpathlineto{\pgfqpoint{3.037728in}{3.106581in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{3.113490in}}%
\pgfpathlineto{\pgfqpoint{3.048057in}{3.124676in}}%
\pgfpathlineto{\pgfqpoint{3.053222in}{3.131437in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{3.150550in}}%
\pgfpathlineto{\pgfqpoint{3.063552in}{3.101472in}}%
\pgfpathlineto{\pgfqpoint{3.068717in}{3.139104in}}%
\pgfpathlineto{\pgfqpoint{3.073882in}{3.125804in}}%
\pgfpathlineto{\pgfqpoint{3.079047in}{3.142001in}}%
\pgfpathlineto{\pgfqpoint{3.084212in}{3.104816in}}%
\pgfpathlineto{\pgfqpoint{3.089376in}{3.113032in}}%
\pgfpathlineto{\pgfqpoint{3.094541in}{3.114928in}}%
\pgfpathlineto{\pgfqpoint{3.099706in}{3.095801in}}%
\pgfpathlineto{\pgfqpoint{3.104871in}{3.111176in}}%
\pgfpathlineto{\pgfqpoint{3.110036in}{3.141020in}}%
\pgfpathlineto{\pgfqpoint{3.115201in}{3.149049in}}%
\pgfpathlineto{\pgfqpoint{3.120366in}{3.152338in}}%
\pgfpathlineto{\pgfqpoint{3.125531in}{3.130858in}}%
\pgfpathlineto{\pgfqpoint{3.130695in}{3.154977in}}%
\pgfpathlineto{\pgfqpoint{3.135860in}{3.143220in}}%
\pgfpathlineto{\pgfqpoint{3.141025in}{3.154920in}}%
\pgfpathlineto{\pgfqpoint{3.146190in}{3.143943in}}%
\pgfpathlineto{\pgfqpoint{3.151355in}{3.136178in}}%
\pgfpathlineto{\pgfqpoint{3.156520in}{3.130453in}}%
\pgfpathlineto{\pgfqpoint{3.161685in}{3.126571in}}%
\pgfpathlineto{\pgfqpoint{3.166850in}{3.138474in}}%
\pgfpathlineto{\pgfqpoint{3.172014in}{3.139472in}}%
\pgfpathlineto{\pgfqpoint{3.177179in}{3.143281in}}%
\pgfpathlineto{\pgfqpoint{3.182344in}{3.141958in}}%
\pgfpathlineto{\pgfqpoint{3.187509in}{3.135888in}}%
\pgfpathlineto{\pgfqpoint{3.192674in}{3.140234in}}%
\pgfpathlineto{\pgfqpoint{3.197839in}{3.135952in}}%
\pgfpathlineto{\pgfqpoint{3.203004in}{3.133914in}}%
\pgfpathlineto{\pgfqpoint{3.208169in}{3.146208in}}%
\pgfpathlineto{\pgfqpoint{3.213333in}{3.167798in}}%
\pgfpathlineto{\pgfqpoint{3.218498in}{3.136984in}}%
\pgfpathlineto{\pgfqpoint{3.223663in}{3.162555in}}%
\pgfpathlineto{\pgfqpoint{3.228828in}{3.136861in}}%
\pgfpathlineto{\pgfqpoint{3.233993in}{3.146618in}}%
\pgfpathlineto{\pgfqpoint{3.239158in}{3.159591in}}%
\pgfpathlineto{\pgfqpoint{3.244323in}{3.108394in}}%
\pgfpathlineto{\pgfqpoint{3.249488in}{3.115491in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{3.131990in}}%
\pgfpathlineto{\pgfqpoint{3.259817in}{3.155449in}}%
\pgfpathlineto{\pgfqpoint{3.264982in}{3.153597in}}%
\pgfpathlineto{\pgfqpoint{3.270147in}{3.115286in}}%
\pgfpathlineto{\pgfqpoint{3.275312in}{3.127612in}}%
\pgfpathlineto{\pgfqpoint{3.280477in}{3.151342in}}%
\pgfpathlineto{\pgfqpoint{3.285642in}{3.139220in}}%
\pgfpathlineto{\pgfqpoint{3.290807in}{3.144943in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{3.144471in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{3.116169in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{3.116169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595000in}{2.338070in}}{\pgfqpoint{2.835000in}{0.881930in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723864in}{2.431825in}}%
\pgfpathlineto{\pgfqpoint{0.729029in}{2.414941in}}%
\pgfpathlineto{\pgfqpoint{0.734193in}{2.433589in}}%
\pgfpathlineto{\pgfqpoint{0.739358in}{2.430191in}}%
\pgfpathlineto{\pgfqpoint{0.744523in}{2.431473in}}%
\pgfpathlineto{\pgfqpoint{0.749688in}{2.444436in}}%
\pgfpathlineto{\pgfqpoint{0.754853in}{2.403603in}}%
\pgfpathlineto{\pgfqpoint{0.760018in}{2.423945in}}%
\pgfpathlineto{\pgfqpoint{0.765183in}{2.419268in}}%
\pgfpathlineto{\pgfqpoint{0.770348in}{2.400075in}}%
\pgfpathlineto{\pgfqpoint{0.775512in}{2.407659in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{2.421147in}}%
\pgfpathlineto{\pgfqpoint{0.785842in}{2.422469in}}%
\pgfpathlineto{\pgfqpoint{0.791007in}{2.425164in}}%
\pgfpathlineto{\pgfqpoint{0.796172in}{2.488969in}}%
\pgfpathlineto{\pgfqpoint{0.801337in}{2.526411in}}%
\pgfpathlineto{\pgfqpoint{0.806502in}{2.575413in}}%
\pgfpathlineto{\pgfqpoint{0.811667in}{2.641806in}}%
\pgfpathlineto{\pgfqpoint{0.816831in}{2.688890in}}%
\pgfpathlineto{\pgfqpoint{0.821996in}{2.719226in}}%
\pgfpathlineto{\pgfqpoint{0.827161in}{2.748022in}}%
\pgfpathlineto{\pgfqpoint{0.832326in}{2.797919in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{2.811496in}}%
\pgfpathlineto{\pgfqpoint{0.842656in}{2.826349in}}%
\pgfpathlineto{\pgfqpoint{0.847821in}{2.858081in}}%
\pgfpathlineto{\pgfqpoint{0.852986in}{2.864118in}}%
\pgfpathlineto{\pgfqpoint{0.858150in}{2.889194in}}%
\pgfpathlineto{\pgfqpoint{0.863315in}{2.888431in}}%
\pgfpathlineto{\pgfqpoint{0.868480in}{2.906463in}}%
\pgfpathlineto{\pgfqpoint{0.873645in}{2.915849in}}%
\pgfpathlineto{\pgfqpoint{0.878810in}{2.942273in}}%
\pgfpathlineto{\pgfqpoint{0.883975in}{2.954739in}}%
\pgfpathlineto{\pgfqpoint{0.889140in}{2.968684in}}%
\pgfpathlineto{\pgfqpoint{0.894305in}{2.988841in}}%
\pgfpathlineto{\pgfqpoint{0.899469in}{2.949146in}}%
\pgfpathlineto{\pgfqpoint{0.904634in}{2.968633in}}%
\pgfpathlineto{\pgfqpoint{0.909799in}{2.985818in}}%
\pgfpathlineto{\pgfqpoint{0.914964in}{2.982953in}}%
\pgfpathlineto{\pgfqpoint{0.920129in}{2.980938in}}%
\pgfpathlineto{\pgfqpoint{0.925294in}{2.989981in}}%
\pgfpathlineto{\pgfqpoint{0.930459in}{3.037644in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{3.017871in}}%
\pgfpathlineto{\pgfqpoint{0.940788in}{3.038239in}}%
\pgfpathlineto{\pgfqpoint{0.945953in}{3.020903in}}%
\pgfpathlineto{\pgfqpoint{0.951118in}{3.050487in}}%
\pgfpathlineto{\pgfqpoint{0.956283in}{3.029431in}}%
\pgfpathlineto{\pgfqpoint{0.961448in}{3.033279in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{3.054699in}}%
\pgfpathlineto{\pgfqpoint{0.971778in}{3.025599in}}%
\pgfpathlineto{\pgfqpoint{0.976943in}{3.030488in}}%
\pgfpathlineto{\pgfqpoint{0.982107in}{3.040320in}}%
\pgfpathlineto{\pgfqpoint{0.987272in}{3.069297in}}%
\pgfpathlineto{\pgfqpoint{0.992437in}{3.040126in}}%
\pgfpathlineto{\pgfqpoint{0.997602in}{3.055455in}}%
\pgfpathlineto{\pgfqpoint{1.002767in}{3.091221in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{3.073991in}}%
\pgfpathlineto{\pgfqpoint{1.013097in}{3.070127in}}%
\pgfpathlineto{\pgfqpoint{1.018262in}{3.079875in}}%
\pgfpathlineto{\pgfqpoint{1.023426in}{3.092491in}}%
\pgfpathlineto{\pgfqpoint{1.028591in}{3.074383in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{3.065355in}}%
\pgfpathlineto{\pgfqpoint{1.038921in}{3.113632in}}%
\pgfpathlineto{\pgfqpoint{1.044086in}{3.086512in}}%
\pgfpathlineto{\pgfqpoint{1.049251in}{3.090779in}}%
\pgfpathlineto{\pgfqpoint{1.054416in}{3.092778in}}%
\pgfpathlineto{\pgfqpoint{1.059581in}{3.096987in}}%
\pgfpathlineto{\pgfqpoint{1.064745in}{3.083502in}}%
\pgfpathlineto{\pgfqpoint{1.069910in}{3.109479in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{3.089785in}}%
\pgfpathlineto{\pgfqpoint{1.080240in}{3.088311in}}%
\pgfpathlineto{\pgfqpoint{1.085405in}{3.101928in}}%
\pgfpathlineto{\pgfqpoint{1.090570in}{3.099252in}}%
\pgfpathlineto{\pgfqpoint{1.095735in}{3.114181in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{3.101406in}}%
\pgfpathlineto{\pgfqpoint{1.106064in}{3.131842in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{3.134730in}}%
\pgfpathlineto{\pgfqpoint{1.116394in}{3.103082in}}%
\pgfpathlineto{\pgfqpoint{1.121559in}{3.111486in}}%
\pgfpathlineto{\pgfqpoint{1.126724in}{3.129579in}}%
\pgfpathlineto{\pgfqpoint{1.131889in}{3.098015in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{3.114852in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{3.119373in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{3.122085in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{3.146038in}}%
\pgfpathlineto{\pgfqpoint{1.157713in}{3.131953in}}%
\pgfpathlineto{\pgfqpoint{1.162878in}{3.123418in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{3.123015in}}%
\pgfpathlineto{\pgfqpoint{1.173208in}{3.131680in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{3.119856in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{3.108905in}}%
\pgfpathlineto{\pgfqpoint{1.188702in}{3.131790in}}%
\pgfpathlineto{\pgfqpoint{1.193867in}{3.142612in}}%
\pgfpathlineto{\pgfqpoint{1.199032in}{3.134517in}}%
\pgfpathlineto{\pgfqpoint{1.204197in}{3.129314in}}%
\pgfpathlineto{\pgfqpoint{1.209362in}{3.127718in}}%
\pgfpathlineto{\pgfqpoint{1.214527in}{3.141835in}}%
\pgfpathlineto{\pgfqpoint{1.219692in}{3.142197in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{3.110189in}}%
\pgfpathlineto{\pgfqpoint{1.230021in}{3.126850in}}%
\pgfpathlineto{\pgfqpoint{1.235186in}{3.137383in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{3.121591in}}%
\pgfpathlineto{\pgfqpoint{1.245516in}{3.143455in}}%
\pgfpathlineto{\pgfqpoint{1.250681in}{3.131847in}}%
\pgfpathlineto{\pgfqpoint{1.255846in}{3.134297in}}%
\pgfpathlineto{\pgfqpoint{1.261011in}{3.145788in}}%
\pgfpathlineto{\pgfqpoint{1.266176in}{3.137669in}}%
\pgfpathlineto{\pgfqpoint{1.271340in}{3.126472in}}%
\pgfpathlineto{\pgfqpoint{1.276505in}{3.129104in}}%
\pgfpathlineto{\pgfqpoint{1.281670in}{3.154877in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{3.115663in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{3.126224in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{3.141649in}}%
\pgfpathlineto{\pgfqpoint{1.302330in}{3.135769in}}%
\pgfpathlineto{\pgfqpoint{1.307495in}{3.063509in}}%
\pgfpathlineto{\pgfqpoint{1.312659in}{3.011306in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{2.940209in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{2.879555in}}%
\pgfpathlineto{\pgfqpoint{1.328154in}{2.889194in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{2.848160in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{2.826676in}}%
\pgfpathlineto{\pgfqpoint{1.343649in}{2.766864in}}%
\pgfpathlineto{\pgfqpoint{1.348814in}{2.769786in}}%
\pgfpathlineto{\pgfqpoint{1.353978in}{2.714590in}}%
\pgfpathlineto{\pgfqpoint{1.359143in}{2.735922in}}%
\pgfpathlineto{\pgfqpoint{1.364308in}{2.699909in}}%
\pgfpathlineto{\pgfqpoint{1.369473in}{2.694581in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{2.635720in}}%
\pgfpathlineto{\pgfqpoint{1.379803in}{2.659718in}}%
\pgfpathlineto{\pgfqpoint{1.384968in}{2.671906in}}%
\pgfpathlineto{\pgfqpoint{1.390133in}{2.632685in}}%
\pgfpathlineto{\pgfqpoint{1.395297in}{2.613879in}}%
\pgfpathlineto{\pgfqpoint{1.400462in}{2.631190in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{1.410792in}{2.587526in}}%
\pgfpathlineto{\pgfqpoint{1.415957in}{2.591291in}}%
\pgfpathlineto{\pgfqpoint{1.421122in}{2.578087in}}%
\pgfpathlineto{\pgfqpoint{1.426287in}{2.586221in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{2.593045in}}%
\pgfpathlineto{\pgfqpoint{1.436616in}{2.572761in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{2.591425in}}%
\pgfpathlineto{\pgfqpoint{1.446946in}{2.558693in}}%
\pgfpathlineto{\pgfqpoint{1.452111in}{2.556034in}}%
\pgfpathlineto{\pgfqpoint{1.457276in}{2.550654in}}%
\pgfpathlineto{\pgfqpoint{1.462441in}{2.533071in}}%
\pgfpathlineto{\pgfqpoint{1.467606in}{2.543696in}}%
\pgfpathlineto{\pgfqpoint{1.472771in}{2.531386in}}%
\pgfpathlineto{\pgfqpoint{1.477935in}{2.513586in}}%
\pgfpathlineto{\pgfqpoint{1.483100in}{2.515288in}}%
\pgfpathlineto{\pgfqpoint{1.488265in}{2.493082in}}%
\pgfpathlineto{\pgfqpoint{1.493430in}{2.523001in}}%
\pgfpathlineto{\pgfqpoint{1.498595in}{2.508597in}}%
\pgfpathlineto{\pgfqpoint{1.503760in}{2.518104in}}%
\pgfpathlineto{\pgfqpoint{1.508925in}{2.520312in}}%
\pgfpathlineto{\pgfqpoint{1.514090in}{2.514993in}}%
\pgfpathlineto{\pgfqpoint{1.519254in}{2.518190in}}%
\pgfpathlineto{\pgfqpoint{1.524419in}{2.482387in}}%
\pgfpathlineto{\pgfqpoint{1.529584in}{2.496997in}}%
\pgfpathlineto{\pgfqpoint{1.534749in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{1.539914in}{2.509735in}}%
\pgfpathlineto{\pgfqpoint{1.545079in}{2.476470in}}%
\pgfpathlineto{\pgfqpoint{1.550244in}{2.506625in}}%
\pgfpathlineto{\pgfqpoint{1.555409in}{2.480539in}}%
\pgfpathlineto{\pgfqpoint{1.560573in}{2.477219in}}%
\pgfpathlineto{\pgfqpoint{1.565738in}{2.472736in}}%
\pgfpathlineto{\pgfqpoint{1.570903in}{2.505701in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{2.480363in}}%
\pgfpathlineto{\pgfqpoint{1.581233in}{2.448924in}}%
\pgfpathlineto{\pgfqpoint{1.586398in}{2.467310in}}%
\pgfpathlineto{\pgfqpoint{1.591563in}{2.453080in}}%
\pgfpathlineto{\pgfqpoint{1.596728in}{2.465155in}}%
\pgfpathlineto{\pgfqpoint{1.601892in}{2.456654in}}%
\pgfpathlineto{\pgfqpoint{1.607057in}{2.469382in}}%
\pgfpathlineto{\pgfqpoint{1.612222in}{2.448133in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{2.473376in}}%
\pgfpathlineto{\pgfqpoint{1.622552in}{2.461376in}}%
\pgfpathlineto{\pgfqpoint{1.627717in}{2.446451in}}%
\pgfpathlineto{\pgfqpoint{1.632882in}{2.436614in}}%
\pgfpathlineto{\pgfqpoint{1.638047in}{2.474883in}}%
\pgfpathlineto{\pgfqpoint{1.643211in}{2.440148in}}%
\pgfpathlineto{\pgfqpoint{1.648376in}{2.451650in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{2.454069in}}%
\pgfpathlineto{\pgfqpoint{1.658706in}{2.454174in}}%
\pgfpathlineto{\pgfqpoint{1.663871in}{2.438620in}}%
\pgfpathlineto{\pgfqpoint{1.669036in}{2.455356in}}%
\pgfpathlineto{\pgfqpoint{1.674201in}{2.449370in}}%
\pgfpathlineto{\pgfqpoint{1.679366in}{2.458054in}}%
\pgfpathlineto{\pgfqpoint{1.684530in}{2.427202in}}%
\pgfpathlineto{\pgfqpoint{1.689695in}{2.427236in}}%
\pgfpathlineto{\pgfqpoint{1.694860in}{2.437448in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{2.439935in}}%
\pgfpathlineto{\pgfqpoint{1.705190in}{2.420959in}}%
\pgfpathlineto{\pgfqpoint{1.710355in}{2.431191in}}%
\pgfpathlineto{\pgfqpoint{1.715520in}{2.438253in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{2.430455in}}%
\pgfpathlineto{\pgfqpoint{1.725849in}{2.452561in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{2.444473in}}%
\pgfpathlineto{\pgfqpoint{1.736179in}{2.417600in}}%
\pgfpathlineto{\pgfqpoint{1.741344in}{2.410945in}}%
\pgfpathlineto{\pgfqpoint{1.746509in}{2.456092in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{2.460986in}}%
\pgfpathlineto{\pgfqpoint{1.756839in}{2.445921in}}%
\pgfpathlineto{\pgfqpoint{1.762004in}{2.450148in}}%
\pgfpathlineto{\pgfqpoint{1.767168in}{2.437591in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{2.445498in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{2.437252in}}%
\pgfpathlineto{\pgfqpoint{1.782663in}{2.402480in}}%
\pgfpathlineto{\pgfqpoint{1.787828in}{2.418059in}}%
\pgfpathlineto{\pgfqpoint{1.792993in}{2.413767in}}%
\pgfpathlineto{\pgfqpoint{1.798158in}{2.459729in}}%
\pgfpathlineto{\pgfqpoint{1.803323in}{2.432562in}}%
\pgfpathlineto{\pgfqpoint{1.808487in}{2.423257in}}%
\pgfpathlineto{\pgfqpoint{1.813652in}{2.402613in}}%
\pgfpathlineto{\pgfqpoint{1.818817in}{2.417171in}}%
\pgfpathlineto{\pgfqpoint{1.823982in}{2.494362in}}%
\pgfpathlineto{\pgfqpoint{1.829147in}{2.501094in}}%
\pgfpathlineto{\pgfqpoint{1.834312in}{2.612078in}}%
\pgfpathlineto{\pgfqpoint{1.839477in}{2.662388in}}%
\pgfpathlineto{\pgfqpoint{1.844642in}{2.655857in}}%
\pgfpathlineto{\pgfqpoint{1.849806in}{2.719193in}}%
\pgfpathlineto{\pgfqpoint{1.854971in}{2.757632in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{2.769710in}}%
\pgfpathlineto{\pgfqpoint{1.865301in}{2.792220in}}%
\pgfpathlineto{\pgfqpoint{1.870466in}{2.837233in}}%
\pgfpathlineto{\pgfqpoint{1.875631in}{2.842734in}}%
\pgfpathlineto{\pgfqpoint{1.880796in}{2.867295in}}%
\pgfpathlineto{\pgfqpoint{1.885961in}{2.860160in}}%
\pgfpathlineto{\pgfqpoint{1.891125in}{2.911707in}}%
\pgfpathlineto{\pgfqpoint{1.896290in}{2.878489in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{2.916293in}}%
\pgfpathlineto{\pgfqpoint{1.906620in}{2.935969in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{2.916405in}}%
\pgfpathlineto{\pgfqpoint{1.922115in}{2.968209in}}%
\pgfpathlineto{\pgfqpoint{1.927280in}{2.961022in}}%
\pgfpathlineto{\pgfqpoint{1.932444in}{2.955153in}}%
\pgfpathlineto{\pgfqpoint{1.937609in}{2.976530in}}%
\pgfpathlineto{\pgfqpoint{1.942774in}{2.991543in}}%
\pgfpathlineto{\pgfqpoint{1.947939in}{2.964931in}}%
\pgfpathlineto{\pgfqpoint{1.953104in}{2.994538in}}%
\pgfpathlineto{\pgfqpoint{1.958269in}{3.004235in}}%
\pgfpathlineto{\pgfqpoint{1.963434in}{3.037137in}}%
\pgfpathlineto{\pgfqpoint{1.968599in}{2.959441in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{3.009135in}}%
\pgfpathlineto{\pgfqpoint{1.978928in}{3.008321in}}%
\pgfpathlineto{\pgfqpoint{1.984093in}{3.029118in}}%
\pgfpathlineto{\pgfqpoint{1.989258in}{2.994738in}}%
\pgfpathlineto{\pgfqpoint{1.994423in}{3.045750in}}%
\pgfpathlineto{\pgfqpoint{1.999588in}{3.030389in}}%
\pgfpathlineto{\pgfqpoint{2.004753in}{3.062364in}}%
\pgfpathlineto{\pgfqpoint{2.009918in}{3.039755in}}%
\pgfpathlineto{\pgfqpoint{2.015082in}{3.038890in}}%
\pgfpathlineto{\pgfqpoint{2.020247in}{3.078124in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{3.062176in}}%
\pgfpathlineto{\pgfqpoint{2.030577in}{3.056002in}}%
\pgfpathlineto{\pgfqpoint{2.035742in}{3.045012in}}%
\pgfpathlineto{\pgfqpoint{2.040907in}{3.078733in}}%
\pgfpathlineto{\pgfqpoint{2.046072in}{3.061961in}}%
\pgfpathlineto{\pgfqpoint{2.051237in}{3.094618in}}%
\pgfpathlineto{\pgfqpoint{2.056401in}{3.094111in}}%
\pgfpathlineto{\pgfqpoint{2.061566in}{3.089964in}}%
\pgfpathlineto{\pgfqpoint{2.066731in}{3.093944in}}%
\pgfpathlineto{\pgfqpoint{2.071896in}{3.106156in}}%
\pgfpathlineto{\pgfqpoint{2.077061in}{3.110246in}}%
\pgfpathlineto{\pgfqpoint{2.082226in}{3.082792in}}%
\pgfpathlineto{\pgfqpoint{2.087391in}{3.089664in}}%
\pgfpathlineto{\pgfqpoint{2.092556in}{3.101647in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{3.091143in}}%
\pgfpathlineto{\pgfqpoint{2.102885in}{3.086813in}}%
\pgfpathlineto{\pgfqpoint{2.108050in}{3.100086in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{3.079382in}}%
\pgfpathlineto{\pgfqpoint{2.118380in}{3.085863in}}%
\pgfpathlineto{\pgfqpoint{2.123545in}{3.097693in}}%
\pgfpathlineto{\pgfqpoint{2.128710in}{3.100019in}}%
\pgfpathlineto{\pgfqpoint{2.133875in}{3.108690in}}%
\pgfpathlineto{\pgfqpoint{2.139039in}{3.110348in}}%
\pgfpathlineto{\pgfqpoint{2.144204in}{3.126194in}}%
\pgfpathlineto{\pgfqpoint{2.149369in}{3.118048in}}%
\pgfpathlineto{\pgfqpoint{2.154534in}{3.100393in}}%
\pgfpathlineto{\pgfqpoint{2.159699in}{3.115626in}}%
\pgfpathlineto{\pgfqpoint{2.164864in}{3.109983in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{3.109475in}}%
\pgfpathlineto{\pgfqpoint{2.175194in}{3.104424in}}%
\pgfpathlineto{\pgfqpoint{2.180358in}{3.118809in}}%
\pgfpathlineto{\pgfqpoint{2.185523in}{3.132380in}}%
\pgfpathlineto{\pgfqpoint{2.190688in}{3.103760in}}%
\pgfpathlineto{\pgfqpoint{2.195853in}{3.117978in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{3.119668in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{3.107589in}}%
\pgfpathlineto{\pgfqpoint{2.211348in}{3.117525in}}%
\pgfpathlineto{\pgfqpoint{2.216513in}{3.122871in}}%
\pgfpathlineto{\pgfqpoint{2.221677in}{3.115259in}}%
\pgfpathlineto{\pgfqpoint{2.226842in}{3.121071in}}%
\pgfpathlineto{\pgfqpoint{2.232007in}{3.142108in}}%
\pgfpathlineto{\pgfqpoint{2.237172in}{3.105799in}}%
\pgfpathlineto{\pgfqpoint{2.242337in}{3.100317in}}%
\pgfpathlineto{\pgfqpoint{2.247502in}{3.132348in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{3.105228in}}%
\pgfpathlineto{\pgfqpoint{2.257832in}{3.098893in}}%
\pgfpathlineto{\pgfqpoint{2.262996in}{3.166599in}}%
\pgfpathlineto{\pgfqpoint{2.268161in}{3.110012in}}%
\pgfpathlineto{\pgfqpoint{2.273326in}{3.135768in}}%
\pgfpathlineto{\pgfqpoint{2.278491in}{3.112734in}}%
\pgfpathlineto{\pgfqpoint{2.283656in}{3.122375in}}%
\pgfpathlineto{\pgfqpoint{2.288821in}{3.147261in}}%
\pgfpathlineto{\pgfqpoint{2.293986in}{3.151061in}}%
\pgfpathlineto{\pgfqpoint{2.299151in}{3.140069in}}%
\pgfpathlineto{\pgfqpoint{2.304315in}{3.138818in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{3.147039in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{3.131170in}}%
\pgfpathlineto{\pgfqpoint{2.319810in}{3.136475in}}%
\pgfpathlineto{\pgfqpoint{2.324975in}{3.137338in}}%
\pgfpathlineto{\pgfqpoint{2.330140in}{3.154105in}}%
\pgfpathlineto{\pgfqpoint{2.335305in}{3.128688in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{3.119370in}}%
\pgfpathlineto{\pgfqpoint{2.345634in}{3.087772in}}%
\pgfpathlineto{\pgfqpoint{2.350799in}{3.023287in}}%
\pgfpathlineto{\pgfqpoint{2.355964in}{2.968820in}}%
\pgfpathlineto{\pgfqpoint{2.361129in}{2.938297in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{2.886825in}}%
\pgfpathlineto{\pgfqpoint{2.371459in}{2.876507in}}%
\pgfpathlineto{\pgfqpoint{2.376624in}{2.820120in}}%
\pgfpathlineto{\pgfqpoint{2.381789in}{2.829325in}}%
\pgfpathlineto{\pgfqpoint{2.392118in}{2.763897in}}%
\pgfpathlineto{\pgfqpoint{2.397283in}{2.725538in}}%
\pgfpathlineto{\pgfqpoint{2.402448in}{2.696018in}}%
\pgfpathlineto{\pgfqpoint{2.407613in}{2.696486in}}%
\pgfpathlineto{\pgfqpoint{2.412778in}{2.675468in}}%
\pgfpathlineto{\pgfqpoint{2.417943in}{2.651335in}}%
\pgfpathlineto{\pgfqpoint{2.423108in}{2.652910in}}%
\pgfpathlineto{\pgfqpoint{2.428272in}{2.629289in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{2.623111in}}%
\pgfpathlineto{\pgfqpoint{2.438602in}{2.593868in}}%
\pgfpathlineto{\pgfqpoint{2.443767in}{2.591641in}}%
\pgfpathlineto{\pgfqpoint{2.448932in}{2.587071in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{2.591295in}}%
\pgfpathlineto{\pgfqpoint{2.459262in}{2.579616in}}%
\pgfpathlineto{\pgfqpoint{2.464427in}{2.551622in}}%
\pgfpathlineto{\pgfqpoint{2.469591in}{2.576685in}}%
\pgfpathlineto{\pgfqpoint{2.474756in}{2.530165in}}%
\pgfpathlineto{\pgfqpoint{2.479921in}{2.556851in}}%
\pgfpathlineto{\pgfqpoint{2.485086in}{2.553196in}}%
\pgfpathlineto{\pgfqpoint{2.490251in}{2.538105in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{2.549027in}}%
\pgfpathlineto{\pgfqpoint{2.500581in}{2.516192in}}%
\pgfpathlineto{\pgfqpoint{2.505746in}{2.526104in}}%
\pgfpathlineto{\pgfqpoint{2.510910in}{2.516719in}}%
\pgfpathlineto{\pgfqpoint{2.516075in}{2.491514in}}%
\pgfpathlineto{\pgfqpoint{2.521240in}{2.510981in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{2.508009in}}%
\pgfpathlineto{\pgfqpoint{2.531570in}{2.487208in}}%
\pgfpathlineto{\pgfqpoint{2.536735in}{2.507695in}}%
\pgfpathlineto{\pgfqpoint{2.541900in}{2.508041in}}%
\pgfpathlineto{\pgfqpoint{2.547065in}{2.486562in}}%
\pgfpathlineto{\pgfqpoint{2.552229in}{2.468552in}}%
\pgfpathlineto{\pgfqpoint{2.557394in}{2.507548in}}%
\pgfpathlineto{\pgfqpoint{2.562559in}{2.497390in}}%
\pgfpathlineto{\pgfqpoint{2.567724in}{2.481763in}}%
\pgfpathlineto{\pgfqpoint{2.572889in}{2.463917in}}%
\pgfpathlineto{\pgfqpoint{2.578054in}{2.489528in}}%
\pgfpathlineto{\pgfqpoint{2.583219in}{2.441929in}}%
\pgfpathlineto{\pgfqpoint{2.588384in}{2.476010in}}%
\pgfpathlineto{\pgfqpoint{2.593548in}{2.474487in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{2.460725in}}%
\pgfpathlineto{\pgfqpoint{2.603878in}{2.461327in}}%
\pgfpathlineto{\pgfqpoint{2.609043in}{2.416531in}}%
\pgfpathlineto{\pgfqpoint{2.614208in}{2.464120in}}%
\pgfpathlineto{\pgfqpoint{2.619373in}{2.439735in}}%
\pgfpathlineto{\pgfqpoint{2.624538in}{2.460826in}}%
\pgfpathlineto{\pgfqpoint{2.629703in}{2.447365in}}%
\pgfpathlineto{\pgfqpoint{2.634867in}{2.457189in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{2.436477in}}%
\pgfpathlineto{\pgfqpoint{2.645197in}{2.457437in}}%
\pgfpathlineto{\pgfqpoint{2.650362in}{2.452010in}}%
\pgfpathlineto{\pgfqpoint{2.655527in}{2.423823in}}%
\pgfpathlineto{\pgfqpoint{2.660692in}{2.453886in}}%
\pgfpathlineto{\pgfqpoint{2.665857in}{2.464611in}}%
\pgfpathlineto{\pgfqpoint{2.671022in}{2.453596in}}%
\pgfpathlineto{\pgfqpoint{2.676186in}{2.407586in}}%
\pgfpathlineto{\pgfqpoint{2.681351in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{2.686516in}{2.452429in}}%
\pgfpathlineto{\pgfqpoint{2.691681in}{2.458769in}}%
\pgfpathlineto{\pgfqpoint{2.696846in}{2.429968in}}%
\pgfpathlineto{\pgfqpoint{2.702011in}{2.421008in}}%
\pgfpathlineto{\pgfqpoint{2.707176in}{2.445239in}}%
\pgfpathlineto{\pgfqpoint{2.712341in}{2.486129in}}%
\pgfpathlineto{\pgfqpoint{2.717505in}{2.427205in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{2.434168in}}%
\pgfpathlineto{\pgfqpoint{2.727835in}{2.448249in}}%
\pgfpathlineto{\pgfqpoint{2.733000in}{2.452717in}}%
\pgfpathlineto{\pgfqpoint{2.738165in}{2.434009in}}%
\pgfpathlineto{\pgfqpoint{2.743330in}{2.409873in}}%
\pgfpathlineto{\pgfqpoint{2.748495in}{2.431811in}}%
\pgfpathlineto{\pgfqpoint{2.753660in}{2.433050in}}%
\pgfpathlineto{\pgfqpoint{2.758824in}{2.413487in}}%
\pgfpathlineto{\pgfqpoint{2.763989in}{2.407372in}}%
\pgfpathlineto{\pgfqpoint{2.769154in}{2.402110in}}%
\pgfpathlineto{\pgfqpoint{2.774319in}{2.425529in}}%
\pgfpathlineto{\pgfqpoint{2.779484in}{2.429745in}}%
\pgfpathlineto{\pgfqpoint{2.784649in}{2.417023in}}%
\pgfpathlineto{\pgfqpoint{2.794979in}{2.443297in}}%
\pgfpathlineto{\pgfqpoint{2.800143in}{2.442937in}}%
\pgfpathlineto{\pgfqpoint{2.805308in}{2.430139in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.441784in}}%
\pgfpathlineto{\pgfqpoint{2.815638in}{2.432824in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{2.449693in}}%
\pgfpathlineto{\pgfqpoint{2.825968in}{2.465778in}}%
\pgfpathlineto{\pgfqpoint{2.831133in}{2.421150in}}%
\pgfpathlineto{\pgfqpoint{2.836298in}{2.439270in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{2.432891in}}%
\pgfpathlineto{\pgfqpoint{2.846627in}{2.415951in}}%
\pgfpathlineto{\pgfqpoint{2.851792in}{2.425095in}}%
\pgfpathlineto{\pgfqpoint{2.856957in}{2.509344in}}%
\pgfpathlineto{\pgfqpoint{2.862122in}{2.535628in}}%
\pgfpathlineto{\pgfqpoint{2.867287in}{2.581181in}}%
\pgfpathlineto{\pgfqpoint{2.872452in}{2.653387in}}%
\pgfpathlineto{\pgfqpoint{2.877617in}{2.692494in}}%
\pgfpathlineto{\pgfqpoint{2.882781in}{2.722754in}}%
\pgfpathlineto{\pgfqpoint{2.887946in}{2.735400in}}%
\pgfpathlineto{\pgfqpoint{2.893111in}{2.785392in}}%
\pgfpathlineto{\pgfqpoint{2.898276in}{2.797257in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{2.807741in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{2.844388in}}%
\pgfpathlineto{\pgfqpoint{2.913771in}{2.847502in}}%
\pgfpathlineto{\pgfqpoint{2.918936in}{2.865877in}}%
\pgfpathlineto{\pgfqpoint{2.924100in}{2.905479in}}%
\pgfpathlineto{\pgfqpoint{2.929265in}{2.903877in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{2.913088in}}%
\pgfpathlineto{\pgfqpoint{2.939595in}{2.920183in}}%
\pgfpathlineto{\pgfqpoint{2.944760in}{2.923607in}}%
\pgfpathlineto{\pgfqpoint{2.949925in}{2.935353in}}%
\pgfpathlineto{\pgfqpoint{2.955090in}{2.938361in}}%
\pgfpathlineto{\pgfqpoint{2.960255in}{2.931527in}}%
\pgfpathlineto{\pgfqpoint{2.965419in}{2.960772in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{2.985108in}}%
\pgfpathlineto{\pgfqpoint{2.975749in}{2.996433in}}%
\pgfpathlineto{\pgfqpoint{2.980914in}{2.982518in}}%
\pgfpathlineto{\pgfqpoint{2.986079in}{2.995099in}}%
\pgfpathlineto{\pgfqpoint{2.991244in}{2.987272in}}%
\pgfpathlineto{\pgfqpoint{2.996409in}{3.032216in}}%
\pgfpathlineto{\pgfqpoint{3.001574in}{3.004942in}}%
\pgfpathlineto{\pgfqpoint{3.006738in}{3.026129in}}%
\pgfpathlineto{\pgfqpoint{3.011903in}{3.007334in}}%
\pgfpathlineto{\pgfqpoint{3.017068in}{3.067527in}}%
\pgfpathlineto{\pgfqpoint{3.022233in}{3.043369in}}%
\pgfpathlineto{\pgfqpoint{3.027398in}{3.020132in}}%
\pgfpathlineto{\pgfqpoint{3.032563in}{3.048269in}}%
\pgfpathlineto{\pgfqpoint{3.037728in}{3.024834in}}%
\pgfpathlineto{\pgfqpoint{3.048057in}{3.051327in}}%
\pgfpathlineto{\pgfqpoint{3.053222in}{3.062060in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{3.081948in}}%
\pgfpathlineto{\pgfqpoint{3.063552in}{3.034076in}}%
\pgfpathlineto{\pgfqpoint{3.068717in}{3.073458in}}%
\pgfpathlineto{\pgfqpoint{3.073882in}{3.062273in}}%
\pgfpathlineto{\pgfqpoint{3.079047in}{3.082225in}}%
\pgfpathlineto{\pgfqpoint{3.084212in}{3.048117in}}%
\pgfpathlineto{\pgfqpoint{3.089376in}{3.058559in}}%
\pgfpathlineto{\pgfqpoint{3.094541in}{3.062307in}}%
\pgfpathlineto{\pgfqpoint{3.099706in}{3.045587in}}%
\pgfpathlineto{\pgfqpoint{3.104871in}{3.060420in}}%
\pgfpathlineto{\pgfqpoint{3.110036in}{3.089985in}}%
\pgfpathlineto{\pgfqpoint{3.115201in}{3.097877in}}%
\pgfpathlineto{\pgfqpoint{3.120366in}{3.099861in}}%
\pgfpathlineto{\pgfqpoint{3.125531in}{3.078343in}}%
\pgfpathlineto{\pgfqpoint{3.130695in}{3.104716in}}%
\pgfpathlineto{\pgfqpoint{3.135860in}{3.095890in}}%
\pgfpathlineto{\pgfqpoint{3.141025in}{3.110749in}}%
\pgfpathlineto{\pgfqpoint{3.146190in}{3.101430in}}%
\pgfpathlineto{\pgfqpoint{3.151355in}{3.097237in}}%
\pgfpathlineto{\pgfqpoint{3.156520in}{3.094264in}}%
\pgfpathlineto{\pgfqpoint{3.161685in}{3.092173in}}%
\pgfpathlineto{\pgfqpoint{3.166850in}{3.106430in}}%
\pgfpathlineto{\pgfqpoint{3.172014in}{3.108956in}}%
\pgfpathlineto{\pgfqpoint{3.177179in}{3.113526in}}%
\pgfpathlineto{\pgfqpoint{3.182344in}{3.112643in}}%
\pgfpathlineto{\pgfqpoint{3.187509in}{3.107833in}}%
\pgfpathlineto{\pgfqpoint{3.192674in}{3.113526in}}%
\pgfpathlineto{\pgfqpoint{3.197839in}{3.110852in}}%
\pgfpathlineto{\pgfqpoint{3.203004in}{3.110212in}}%
\pgfpathlineto{\pgfqpoint{3.208169in}{3.123330in}}%
\pgfpathlineto{\pgfqpoint{3.213333in}{3.145608in}}%
\pgfpathlineto{\pgfqpoint{3.218498in}{3.115635in}}%
\pgfpathlineto{\pgfqpoint{3.223663in}{3.141766in}}%
\pgfpathlineto{\pgfqpoint{3.228828in}{3.116539in}}%
\pgfpathlineto{\pgfqpoint{3.233993in}{3.129416in}}%
\pgfpathlineto{\pgfqpoint{3.239158in}{3.145012in}}%
\pgfpathlineto{\pgfqpoint{3.244323in}{3.096608in}}%
\pgfpathlineto{\pgfqpoint{3.249488in}{3.104200in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{3.121747in}}%
\pgfpathlineto{\pgfqpoint{3.259817in}{3.147235in}}%
\pgfpathlineto{\pgfqpoint{3.264982in}{3.142947in}}%
\pgfpathlineto{\pgfqpoint{3.270147in}{3.103199in}}%
\pgfpathlineto{\pgfqpoint{3.275312in}{3.115124in}}%
\pgfpathlineto{\pgfqpoint{3.280477in}{3.140159in}}%
\pgfpathlineto{\pgfqpoint{3.285642in}{3.129071in}}%
\pgfpathlineto{\pgfqpoint{3.290807in}{3.133476in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{3.132707in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{3.104155in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{3.104155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595000in}{2.338070in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{3.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430000in}{2.338070in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{3.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595000in}{2.338070in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{2.338070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595000in}{3.220000in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{3.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595000in}{1.379035in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{1.379035in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{2.260965in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{2.260965in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.379035in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595000in}{1.379035in}}{\pgfqpoint{2.835000in}{0.881930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.723864in}{1.528963in}}{\pgfqpoint{3.301136in}{2.111037in}}{%
\pgfpathmoveto{\pgfqpoint{0.723864in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.723864in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.729029in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.734193in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.739358in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.744523in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.749688in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.754853in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.760018in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.765183in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.770348in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.775512in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.785842in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.791007in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.796172in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.801337in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.806502in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.811667in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.816831in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.821996in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.827161in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.832326in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.842656in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.847821in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.852986in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.858150in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.863315in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.868480in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.873645in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.878810in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.883975in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.889140in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.894305in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.899469in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.904634in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.909799in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.914964in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.920129in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.925294in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.930459in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.940788in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.945953in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.951118in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.956283in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.961448in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.971778in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.976943in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.982107in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.987272in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.992437in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{0.997602in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.002767in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.013097in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.018262in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.023426in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.028591in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.038921in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.044086in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.049251in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.054416in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.059581in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.064745in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.069910in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.080240in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.085405in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.090570in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.095735in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.106064in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.116394in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.121559in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.126724in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.131889in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.157713in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.162878in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.173208in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.188702in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.193867in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.199032in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.204197in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.209362in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.214527in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.219692in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.230021in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.235186in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.245516in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.250681in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.255846in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.261011in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.266176in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.271340in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.276505in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.281670in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.302330in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.307495in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.312659in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.328154in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.343649in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.348814in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.353978in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.359143in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.364308in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.369473in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.379803in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.384968in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.390133in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.395297in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.400462in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.410792in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.415957in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.421122in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.426287in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.436616in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.446946in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.452111in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.457276in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.462441in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.467606in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.472771in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.477935in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.483100in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.488265in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.493430in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.498595in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.503760in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.508925in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.514090in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.519254in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.524419in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.529584in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.534749in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.539914in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.545079in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.550244in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.555409in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.560573in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.565738in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.570903in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.581233in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.586398in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.591563in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.596728in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.601892in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.607057in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.612222in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.622552in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.627717in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.632882in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.638047in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.643211in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.648376in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.658706in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.663871in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.669036in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.674201in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.679366in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.684530in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.689695in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.694860in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.705190in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.710355in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.715520in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.725849in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.736179in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.741344in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.746509in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.756839in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.762004in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.767168in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.782663in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.787828in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.792993in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.798158in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.803323in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.808487in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.813652in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.818817in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.823982in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.829147in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.834312in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.839477in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.844642in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.849806in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.854971in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.865301in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.870466in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.875631in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.880796in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.885961in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.891125in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.896290in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.906620in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.916950in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.922115in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.927280in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.932444in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.937609in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.942774in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.947939in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.953104in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.958269in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.963434in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.968599in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.978928in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.984093in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.989258in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.994423in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.999588in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.004753in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.009918in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.015082in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.020247in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.030577in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.035742in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.040907in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.046072in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.051237in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.056401in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.061566in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.066731in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.071896in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.077061in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.082226in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.087391in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.092556in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.102885in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.108050in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.118380in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.123545in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.128710in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.133875in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.139039in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.144204in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.149369in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.154534in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.159699in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.164864in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.175194in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.180358in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.185523in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.190688in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.195853in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.211348in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.216513in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.221677in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.226842in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.232007in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.237172in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.242337in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.247502in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.257832in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.262996in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.268161in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.273326in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.278491in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.283656in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.288821in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.293986in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.299151in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.304315in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.319810in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.324975in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.330140in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.335305in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.345634in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.350799in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.355964in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.361129in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.371459in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.376624in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.381789in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.386953in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.392118in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.397283in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.402448in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.407613in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.412778in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.417943in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.423108in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.428272in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.438602in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.443767in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.448932in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.459262in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.464427in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.469591in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.474756in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.479921in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.485086in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.490251in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.500581in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.505746in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.510910in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.516075in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.521240in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.531570in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.536735in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.541900in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.547065in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.552229in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.557394in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.562559in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.567724in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.572889in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.578054in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.583219in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.588384in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.593548in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.603878in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.609043in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.614208in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.619373in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.624538in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.629703in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.634867in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.645197in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.650362in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.655527in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.660692in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.665857in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.671022in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.676186in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.681351in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.686516in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.691681in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.696846in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.702011in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.707176in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.712341in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.717505in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.727835in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.733000in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.738165in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.743330in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.748495in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.753660in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.758824in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.763989in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.769154in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.774319in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.779484in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.784649in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.789814in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.794979in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.800143in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.805308in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.815638in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.825968in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.831133in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.836298in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.846627in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.851792in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.856957in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.862122in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.867287in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.872452in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.877617in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.882781in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.887946in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.893111in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.898276in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.913771in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.918936in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.924100in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.929265in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.939595in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.944760in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.949925in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.955090in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.960255in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.965419in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.975749in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.980914in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.986079in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.991244in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.996409in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.001574in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.006738in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.011903in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.017068in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.022233in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.027398in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.032563in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.037728in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.048057in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.053222in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.063552in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.068717in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.073882in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.079047in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.084212in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.089376in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.094541in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.099706in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.104871in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.110036in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.115201in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.120366in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.125531in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.130695in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.135860in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.141025in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.146190in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.151355in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.156520in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.161685in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.166850in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.172014in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.177179in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.182344in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.187509in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.192674in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.197839in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.203004in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.208169in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.213333in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.218498in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.223663in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.228828in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.233993in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.239158in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.244323in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.249488in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.259817in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.264982in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.270147in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.275312in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.280477in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.285642in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.290807in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.290807in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.285642in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.280477in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.275312in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.270147in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.264982in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.259817in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.249488in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.244323in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.239158in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.233993in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.228828in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.223663in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.218498in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.213333in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.208169in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.203004in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.197839in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.192674in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.187509in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.182344in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.177179in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.172014in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.166850in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.161685in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.156520in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.151355in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.146190in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.141025in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.135860in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.130695in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.125531in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.120366in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.115201in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.110036in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.104871in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.099706in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.094541in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.089376in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.084212in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.079047in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.073882in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.068717in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.063552in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.053222in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.048057in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.037728in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.032563in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.027398in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.022233in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.017068in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.011903in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.006738in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.001574in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.996409in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.991244in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.986079in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.980914in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.975749in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.965419in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.960255in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.955090in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.949925in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.944760in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.939595in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.929265in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.924100in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.918936in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.913771in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.898276in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.893111in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.887946in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.882781in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.877617in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.872452in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.867287in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.862122in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.856957in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.851792in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.846627in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.836298in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.831133in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.825968in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.815638in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.805308in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.800143in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.794979in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.789814in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.784649in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.779484in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.774319in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.769154in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.763989in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.758824in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.753660in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.748495in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.743330in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.738165in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.733000in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.727835in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.717505in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.712341in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.707176in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.702011in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.696846in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.691681in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.686516in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.681351in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.676186in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.671022in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.665857in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.660692in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.655527in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.650362in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.645197in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.634867in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.629703in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.624538in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.619373in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.614208in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.609043in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.603878in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.593548in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.588384in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.583219in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.578054in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.572889in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.567724in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.562559in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.557394in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.552229in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.547065in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.541900in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.536735in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.531570in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.521240in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.516075in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.510910in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.505746in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.500581in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.490251in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.485086in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.479921in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.474756in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.469591in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.464427in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.459262in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.448932in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.443767in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.438602in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.428272in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.423108in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.417943in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.412778in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.407613in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.402448in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.397283in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.392118in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.386953in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.381789in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.376624in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.371459in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.361129in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.355964in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.350799in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.345634in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.335305in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.330140in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.324975in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.319810in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.304315in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.299151in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.293986in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.288821in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.283656in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.278491in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.273326in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.268161in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.262996in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.257832in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.247502in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.242337in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.237172in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.232007in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.226842in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.221677in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.216513in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.211348in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.195853in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.190688in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.185523in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.180358in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.175194in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.164864in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.159699in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.154534in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.149369in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.144204in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.139039in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.133875in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.128710in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.123545in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.118380in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.108050in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.102885in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.092556in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.087391in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.082226in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.077061in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.071896in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.066731in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.061566in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.056401in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.051237in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.046072in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.040907in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.035742in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.030577in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.020247in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.015082in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.009918in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.004753in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.999588in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.994423in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.989258in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.984093in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.978928in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.968599in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.963434in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.958269in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.953104in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.947939in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.942774in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.937609in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.932444in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.927280in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.922115in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.916950in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.906620in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.896290in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.891125in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.885961in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.880796in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.875631in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.870466in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.865301in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.854971in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.849806in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.844642in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.839477in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.834312in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.829147in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.823982in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.818817in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.813652in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.808487in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.803323in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.798158in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.792993in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.787828in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.782663in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.767168in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.762004in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.756839in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.746509in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.741344in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.736179in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.725849in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.715520in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.710355in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.705190in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.694860in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.689695in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.684530in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.679366in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.674201in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.669036in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.663871in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.658706in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.648376in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.643211in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.638047in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.632882in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.627717in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.622552in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.612222in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.607057in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.601892in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.596728in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.591563in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.586398in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.581233in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.570903in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.565738in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.560573in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.555409in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.550244in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.545079in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.539914in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.534749in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.529584in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.524419in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.519254in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.514090in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.508925in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.503760in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.498595in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.493430in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.488265in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.483100in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.477935in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.472771in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.467606in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.462441in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.457276in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.452111in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.446946in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.436616in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.426287in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.421122in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.415957in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.410792in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.400462in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.395297in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.390133in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.384968in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.379803in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.369473in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.364308in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.359143in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.353978in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.348814in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.343649in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.328154in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.312659in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.307495in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.302330in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.281670in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.276505in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.271340in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.266176in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.261011in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.255846in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.250681in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.245516in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.235186in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.230021in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.219692in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.214527in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.209362in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.204197in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.199032in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.193867in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.188702in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.173208in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.162878in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.157713in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.131889in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.126724in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.121559in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.116394in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.106064in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.095735in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.090570in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.085405in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.080240in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.069910in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.064745in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.059581in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.054416in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.049251in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.044086in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.038921in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.028591in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.023426in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.018262in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.013097in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.002767in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.997602in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.992437in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.987272in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.982107in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.976943in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.971778in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.961448in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.956283in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.951118in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.945953in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.940788in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.930459in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.925294in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.920129in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.914964in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.909799in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.904634in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.899469in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.894305in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.889140in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.883975in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.878810in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.873645in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.868480in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.863315in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.858150in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.852986in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.847821in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.842656in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.832326in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.827161in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.821996in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.816831in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.811667in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.806502in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.801337in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.796172in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.791007in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.785842in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.775512in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.770348in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.765183in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.760018in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.754853in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.749688in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.744523in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.739358in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.734193in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.729029in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.723864in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{0.723864in}{1.969928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595000in}{1.379035in}}{\pgfqpoint{2.835000in}{0.881930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.723864in}{1.528963in}}{\pgfqpoint{3.301136in}{2.111037in}}{%
\pgfpathmoveto{\pgfqpoint{0.723864in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.723864in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.729029in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.734193in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.739358in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.744523in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.749688in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.754853in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.760018in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.765183in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.770348in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.775512in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.785842in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.791007in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.796172in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.801337in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.806502in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.811667in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.816831in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.821996in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.827161in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.832326in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.842656in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.847821in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.852986in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.858150in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.863315in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.868480in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.873645in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.878810in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.883975in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.889140in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.894305in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.899469in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.904634in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.909799in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.914964in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.920129in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.925294in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.930459in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.940788in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.945953in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.951118in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.956283in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.961448in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.971778in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.976943in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.982107in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.987272in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.992437in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{0.997602in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.002767in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.013097in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.018262in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.023426in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.028591in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.038921in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.044086in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.049251in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.054416in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.059581in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.064745in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.069910in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.080240in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.085405in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.090570in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.095735in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.106064in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.116394in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.121559in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.126724in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.131889in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.157713in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.162878in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.173208in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.188702in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.193867in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.199032in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.204197in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.209362in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.214527in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.219692in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.230021in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.235186in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.245516in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.250681in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.255846in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.261011in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.266176in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.271340in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.276505in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.281670in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.302330in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.307495in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.312659in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.328154in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.343649in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.348814in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.353978in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.359143in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.364308in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.369473in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.379803in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.384968in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.390133in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.395297in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.400462in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.410792in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.415957in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.421122in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.426287in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.436616in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.446946in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.452111in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.457276in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.462441in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.467606in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.472771in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.477935in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.483100in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.488265in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.493430in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.498595in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.503760in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.508925in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.514090in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.519254in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.524419in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.529584in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.534749in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.539914in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.545079in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.550244in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.555409in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.560573in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.565738in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.570903in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.581233in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.586398in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.591563in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.596728in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.601892in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.607057in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.612222in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.622552in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.627717in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.632882in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.638047in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.643211in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.648376in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.658706in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.663871in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.669036in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.674201in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.679366in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.684530in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.689695in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.694860in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.705190in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.710355in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.715520in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.725849in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.736179in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.741344in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.746509in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.756839in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.762004in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.767168in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.782663in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.787828in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.792993in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.798158in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.803323in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.808487in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.813652in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.818817in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.823982in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.829147in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.834312in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.839477in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.844642in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.849806in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.854971in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.865301in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.870466in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.875631in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.880796in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.885961in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.891125in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.896290in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.906620in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.916950in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.922115in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.927280in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.932444in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.937609in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.942774in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.947939in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.953104in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.958269in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.963434in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.968599in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.978928in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.984093in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.989258in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.994423in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{1.999588in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.004753in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.009918in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.015082in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.020247in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.030577in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.035742in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.040907in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.046072in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.051237in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.056401in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.061566in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.066731in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.071896in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.077061in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.082226in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.087391in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.092556in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.102885in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.108050in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.118380in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.123545in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.128710in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.133875in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.139039in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.144204in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.149369in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.154534in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.159699in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.164864in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.175194in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.180358in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.185523in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.190688in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.195853in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.211348in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.216513in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.221677in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.226842in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.232007in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.237172in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.242337in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.247502in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.257832in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.262996in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.268161in}{2.111037in}}%
\pgfpathlineto{\pgfqpoint{2.273326in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.278491in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.283656in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.288821in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.293986in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.299151in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.304315in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.319810in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.324975in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.330140in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.335305in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.345634in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.350799in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.355964in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.361129in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.371459in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.376624in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.381789in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.386953in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.392118in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.397283in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.402448in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.407613in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.412778in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.417943in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.423108in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.428272in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.438602in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.443767in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.448932in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.459262in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.464427in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.469591in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.474756in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.479921in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.485086in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.490251in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.500581in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.505746in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.510910in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.516075in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.521240in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.531570in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.536735in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.541900in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.547065in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.552229in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.557394in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.562559in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.567724in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.572889in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.578054in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.583219in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.588384in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.593548in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.603878in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.609043in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.614208in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.619373in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.624538in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.629703in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.634867in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.645197in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.650362in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.655527in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.660692in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.665857in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.671022in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.676186in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.681351in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.686516in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.691681in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.696846in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.702011in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.707176in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.712341in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.717505in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.727835in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.733000in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.738165in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.743330in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.748495in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.753660in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.758824in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.763989in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.769154in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.774319in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.779484in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.784649in}{1.670072in}}%
\pgfpathlineto{\pgfqpoint{2.789814in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.794979in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.800143in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.805308in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.815638in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.825968in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.831133in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.836298in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.846627in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.851792in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.856957in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.862122in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.867287in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.872452in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.877617in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.882781in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.887946in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.893111in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.898276in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.913771in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.918936in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.924100in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.929265in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.939595in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.944760in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.949925in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.955090in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.960255in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.965419in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.975749in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.980914in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.986079in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.991244in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{2.996409in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.001574in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.006738in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.011903in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.017068in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.022233in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.027398in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.032563in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.037728in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.048057in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.053222in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.063552in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.068717in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.073882in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.079047in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.084212in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.089376in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.094541in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.099706in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.104871in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.110036in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.115201in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.120366in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.125531in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.130695in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.135860in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.141025in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.146190in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.151355in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.156520in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.161685in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.166850in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.172014in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.177179in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.182344in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.187509in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.192674in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.197839in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.203004in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.208169in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.213333in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.218498in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.223663in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.228828in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.233993in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.239158in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.244323in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.249488in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.259817in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.264982in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.270147in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.275312in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.280477in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.285642in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.290807in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.890554in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.290807in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.285642in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.280477in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.275312in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.270147in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.264982in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.259817in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.249488in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.244323in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.239158in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.233993in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.228828in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.223663in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.218498in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.213333in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.208169in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.203004in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.197839in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.192674in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.187509in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.182344in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.177179in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.172014in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.166850in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.161685in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.156520in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.151355in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.146190in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.141025in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.135860in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.130695in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.125531in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.120366in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.115201in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.110036in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.104871in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.099706in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.094541in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.089376in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.084212in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.079047in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.073882in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.068717in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.063552in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.053222in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.048057in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.037728in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.032563in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.027398in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.022233in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.017068in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.011903in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.006738in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{3.001574in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.996409in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.991244in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.986079in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.980914in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.975749in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.965419in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.960255in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.955090in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.949925in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.944760in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.939595in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.929265in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.924100in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.918936in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.913771in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.898276in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.893111in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.887946in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.882781in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.877617in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.872452in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.867287in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.862122in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.856957in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.851792in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.846627in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.836298in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.831133in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.825968in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.815638in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.805308in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.800143in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.794979in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.789814in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{2.784649in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.779484in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.774319in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.769154in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.763989in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.758824in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.753660in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.748495in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.743330in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.738165in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.733000in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.727835in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.717505in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.712341in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.707176in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.702011in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.696846in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.691681in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.686516in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.681351in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.676186in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.671022in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.665857in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.660692in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.655527in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.650362in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.645197in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.634867in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.629703in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.624538in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.619373in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.614208in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.609043in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.603878in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.593548in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.588384in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.583219in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.578054in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.572889in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.567724in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.562559in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.557394in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.552229in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.547065in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.541900in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.536735in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.531570in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.521240in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.516075in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.510910in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.505746in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.500581in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.495416in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.490251in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.485086in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.479921in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.474756in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.469591in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.464427in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.459262in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.448932in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.443767in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.438602in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.428272in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.423108in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.417943in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.412778in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.407613in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.402448in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.397283in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.392118in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.386953in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.381789in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.376624in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.371459in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.361129in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.355964in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.350799in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.345634in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.335305in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.330140in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.324975in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.319810in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.304315in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.299151in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.293986in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.288821in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.283656in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.278491in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.273326in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{2.268161in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.262996in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.257832in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.247502in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.242337in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.237172in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.232007in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.226842in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.221677in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.216513in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.211348in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.195853in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.190688in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.185523in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.180358in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.175194in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.164864in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.159699in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.154534in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.149369in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.144204in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.139039in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.133875in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.128710in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.123545in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.118380in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.108050in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.102885in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.092556in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.087391in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.082226in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.077061in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.071896in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.066731in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.061566in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.056401in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.051237in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.046072in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.040907in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.035742in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.030577in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.020247in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.015082in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.009918in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{2.004753in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.999588in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.994423in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.989258in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.984093in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.978928in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.968599in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.963434in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.958269in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.953104in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.947939in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.942774in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.937609in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.932444in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.927280in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.922115in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.916950in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.906620in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.896290in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.891125in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.885961in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.880796in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.875631in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.870466in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.865301in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.854971in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.849806in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.844642in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.839477in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.834312in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.829147in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.823982in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.818817in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.813652in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.808487in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.803323in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.798158in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.792993in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.787828in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.782663in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.777498in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.767168in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.762004in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.756839in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.746509in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.741344in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.736179in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.725849in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.715520in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.710355in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.705190in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.694860in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.689695in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.684530in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.679366in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.674201in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.669036in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.663871in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.658706in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.648376in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.643211in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.638047in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.632882in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.627717in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.622552in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.612222in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.607057in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.601892in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.596728in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.591563in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.586398in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.581233in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.570903in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.565738in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.560573in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.555409in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.550244in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.545079in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.539914in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.534749in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.529584in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.524419in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.519254in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.514090in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.508925in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.503760in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.498595in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.493430in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.488265in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.483100in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.477935in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.472771in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.467606in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.462441in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.457276in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.452111in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.446946in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.436616in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.426287in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.421122in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.415957in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.410792in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.400462in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.395297in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.390133in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.384968in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.379803in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.369473in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.364308in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.359143in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.353978in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.348814in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.343649in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.328154in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.312659in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.307495in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.302330in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.281670in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.276505in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.271340in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.266176in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.261011in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.255846in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.250681in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.245516in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{1.235186in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.230021in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.219692in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.214527in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.209362in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.204197in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.199032in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.193867in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.188702in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.173208in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.162878in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.157713in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.131889in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.126724in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.121559in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.116394in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.106064in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.095735in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.090570in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.085405in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.080240in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.069910in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.064745in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.059581in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.054416in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.049251in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.044086in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.038921in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.028591in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.023426in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.018262in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.013097in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{1.002767in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.997602in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.992437in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.987272in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.982107in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.976943in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.971778in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.961448in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.956283in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.951118in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.945953in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.940788in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.930459in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.925294in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.920129in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.914964in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.909799in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.904634in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.899469in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.894305in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.889140in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.883975in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.878810in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.873645in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.868480in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.863315in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.858150in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.852986in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.847821in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.842656in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.832326in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.827161in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.821996in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.816831in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.811667in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.806502in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.801337in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.796172in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.791007in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.785842in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.775512in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.770348in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.765183in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.760018in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.754853in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.749688in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.744523in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.739358in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.734193in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.729029in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.723864in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{0.723864in}{1.528963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723864in}{1.379035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240351in}{1.379035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756839in}{1.379035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273326in}{1.379035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789814in}{1.379035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306301in}{1.379035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595000in}{1.379035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353871in, y=1.336826in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595000in}{1.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353871in, y=1.777791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595000in}{2.260965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353871in, y=2.218756in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298316in,y=1.820000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont operating points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595000in}{1.379035in}}{\pgfqpoint{2.835000in}{0.881930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723864in}{2.040482in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{2.040482in}}%
\pgfpathlineto{\pgfqpoint{1.756839in}{1.599518in}}%
\pgfpathlineto{\pgfqpoint{2.784649in}{1.599518in}}%
\pgfpathlineto{\pgfqpoint{2.789814in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595000in}{1.379035in}}{\pgfqpoint{2.835000in}{0.881930in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723864in}{1.599518in}}%
\pgfpathlineto{\pgfqpoint{1.235186in}{1.599518in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{2.040482in}}%
\pgfpathlineto{\pgfqpoint{2.268161in}{2.040482in}}%
\pgfpathlineto{\pgfqpoint{2.273326in}{1.599518in}}%
\pgfpathlineto{\pgfqpoint{2.784649in}{1.599518in}}%
\pgfpathlineto{\pgfqpoint{2.789814in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595000in}{1.379035in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{2.260965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430000in}{1.379035in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{2.260965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595000in}{1.379035in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{1.379035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595000in}{2.260965in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{2.260965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{1.301930in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.301930in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{0.420000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723864in}{0.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723864in,y=0.329722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240351in}{0.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240351in,y=0.329722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756839in}{0.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756839in,y=0.329722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273326in}{0.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273326in,y=0.329722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789814in}{0.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789814in,y=0.329722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306301in}{0.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306301in,y=0.329722in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012500in,y=0.166636in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time in \(\displaystyle \mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595000in}{0.653706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328019in, y=0.611496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595000in}{1.046372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328019in, y=1.004163in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272463in,y=0.860965in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont control value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595000in}{0.420000in}}{\pgfqpoint{2.835000in}{0.881930in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723864in}{0.662372in}}%
\pgfpathlineto{\pgfqpoint{0.729029in}{0.653067in}}%
\pgfpathlineto{\pgfqpoint{0.734193in}{0.655016in}}%
\pgfpathlineto{\pgfqpoint{0.739358in}{0.647170in}}%
\pgfpathlineto{\pgfqpoint{0.744523in}{0.643639in}}%
\pgfpathlineto{\pgfqpoint{0.749688in}{0.647494in}}%
\pgfpathlineto{\pgfqpoint{0.754853in}{0.646651in}}%
\pgfpathlineto{\pgfqpoint{0.760018in}{0.668894in}}%
\pgfpathlineto{\pgfqpoint{0.765183in}{0.651268in}}%
\pgfpathlineto{\pgfqpoint{0.770348in}{0.659287in}}%
\pgfpathlineto{\pgfqpoint{0.775512in}{1.118991in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{1.164915in}}%
\pgfpathlineto{\pgfqpoint{0.791007in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{0.796172in}{1.258542in}}%
\pgfpathlineto{\pgfqpoint{0.801337in}{1.261842in}}%
\pgfpathlineto{\pgfqpoint{0.806502in}{1.239356in}}%
\pgfpathlineto{\pgfqpoint{0.811667in}{1.199485in}}%
\pgfpathlineto{\pgfqpoint{0.816831in}{1.162881in}}%
\pgfpathlineto{\pgfqpoint{0.821996in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{0.827161in}{1.081209in}}%
\pgfpathlineto{\pgfqpoint{0.832326in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{1.028958in}}%
\pgfpathlineto{\pgfqpoint{0.842656in}{1.034207in}}%
\pgfpathlineto{\pgfqpoint{0.847821in}{1.027212in}}%
\pgfpathlineto{\pgfqpoint{0.852986in}{1.015073in}}%
\pgfpathlineto{\pgfqpoint{0.858150in}{1.028053in}}%
\pgfpathlineto{\pgfqpoint{0.863315in}{1.021507in}}%
\pgfpathlineto{\pgfqpoint{0.868480in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{0.873645in}{1.031825in}}%
\pgfpathlineto{\pgfqpoint{0.878810in}{1.033785in}}%
\pgfpathlineto{\pgfqpoint{0.883975in}{1.030357in}}%
\pgfpathlineto{\pgfqpoint{0.889140in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{0.894305in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{0.899469in}{1.022413in}}%
\pgfpathlineto{\pgfqpoint{0.904634in}{1.054341in}}%
\pgfpathlineto{\pgfqpoint{0.909799in}{1.047919in}}%
\pgfpathlineto{\pgfqpoint{0.914964in}{1.044915in}}%
\pgfpathlineto{\pgfqpoint{0.920129in}{1.051492in}}%
\pgfpathlineto{\pgfqpoint{0.925294in}{1.053255in}}%
\pgfpathlineto{\pgfqpoint{0.930459in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{1.033982in}}%
\pgfpathlineto{\pgfqpoint{0.940788in}{1.040295in}}%
\pgfpathlineto{\pgfqpoint{0.945953in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{0.951118in}{1.042570in}}%
\pgfpathlineto{\pgfqpoint{0.956283in}{1.023512in}}%
\pgfpathlineto{\pgfqpoint{0.961448in}{1.044531in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{1.046850in}}%
\pgfpathlineto{\pgfqpoint{0.971778in}{1.039962in}}%
\pgfpathlineto{\pgfqpoint{0.976943in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{0.982107in}{1.056093in}}%
\pgfpathlineto{\pgfqpoint{0.987272in}{1.061719in}}%
\pgfpathlineto{\pgfqpoint{0.992437in}{1.046247in}}%
\pgfpathlineto{\pgfqpoint{0.997602in}{1.062970in}}%
\pgfpathlineto{\pgfqpoint{1.002767in}{1.055750in}}%
\pgfpathlineto{\pgfqpoint{1.007932in}{1.037479in}}%
\pgfpathlineto{\pgfqpoint{1.013097in}{1.044091in}}%
\pgfpathlineto{\pgfqpoint{1.018262in}{1.054715in}}%
\pgfpathlineto{\pgfqpoint{1.023426in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{1.028591in}{1.040454in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.056022in}}%
\pgfpathlineto{\pgfqpoint{1.038921in}{1.056603in}}%
\pgfpathlineto{\pgfqpoint{1.044086in}{1.037570in}}%
\pgfpathlineto{\pgfqpoint{1.049251in}{1.051134in}}%
\pgfpathlineto{\pgfqpoint{1.059581in}{1.050735in}}%
\pgfpathlineto{\pgfqpoint{1.064745in}{1.049385in}}%
\pgfpathlineto{\pgfqpoint{1.069910in}{1.046867in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{1.080240in}{1.059157in}}%
\pgfpathlineto{\pgfqpoint{1.085405in}{1.058650in}}%
\pgfpathlineto{\pgfqpoint{1.090570in}{1.047130in}}%
\pgfpathlineto{\pgfqpoint{1.095735in}{1.056083in}}%
\pgfpathlineto{\pgfqpoint{1.100900in}{1.044019in}}%
\pgfpathlineto{\pgfqpoint{1.106064in}{1.048180in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{1.041508in}}%
\pgfpathlineto{\pgfqpoint{1.116394in}{1.027373in}}%
\pgfpathlineto{\pgfqpoint{1.121559in}{1.051148in}}%
\pgfpathlineto{\pgfqpoint{1.126724in}{1.048641in}}%
\pgfpathlineto{\pgfqpoint{1.131889in}{1.039406in}}%
\pgfpathlineto{\pgfqpoint{1.137054in}{1.055403in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{1.047557in}}%
\pgfpathlineto{\pgfqpoint{1.152548in}{1.048552in}}%
\pgfpathlineto{\pgfqpoint{1.157713in}{1.032926in}}%
\pgfpathlineto{\pgfqpoint{1.162878in}{1.043405in}}%
\pgfpathlineto{\pgfqpoint{1.168043in}{1.042637in}}%
\pgfpathlineto{\pgfqpoint{1.173208in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{1.178373in}{1.036474in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{1.188702in}{1.049543in}}%
\pgfpathlineto{\pgfqpoint{1.193867in}{1.044293in}}%
\pgfpathlineto{\pgfqpoint{1.199032in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{1.204197in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{1.209362in}{1.038362in}}%
\pgfpathlineto{\pgfqpoint{1.214527in}{1.041801in}}%
\pgfpathlineto{\pgfqpoint{1.224857in}{1.039811in}}%
\pgfpathlineto{\pgfqpoint{1.230021in}{1.064197in}}%
\pgfpathlineto{\pgfqpoint{1.235186in}{1.045966in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{1.034633in}}%
\pgfpathlineto{\pgfqpoint{1.245516in}{1.050248in}}%
\pgfpathlineto{\pgfqpoint{1.250681in}{1.040148in}}%
\pgfpathlineto{\pgfqpoint{1.255846in}{1.045915in}}%
\pgfpathlineto{\pgfqpoint{1.261011in}{1.043013in}}%
\pgfpathlineto{\pgfqpoint{1.266176in}{1.037126in}}%
\pgfpathlineto{\pgfqpoint{1.271340in}{1.038794in}}%
\pgfpathlineto{\pgfqpoint{1.276505in}{1.045822in}}%
\pgfpathlineto{\pgfqpoint{1.281670in}{1.050646in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{1.033152in}}%
\pgfpathlineto{\pgfqpoint{1.292000in}{0.625383in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{0.551469in}}%
\pgfpathlineto{\pgfqpoint{1.302330in}{0.499632in}}%
\pgfpathlineto{\pgfqpoint{1.307495in}{0.681773in}}%
\pgfpathlineto{\pgfqpoint{1.312659in}{0.495173in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{0.529391in}}%
\pgfpathlineto{\pgfqpoint{1.322989in}{0.579670in}}%
\pgfpathlineto{\pgfqpoint{1.328154in}{0.591568in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{0.635185in}}%
\pgfpathlineto{\pgfqpoint{1.343649in}{0.645922in}}%
\pgfpathlineto{\pgfqpoint{1.348814in}{0.669623in}}%
\pgfpathlineto{\pgfqpoint{1.353978in}{0.678621in}}%
\pgfpathlineto{\pgfqpoint{1.359143in}{0.678324in}}%
\pgfpathlineto{\pgfqpoint{1.364308in}{0.664391in}}%
\pgfpathlineto{\pgfqpoint{1.369473in}{0.684057in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{0.661350in}}%
\pgfpathlineto{\pgfqpoint{1.379803in}{0.686293in}}%
\pgfpathlineto{\pgfqpoint{1.390133in}{0.644236in}}%
\pgfpathlineto{\pgfqpoint{1.395297in}{0.664395in}}%
\pgfpathlineto{\pgfqpoint{1.400462in}{0.668250in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{0.653710in}}%
\pgfpathlineto{\pgfqpoint{1.410792in}{0.662079in}}%
\pgfpathlineto{\pgfqpoint{1.415957in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{1.421122in}{0.664383in}}%
\pgfpathlineto{\pgfqpoint{1.426287in}{0.661790in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{0.657701in}}%
\pgfpathlineto{\pgfqpoint{1.436616in}{0.650132in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{0.656001in}}%
\pgfpathlineto{\pgfqpoint{1.446946in}{0.638838in}}%
\pgfpathlineto{\pgfqpoint{1.452111in}{0.659412in}}%
\pgfpathlineto{\pgfqpoint{1.457276in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.462441in}{0.655266in}}%
\pgfpathlineto{\pgfqpoint{1.467606in}{0.656394in}}%
\pgfpathlineto{\pgfqpoint{1.472771in}{0.653023in}}%
\pgfpathlineto{\pgfqpoint{1.477935in}{0.660761in}}%
\pgfpathlineto{\pgfqpoint{1.483100in}{0.665747in}}%
\pgfpathlineto{\pgfqpoint{1.488265in}{0.658747in}}%
\pgfpathlineto{\pgfqpoint{1.493430in}{0.670383in}}%
\pgfpathlineto{\pgfqpoint{1.498595in}{0.657944in}}%
\pgfpathlineto{\pgfqpoint{1.503760in}{0.672502in}}%
\pgfpathlineto{\pgfqpoint{1.508925in}{0.646222in}}%
\pgfpathlineto{\pgfqpoint{1.514090in}{0.642347in}}%
\pgfpathlineto{\pgfqpoint{1.519254in}{0.655979in}}%
\pgfpathlineto{\pgfqpoint{1.524419in}{0.637342in}}%
\pgfpathlineto{\pgfqpoint{1.529584in}{0.659853in}}%
\pgfpathlineto{\pgfqpoint{1.534749in}{0.657530in}}%
\pgfpathlineto{\pgfqpoint{1.539914in}{0.665854in}}%
\pgfpathlineto{\pgfqpoint{1.545079in}{0.644047in}}%
\pgfpathlineto{\pgfqpoint{1.550244in}{0.656095in}}%
\pgfpathlineto{\pgfqpoint{1.555409in}{0.647217in}}%
\pgfpathlineto{\pgfqpoint{1.560573in}{0.657078in}}%
\pgfpathlineto{\pgfqpoint{1.565738in}{0.646816in}}%
\pgfpathlineto{\pgfqpoint{1.570903in}{0.660744in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{0.634754in}}%
\pgfpathlineto{\pgfqpoint{1.581233in}{0.650978in}}%
\pgfpathlineto{\pgfqpoint{1.586398in}{0.657804in}}%
\pgfpathlineto{\pgfqpoint{1.591563in}{0.648204in}}%
\pgfpathlineto{\pgfqpoint{1.596728in}{0.661039in}}%
\pgfpathlineto{\pgfqpoint{1.601892in}{0.656692in}}%
\pgfpathlineto{\pgfqpoint{1.607057in}{0.656575in}}%
\pgfpathlineto{\pgfqpoint{1.612222in}{0.651342in}}%
\pgfpathlineto{\pgfqpoint{1.617387in}{0.656882in}}%
\pgfpathlineto{\pgfqpoint{1.622552in}{0.651161in}}%
\pgfpathlineto{\pgfqpoint{1.627717in}{0.648337in}}%
\pgfpathlineto{\pgfqpoint{1.632882in}{0.661529in}}%
\pgfpathlineto{\pgfqpoint{1.638047in}{0.661279in}}%
\pgfpathlineto{\pgfqpoint{1.643211in}{0.640393in}}%
\pgfpathlineto{\pgfqpoint{1.648376in}{0.659672in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{0.652467in}}%
\pgfpathlineto{\pgfqpoint{1.658706in}{0.648215in}}%
\pgfpathlineto{\pgfqpoint{1.663871in}{0.653606in}}%
\pgfpathlineto{\pgfqpoint{1.669036in}{0.663269in}}%
\pgfpathlineto{\pgfqpoint{1.674201in}{0.653041in}}%
\pgfpathlineto{\pgfqpoint{1.679366in}{0.643587in}}%
\pgfpathlineto{\pgfqpoint{1.684530in}{0.647710in}}%
\pgfpathlineto{\pgfqpoint{1.689695in}{0.664732in}}%
\pgfpathlineto{\pgfqpoint{1.694860in}{0.663950in}}%
\pgfpathlineto{\pgfqpoint{1.700025in}{0.654639in}}%
\pgfpathlineto{\pgfqpoint{1.705190in}{0.656760in}}%
\pgfpathlineto{\pgfqpoint{1.710355in}{0.669015in}}%
\pgfpathlineto{\pgfqpoint{1.715520in}{0.662213in}}%
\pgfpathlineto{\pgfqpoint{1.720685in}{0.658020in}}%
\pgfpathlineto{\pgfqpoint{1.725849in}{0.655420in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{0.647663in}}%
\pgfpathlineto{\pgfqpoint{1.736179in}{0.647464in}}%
\pgfpathlineto{\pgfqpoint{1.741344in}{0.664210in}}%
\pgfpathlineto{\pgfqpoint{1.746509in}{0.665879in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{0.644904in}}%
\pgfpathlineto{\pgfqpoint{1.756839in}{0.642367in}}%
\pgfpathlineto{\pgfqpoint{1.762004in}{0.645523in}}%
\pgfpathlineto{\pgfqpoint{1.767168in}{0.640913in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{0.648424in}}%
\pgfpathlineto{\pgfqpoint{1.782663in}{0.648642in}}%
\pgfpathlineto{\pgfqpoint{1.787828in}{0.671749in}}%
\pgfpathlineto{\pgfqpoint{1.792993in}{0.653001in}}%
\pgfpathlineto{\pgfqpoint{1.798158in}{0.662207in}}%
\pgfpathlineto{\pgfqpoint{1.803323in}{0.646295in}}%
\pgfpathlineto{\pgfqpoint{1.808487in}{1.006633in}}%
\pgfpathlineto{\pgfqpoint{1.813652in}{1.031520in}}%
\pgfpathlineto{\pgfqpoint{1.818817in}{1.088422in}}%
\pgfpathlineto{\pgfqpoint{1.823982in}{1.135676in}}%
\pgfpathlineto{\pgfqpoint{1.829147in}{1.118839in}}%
\pgfpathlineto{\pgfqpoint{1.834312in}{1.134842in}}%
\pgfpathlineto{\pgfqpoint{1.839477in}{1.097436in}}%
\pgfpathlineto{\pgfqpoint{1.844642in}{1.075488in}}%
\pgfpathlineto{\pgfqpoint{1.849806in}{1.082364in}}%
\pgfpathlineto{\pgfqpoint{1.854971in}{1.064679in}}%
\pgfpathlineto{\pgfqpoint{1.860136in}{1.035647in}}%
\pgfpathlineto{\pgfqpoint{1.865301in}{1.049845in}}%
\pgfpathlineto{\pgfqpoint{1.870466in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{1.875631in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{1.880796in}{1.033274in}}%
\pgfpathlineto{\pgfqpoint{1.885961in}{1.020714in}}%
\pgfpathlineto{\pgfqpoint{1.891125in}{1.048155in}}%
\pgfpathlineto{\pgfqpoint{1.896290in}{1.015504in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{1.041011in}}%
\pgfpathlineto{\pgfqpoint{1.906620in}{1.027449in}}%
\pgfpathlineto{\pgfqpoint{1.911785in}{1.018934in}}%
\pgfpathlineto{\pgfqpoint{1.916950in}{1.039113in}}%
\pgfpathlineto{\pgfqpoint{1.922115in}{1.034087in}}%
\pgfpathlineto{\pgfqpoint{1.927280in}{1.022710in}}%
\pgfpathlineto{\pgfqpoint{1.932444in}{1.036856in}}%
\pgfpathlineto{\pgfqpoint{1.937609in}{1.039100in}}%
\pgfpathlineto{\pgfqpoint{1.942774in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{1.947939in}{1.035442in}}%
\pgfpathlineto{\pgfqpoint{1.953104in}{1.054125in}}%
\pgfpathlineto{\pgfqpoint{1.958269in}{1.041679in}}%
\pgfpathlineto{\pgfqpoint{1.963434in}{1.035690in}}%
\pgfpathlineto{\pgfqpoint{1.968599in}{1.025462in}}%
\pgfpathlineto{\pgfqpoint{1.973763in}{1.060329in}}%
\pgfpathlineto{\pgfqpoint{1.978928in}{1.038961in}}%
\pgfpathlineto{\pgfqpoint{1.984093in}{1.041621in}}%
\pgfpathlineto{\pgfqpoint{1.989258in}{1.037275in}}%
\pgfpathlineto{\pgfqpoint{1.994423in}{1.073716in}}%
\pgfpathlineto{\pgfqpoint{1.999588in}{1.040774in}}%
\pgfpathlineto{\pgfqpoint{2.004753in}{1.053060in}}%
\pgfpathlineto{\pgfqpoint{2.009918in}{1.038083in}}%
\pgfpathlineto{\pgfqpoint{2.015082in}{1.050083in}}%
\pgfpathlineto{\pgfqpoint{2.020247in}{1.049833in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{1.038076in}}%
\pgfpathlineto{\pgfqpoint{2.030577in}{1.044750in}}%
\pgfpathlineto{\pgfqpoint{2.035742in}{1.046827in}}%
\pgfpathlineto{\pgfqpoint{2.040907in}{1.058745in}}%
\pgfpathlineto{\pgfqpoint{2.046072in}{1.039942in}}%
\pgfpathlineto{\pgfqpoint{2.051237in}{1.051089in}}%
\pgfpathlineto{\pgfqpoint{2.056401in}{1.033826in}}%
\pgfpathlineto{\pgfqpoint{2.061566in}{1.038174in}}%
\pgfpathlineto{\pgfqpoint{2.066731in}{1.037203in}}%
\pgfpathlineto{\pgfqpoint{2.071896in}{1.032898in}}%
\pgfpathlineto{\pgfqpoint{2.077061in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{2.082226in}{1.024744in}}%
\pgfpathlineto{\pgfqpoint{2.087391in}{1.044252in}}%
\pgfpathlineto{\pgfqpoint{2.092556in}{1.044568in}}%
\pgfpathlineto{\pgfqpoint{2.097720in}{1.038277in}}%
\pgfpathlineto{\pgfqpoint{2.102885in}{1.052089in}}%
\pgfpathlineto{\pgfqpoint{2.108050in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{2.113215in}{1.045405in}}%
\pgfpathlineto{\pgfqpoint{2.118380in}{1.050383in}}%
\pgfpathlineto{\pgfqpoint{2.123545in}{1.046927in}}%
\pgfpathlineto{\pgfqpoint{2.128710in}{1.052096in}}%
\pgfpathlineto{\pgfqpoint{2.133875in}{1.052222in}}%
\pgfpathlineto{\pgfqpoint{2.139039in}{1.041811in}}%
\pgfpathlineto{\pgfqpoint{2.144204in}{1.046394in}}%
\pgfpathlineto{\pgfqpoint{2.149369in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{2.154534in}{1.044128in}}%
\pgfpathlineto{\pgfqpoint{2.159699in}{1.051342in}}%
\pgfpathlineto{\pgfqpoint{2.164864in}{1.049645in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.042797in}}%
\pgfpathlineto{\pgfqpoint{2.175194in}{1.048335in}}%
\pgfpathlineto{\pgfqpoint{2.180358in}{1.050811in}}%
\pgfpathlineto{\pgfqpoint{2.185523in}{1.044169in}}%
\pgfpathlineto{\pgfqpoint{2.190688in}{1.039129in}}%
\pgfpathlineto{\pgfqpoint{2.195853in}{1.053615in}}%
\pgfpathlineto{\pgfqpoint{2.201018in}{1.044545in}}%
\pgfpathlineto{\pgfqpoint{2.206183in}{1.045125in}}%
\pgfpathlineto{\pgfqpoint{2.211348in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{2.216513in}{1.044183in}}%
\pgfpathlineto{\pgfqpoint{2.221677in}{1.041788in}}%
\pgfpathlineto{\pgfqpoint{2.226842in}{1.051494in}}%
\pgfpathlineto{\pgfqpoint{2.232007in}{1.040967in}}%
\pgfpathlineto{\pgfqpoint{2.237172in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{2.242337in}{1.057343in}}%
\pgfpathlineto{\pgfqpoint{2.247502in}{1.064059in}}%
\pgfpathlineto{\pgfqpoint{2.252667in}{1.047759in}}%
\pgfpathlineto{\pgfqpoint{2.257832in}{1.052501in}}%
\pgfpathlineto{\pgfqpoint{2.262996in}{1.066535in}}%
\pgfpathlineto{\pgfqpoint{2.268161in}{1.031274in}}%
\pgfpathlineto{\pgfqpoint{2.273326in}{1.053276in}}%
\pgfpathlineto{\pgfqpoint{2.278491in}{1.046562in}}%
\pgfpathlineto{\pgfqpoint{2.283656in}{1.062287in}}%
\pgfpathlineto{\pgfqpoint{2.288821in}{1.045047in}}%
\pgfpathlineto{\pgfqpoint{2.293986in}{1.037377in}}%
\pgfpathlineto{\pgfqpoint{2.299151in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{2.304315in}{1.037607in}}%
\pgfpathlineto{\pgfqpoint{2.309480in}{1.040706in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{1.038908in}}%
\pgfpathlineto{\pgfqpoint{2.319810in}{1.038238in}}%
\pgfpathlineto{\pgfqpoint{2.324975in}{0.690881in}}%
\pgfpathlineto{\pgfqpoint{2.330140in}{0.564563in}}%
\pgfpathlineto{\pgfqpoint{2.335305in}{0.542237in}}%
\pgfpathlineto{\pgfqpoint{2.340470in}{0.531218in}}%
\pgfpathlineto{\pgfqpoint{2.345634in}{0.460088in}}%
\pgfpathlineto{\pgfqpoint{2.350799in}{0.530469in}}%
\pgfpathlineto{\pgfqpoint{2.355964in}{0.526953in}}%
\pgfpathlineto{\pgfqpoint{2.361129in}{0.569268in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{0.560230in}}%
\pgfpathlineto{\pgfqpoint{2.371459in}{0.601502in}}%
\pgfpathlineto{\pgfqpoint{2.376624in}{0.594538in}}%
\pgfpathlineto{\pgfqpoint{2.381789in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{2.386953in}{0.613613in}}%
\pgfpathlineto{\pgfqpoint{2.392118in}{0.613746in}}%
\pgfpathlineto{\pgfqpoint{2.397283in}{0.631072in}}%
\pgfpathlineto{\pgfqpoint{2.402448in}{0.641103in}}%
\pgfpathlineto{\pgfqpoint{2.407613in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{2.412778in}{0.651581in}}%
\pgfpathlineto{\pgfqpoint{2.417943in}{0.651559in}}%
\pgfpathlineto{\pgfqpoint{2.423108in}{0.661086in}}%
\pgfpathlineto{\pgfqpoint{2.428272in}{0.662728in}}%
\pgfpathlineto{\pgfqpoint{2.433437in}{0.663566in}}%
\pgfpathlineto{\pgfqpoint{2.438602in}{0.666098in}}%
\pgfpathlineto{\pgfqpoint{2.443767in}{0.666932in}}%
\pgfpathlineto{\pgfqpoint{2.448932in}{0.669277in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{0.665649in}}%
\pgfpathlineto{\pgfqpoint{2.459262in}{0.661679in}}%
\pgfpathlineto{\pgfqpoint{2.464427in}{0.656608in}}%
\pgfpathlineto{\pgfqpoint{2.469591in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{2.474756in}{0.644238in}}%
\pgfpathlineto{\pgfqpoint{2.479921in}{0.667816in}}%
\pgfpathlineto{\pgfqpoint{2.485086in}{0.644986in}}%
\pgfpathlineto{\pgfqpoint{2.490251in}{0.655450in}}%
\pgfpathlineto{\pgfqpoint{2.500581in}{0.648787in}}%
\pgfpathlineto{\pgfqpoint{2.505746in}{0.660351in}}%
\pgfpathlineto{\pgfqpoint{2.510910in}{0.653297in}}%
\pgfpathlineto{\pgfqpoint{2.516075in}{0.655496in}}%
\pgfpathlineto{\pgfqpoint{2.521240in}{0.663874in}}%
\pgfpathlineto{\pgfqpoint{2.526405in}{0.650012in}}%
\pgfpathlineto{\pgfqpoint{2.531570in}{0.656878in}}%
\pgfpathlineto{\pgfqpoint{2.536735in}{0.661373in}}%
\pgfpathlineto{\pgfqpoint{2.541900in}{0.644259in}}%
\pgfpathlineto{\pgfqpoint{2.547065in}{0.638028in}}%
\pgfpathlineto{\pgfqpoint{2.552229in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{2.557394in}{0.667935in}}%
\pgfpathlineto{\pgfqpoint{2.562559in}{0.639007in}}%
\pgfpathlineto{\pgfqpoint{2.567724in}{0.647169in}}%
\pgfpathlineto{\pgfqpoint{2.572889in}{0.651688in}}%
\pgfpathlineto{\pgfqpoint{2.578054in}{0.654083in}}%
\pgfpathlineto{\pgfqpoint{2.583219in}{0.642405in}}%
\pgfpathlineto{\pgfqpoint{2.588384in}{0.667274in}}%
\pgfpathlineto{\pgfqpoint{2.593548in}{0.651736in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{0.655791in}}%
\pgfpathlineto{\pgfqpoint{2.603878in}{0.652224in}}%
\pgfpathlineto{\pgfqpoint{2.609043in}{0.657519in}}%
\pgfpathlineto{\pgfqpoint{2.614208in}{0.678648in}}%
\pgfpathlineto{\pgfqpoint{2.619373in}{0.657274in}}%
\pgfpathlineto{\pgfqpoint{2.624538in}{0.669229in}}%
\pgfpathlineto{\pgfqpoint{2.629703in}{0.655257in}}%
\pgfpathlineto{\pgfqpoint{2.634867in}{0.664281in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{0.653892in}}%
\pgfpathlineto{\pgfqpoint{2.645197in}{0.668635in}}%
\pgfpathlineto{\pgfqpoint{2.650362in}{0.648276in}}%
\pgfpathlineto{\pgfqpoint{2.660692in}{0.661780in}}%
\pgfpathlineto{\pgfqpoint{2.665857in}{0.651082in}}%
\pgfpathlineto{\pgfqpoint{2.671022in}{0.650588in}}%
\pgfpathlineto{\pgfqpoint{2.676186in}{0.651043in}}%
\pgfpathlineto{\pgfqpoint{2.681351in}{0.678031in}}%
\pgfpathlineto{\pgfqpoint{2.686516in}{0.664607in}}%
\pgfpathlineto{\pgfqpoint{2.691681in}{0.654505in}}%
\pgfpathlineto{\pgfqpoint{2.696846in}{0.644822in}}%
\pgfpathlineto{\pgfqpoint{2.702011in}{0.655385in}}%
\pgfpathlineto{\pgfqpoint{2.707176in}{0.668125in}}%
\pgfpathlineto{\pgfqpoint{2.712341in}{0.650250in}}%
\pgfpathlineto{\pgfqpoint{2.717505in}{0.627681in}}%
\pgfpathlineto{\pgfqpoint{2.722670in}{0.656100in}}%
\pgfpathlineto{\pgfqpoint{2.727835in}{0.660823in}}%
\pgfpathlineto{\pgfqpoint{2.733000in}{0.649704in}}%
\pgfpathlineto{\pgfqpoint{2.738165in}{0.645923in}}%
\pgfpathlineto{\pgfqpoint{2.743330in}{0.649556in}}%
\pgfpathlineto{\pgfqpoint{2.748495in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{2.753660in}{0.652603in}}%
\pgfpathlineto{\pgfqpoint{2.758824in}{0.652549in}}%
\pgfpathlineto{\pgfqpoint{2.763989in}{0.665424in}}%
\pgfpathlineto{\pgfqpoint{2.769154in}{0.664711in}}%
\pgfpathlineto{\pgfqpoint{2.774319in}{0.677096in}}%
\pgfpathlineto{\pgfqpoint{2.779484in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{2.784649in}{0.662759in}}%
\pgfpathlineto{\pgfqpoint{2.789814in}{0.676243in}}%
\pgfpathlineto{\pgfqpoint{2.794979in}{0.664432in}}%
\pgfpathlineto{\pgfqpoint{2.800143in}{0.654650in}}%
\pgfpathlineto{\pgfqpoint{2.805308in}{0.647555in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{0.658917in}}%
\pgfpathlineto{\pgfqpoint{2.815638in}{0.647824in}}%
\pgfpathlineto{\pgfqpoint{2.820803in}{0.653346in}}%
\pgfpathlineto{\pgfqpoint{2.825968in}{0.633208in}}%
\pgfpathlineto{\pgfqpoint{2.831133in}{0.632624in}}%
\pgfpathlineto{\pgfqpoint{2.836298in}{0.660163in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{1.088699in}}%
\pgfpathlineto{\pgfqpoint{2.846627in}{1.125207in}}%
\pgfpathlineto{\pgfqpoint{2.851792in}{1.189953in}}%
\pgfpathlineto{\pgfqpoint{2.856957in}{1.222918in}}%
\pgfpathlineto{\pgfqpoint{2.862122in}{1.172508in}}%
\pgfpathlineto{\pgfqpoint{2.867287in}{1.161428in}}%
\pgfpathlineto{\pgfqpoint{2.872452in}{1.140711in}}%
\pgfpathlineto{\pgfqpoint{2.877617in}{1.084283in}}%
\pgfpathlineto{\pgfqpoint{2.882781in}{1.070655in}}%
\pgfpathlineto{\pgfqpoint{2.887946in}{1.039241in}}%
\pgfpathlineto{\pgfqpoint{2.893111in}{1.038304in}}%
\pgfpathlineto{\pgfqpoint{2.898276in}{1.023412in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{1.017898in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{1.024427in}}%
\pgfpathlineto{\pgfqpoint{2.913771in}{1.014479in}}%
\pgfpathlineto{\pgfqpoint{2.918936in}{1.028876in}}%
\pgfpathlineto{\pgfqpoint{2.924100in}{1.025573in}}%
\pgfpathlineto{\pgfqpoint{2.929265in}{1.009058in}}%
\pgfpathlineto{\pgfqpoint{2.934430in}{1.026374in}}%
\pgfpathlineto{\pgfqpoint{2.939595in}{1.028119in}}%
\pgfpathlineto{\pgfqpoint{2.944760in}{1.031928in}}%
\pgfpathlineto{\pgfqpoint{2.949925in}{1.036757in}}%
\pgfpathlineto{\pgfqpoint{2.955090in}{1.032244in}}%
\pgfpathlineto{\pgfqpoint{2.960255in}{1.047908in}}%
\pgfpathlineto{\pgfqpoint{2.965419in}{1.054890in}}%
\pgfpathlineto{\pgfqpoint{2.970584in}{1.044072in}}%
\pgfpathlineto{\pgfqpoint{2.975749in}{1.036155in}}%
\pgfpathlineto{\pgfqpoint{2.980914in}{1.029710in}}%
\pgfpathlineto{\pgfqpoint{2.986079in}{1.045187in}}%
\pgfpathlineto{\pgfqpoint{2.991244in}{1.034875in}}%
\pgfpathlineto{\pgfqpoint{2.996409in}{1.049018in}}%
\pgfpathlineto{\pgfqpoint{3.001574in}{1.019082in}}%
\pgfpathlineto{\pgfqpoint{3.006738in}{1.041074in}}%
\pgfpathlineto{\pgfqpoint{3.011903in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{3.017068in}{1.043556in}}%
\pgfpathlineto{\pgfqpoint{3.022233in}{1.014510in}}%
\pgfpathlineto{\pgfqpoint{3.027398in}{1.027218in}}%
\pgfpathlineto{\pgfqpoint{3.032563in}{1.041866in}}%
\pgfpathlineto{\pgfqpoint{3.037728in}{1.039038in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{1.053094in}}%
\pgfpathlineto{\pgfqpoint{3.048057in}{1.049152in}}%
\pgfpathlineto{\pgfqpoint{3.053222in}{1.048892in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{1.042468in}}%
\pgfpathlineto{\pgfqpoint{3.063552in}{1.035059in}}%
\pgfpathlineto{\pgfqpoint{3.068717in}{1.058553in}}%
\pgfpathlineto{\pgfqpoint{3.073882in}{1.041352in}}%
\pgfpathlineto{\pgfqpoint{3.079047in}{1.051072in}}%
\pgfpathlineto{\pgfqpoint{3.084212in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{3.089376in}{1.058580in}}%
\pgfpathlineto{\pgfqpoint{3.094541in}{1.048730in}}%
\pgfpathlineto{\pgfqpoint{3.099706in}{1.061492in}}%
\pgfpathlineto{\pgfqpoint{3.104871in}{1.069759in}}%
\pgfpathlineto{\pgfqpoint{3.110036in}{1.062641in}}%
\pgfpathlineto{\pgfqpoint{3.115201in}{1.041479in}}%
\pgfpathlineto{\pgfqpoint{3.120366in}{1.051242in}}%
\pgfpathlineto{\pgfqpoint{3.125531in}{1.046384in}}%
\pgfpathlineto{\pgfqpoint{3.130695in}{1.054517in}}%
\pgfpathlineto{\pgfqpoint{3.135860in}{1.039190in}}%
\pgfpathlineto{\pgfqpoint{3.141025in}{1.041967in}}%
\pgfpathlineto{\pgfqpoint{3.146190in}{1.042004in}}%
\pgfpathlineto{\pgfqpoint{3.151355in}{1.047962in}}%
\pgfpathlineto{\pgfqpoint{3.156520in}{1.052105in}}%
\pgfpathlineto{\pgfqpoint{3.161685in}{1.060532in}}%
\pgfpathlineto{\pgfqpoint{3.166850in}{1.052007in}}%
\pgfpathlineto{\pgfqpoint{3.172014in}{1.049594in}}%
\pgfpathlineto{\pgfqpoint{3.177179in}{1.046356in}}%
\pgfpathlineto{\pgfqpoint{3.182344in}{1.046614in}}%
\pgfpathlineto{\pgfqpoint{3.187509in}{1.051725in}}%
\pgfpathlineto{\pgfqpoint{3.192674in}{1.052701in}}%
\pgfpathlineto{\pgfqpoint{3.197839in}{1.043571in}}%
\pgfpathlineto{\pgfqpoint{3.203004in}{1.042135in}}%
\pgfpathlineto{\pgfqpoint{3.208169in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{3.213333in}{1.039884in}}%
\pgfpathlineto{\pgfqpoint{3.218498in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{3.223663in}{1.043365in}}%
\pgfpathlineto{\pgfqpoint{3.228828in}{1.026418in}}%
\pgfpathlineto{\pgfqpoint{3.233993in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{3.239158in}{1.036686in}}%
\pgfpathlineto{\pgfqpoint{3.244323in}{1.032147in}}%
\pgfpathlineto{\pgfqpoint{3.249488in}{1.055448in}}%
\pgfpathlineto{\pgfqpoint{3.254652in}{1.056245in}}%
\pgfpathlineto{\pgfqpoint{3.259817in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{3.264982in}{1.035133in}}%
\pgfpathlineto{\pgfqpoint{3.270147in}{1.037851in}}%
\pgfpathlineto{\pgfqpoint{3.275312in}{1.059322in}}%
\pgfpathlineto{\pgfqpoint{3.280477in}{1.052518in}}%
\pgfpathlineto{\pgfqpoint{3.285642in}{1.039880in}}%
\pgfpathlineto{\pgfqpoint{3.290807in}{1.036541in}}%
\pgfpathlineto{\pgfqpoint{3.295971in}{1.048341in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.044529in}}%
\pgfpathlineto{\pgfqpoint{3.301136in}{1.044529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{0.595000in}{1.301930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{1.301930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595000in}{0.420000in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{0.420000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595000in}{1.301930in}}%
\pgfpathlineto{\pgfqpoint{3.430000in}{1.301930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.058824,0.482353,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127740in}{3.354470in}}%
\pgfpathlineto{\pgfqpoint{0.194406in}{3.354470in}}%
\pgfpathlineto{\pgfqpoint{0.261073in}{3.354470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349962in,y=3.315582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y_\mathrm{d}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.317647,0.160784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690379in}{3.354470in}}%
\pgfpathlineto{\pgfqpoint{0.757046in}{3.354470in}}%
\pgfpathlineto{\pgfqpoint{0.823712in}{3.354470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912601in,y=3.315582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.698039,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197164in}{3.354470in}}%
\pgfpathlineto{\pgfqpoint{1.263830in}{3.354470in}}%
\pgfpathlineto{\pgfqpoint{1.330497in}{3.354470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419386in,y=3.315582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle y_\mathrm{base}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.905555in}{3.354470in}}%
\pgfpathlineto{\pgfqpoint{1.972222in}{3.354470in}}%
\pgfpathlineto{\pgfqpoint{2.038888in}{3.354470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127777in,y=3.315582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle w_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.492586in}{3.354470in}}%
\pgfpathlineto{\pgfqpoint{2.559253in}{3.354470in}}%
\pgfpathlineto{\pgfqpoint{2.625919in}{3.354470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714808in,y=3.315582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle w_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.698039,0.517647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079617in}{3.354470in}}%
\pgfpathlineto{\pgfqpoint{3.146284in}{3.354470in}}%
\pgfpathlineto{\pgfqpoint{3.212950in}{3.354470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301839in,y=3.315582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont u}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

